Transformation Properties under the Operations of the Molecular Symmetry Groups $G_{36}$ and $G_{36}\text{(EM)}$ of Ethane $\text{H}_3\text{CCH}_3$

In the present work, we report a detailed description of the symmetry properties of the eight-atomic molecule ethane, with the aim of facilitating the variational calculations of rotation-vibration spectra of ethane and related molecules. Ethane consists of two methyl groups $\text{CH}_3$ where the internal rotation (torsion) of one $\text{CH}_3$ group relative to the other is of large amplitude and involves tunneling between multiple minima of the potential energy function. The molecular symmetry group of ethane is the 36-element group $G_{36}$ but the construction of symmetrized basis functions is most conveniently done in terms of the 72-element extended molecular symmetry group $G_{36}\text{(EM)}$. This group can subsequently be used in the construction of block-diagonal matrix representations of the ro-vibrational Hamiltonian for ethane. The derived transformation matrices associated with $G_{36}\text{(EM)}$ have been implemented in the variational nuclear motion program TROVE (Theoretical ROVibrational Energies). TROVE variational calculations will be used as a practical example of a $G_{36}\text{(EM)}$ symmetry adaptation for large systems with a non-rigid, torsional degree of freedom. We present the derivation of irreducible transformation matrices for all 36 (72) operations of $G_{36}\text{(M)}$ ($G_{36}\text{(EM)}$) and also describe algorithms for a numerical construction of these matrices based on a set of four (five) generators. The methodology presented is illustrated on the construction of the symmetry-adapted representations both of the potential energy function of ethane and of the rotation, torsion and vibration basis set functions.

==> (inline-0) <==
\begin{tikzpicture}
				    \begin{axis}[
							 xtick={
								 0, 1.5708, 3.14159, 4.7123889, 6.28318,
								   7.85398, 9.42477, 10.9955689, 12.56636
								       },
									       xticklabels={
											       $0$, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$,
												       $\frac{5\pi}{2}$, $3\pi$, $\frac{7\pi}{2}$, $4\pi$
													      },
														      xlabel={$\tau$ (\SI{}{\radian})},
															      ylabel={Amplitude}]
																      \addplot[smooth]  table[x=angle,y=energy] {
																		      angle energy
																			  0	-0.00277264
																			  0.006981317	-0.002778
																			  0.013962634	-0.00279411
																			  0.020943951	-0.002821
																			  0.027925268	-0.0028588
																			  0.034906585	-0.00290762
																			  0.041887902	-0.00296766
																			  0.0488692191	-0.00303911
																			  0.0558505361	-0.00312224
																			  0.0628318531	-0.00321734
																			  0.0698131701	-0.00332474
																			  0.0767944871	-0.00344484
																			  0.0837758041	-0.00357805
																			  0.0907571211	-0.00372483
																			  0.0977384381	-0.00388569
																			  0.1047197551	-0.0040612
																			  0.1117010721	-0.00425195
																			  0.1186823891	-0.00445859
																			  0.1256637061	-0.00468183
																			  0.1326450232	-0.00492241
																			  0.1396263402	-0.00518113
																			  0.1466076572	-0.00545886
																			  0.1535889742	-0.00575648
																			  0.1605702912	-0.00607498
																			  0.1675516082	-0.00641537
																			  0.1745329252	-0.00677873
																			  0.1815142422	-0.0071662
																			  0.1884955592	-0.00757898
																			  0.1954768762	-0.00801835
																			  0.2024581932	-0.00848562
																			  0.2094395102	-0.00898219
																			  0.2164208272	-0.00950953
																			  0.2234021443	-0.01006918
																			  0.2303834613	-0.01066272
																			  0.2373647783	-0.01129184
																			  0.2443460953	-0.01195829
																			  0.2513274123	-0.01266388
																			  0.2583087293	-0.01341051
																			  0.2652900463	-0.01420016
																			  0.2722713633	-0.01503487
																			  0.2792526803	-0.01591677
																			  0.2862339973	-0.01684806
																			  0.2932153143	-0.01783102
																			  0.3001966313	-0.01886802
																			  0.3071779484	-0.01996149
																			  0.3141592654	-0.02111394
																			  0.3211405824	-0.02232796
																			  0.3281218994	-0.02360623
																			  0.3351032164	-0.02495147
																			  0.3420845334	-0.0263665
																			  0.3490658504	-0.0278542
																			  0.3560471674	-0.02941753
																			  0.3630284844	-0.03105949
																			  0.3700098014	-0.03278316
																			  0.3769911184	-0.03459168
																			  0.3839724354	-0.03648824
																			  0.3909537524	-0.03847606
																			  0.3979350695	-0.04055844
																			  0.4049163865	-0.04273869
																			  0.4118977035	-0.04502017
																			  0.4188790205	-0.04740625
																			  0.4258603375	-0.04990033
																			  0.4328416545	-0.05250581
																			  0.4398229715	-0.0552261
																			  0.4468042885	-0.05806461
																			  0.4537856055	-0.06102472
																			  0.4607669225	-0.06410978
																			  0.4677482395	-0.06732312
																			  0.4747295565	-0.070668
																			  0.4817108736	-0.07414764
																			  0.4886921906	-0.07776517
																			  0.4956735076	-0.08152364
																			  0.5026548246	-0.085426
																			  0.5096361416	-0.08947509
																			  0.5166174586	-0.0936736
																			  0.5235987756	-0.09802411
																			  0.5305800926	-0.10252901
																			  0.5375614096	-0.10719052
																			  0.5445427266	-0.11201069
																			  0.5515240436	-0.11699133
																			  0.5585053606	-0.12213405
																			  0.5654866776	-0.12744021
																			  0.5724679947	-0.13291091
																			  0.5794493117	-0.13854696
																			  0.5864306287	-0.14434891
																			  0.5934119457	-0.15031697
																			  0.6003932627	-0.15645104
																			  0.6073745797	-0.16275067
																			  0.6143558967	-0.16921505
																			  0.6213372137	-0.17584299
																			  0.6283185307	-0.18263294
																			  0.6352998477	-0.18958291
																			  0.6422811647	-0.19669052
																			  0.6492624817	-0.20395293
																			  0.6562437987	-0.21136688
																			  0.6632251158	-0.21892865
																			  0.6702064328	-0.22663407
																			  0.6771877498	-0.23447847
																			  0.6841690668	-0.24245672
																			  0.6911503838	-0.25056321
																			  0.6981317008	-0.25879184
																			  0.7051130178	-0.26713601
																			  0.7120943348	-0.27558862
																			  0.7190756518	-0.2841421
																			  0.7260569688	-0.29278839
																			  0.7330382858	-0.30151892
																			  0.7400196028	-0.31032467
																			  0.7470009199	-0.31919614
																			  0.7539822369	-0.32812338
																			  0.7609635539	-0.33709597
																			  0.7679448709	-0.34610308
																			  0.7749261879	-0.35513346
																			  0.7819075049	-0.36417547
																			  0.7888888219	-0.37321708
																			  0.7958701389	-0.38224592
																			  0.8028514559	-0.39124929
																			  0.8098327729	-0.40021419
																			  0.8168140899	-0.40912734
																			  0.8237954069	-0.41797525
																			  0.8307767239	-0.42674418
																			  0.837758041	-0.43542024
																			  0.844739358	-0.44398941
																			  0.851720675	-0.45243756
																			  0.858701992	-0.46075048
																			  0.865683309	-0.46891397
																			  0.872664626	-0.47691383
																			  0.879645943	-0.48473591
																			  0.88662726	-0.4923662
																			  0.893608577	-0.49979079
																			  0.900589894	-0.506996
																			  0.907571211	-0.51396833
																			  0.914552528	-0.52069461
																			  0.9215338451	-0.52716196
																			  0.9285151621	-0.53335785
																			  0.9354964791	-0.53927018
																			  0.9424777961	-0.54488727
																			  0.9494591131	-0.55019793
																			  0.9564404301	-0.5551915
																			  0.9634217471	-0.55985786
																			  0.9704030641	-0.56418751
																			  0.9773843811	-0.56817156
																			  0.9843656981	-0.57180178
																			  0.9913470151	-0.57507063
																			  0.9983283321	-0.57797131
																			  1.0053096491	-0.58049772
																			  1.0122909662	-0.58264457
																			  1.0192722832	-0.58440732
																			  1.0262536002	-0.58578223
																			  1.0332349172	-0.58676641
																			  1.0402162342	-0.58735775
																			  1.0471975512	-0.58755501
																			  1.0541788682	-0.58735775
																			  1.0611601852	-0.58676641
																			  1.0681415022	-0.58578223
																			  1.0751228192	-0.58440732
																			  1.0821041362	-0.58264457
																			  1.0890854532	-0.58049772
																			  1.0960667703	-0.57797131
																			  1.1030480873	-0.57507063
																			  1.1100294043	-0.57180178
																			  1.1170107213	-0.56817156
																			  1.1239920383	-0.56418751
																			  1.1309733553	-0.55985786
																			  1.1379546723	-0.5551915
																			  1.1449359893	-0.55019793
																			  1.1519173063	-0.54488727
																			  1.1588986233	-0.53927018
																			  1.1658799403	-0.53335785
																			  1.1728612573	-0.52716196
																			  1.1798425743	-0.52069461
																			  1.1868238914	-0.51396833
																			  1.1938052084	-0.506996
																			  1.2007865254	-0.49979079
																			  1.2077678424	-0.4923662
																			  1.2147491594	-0.48473591
																			  1.2217304764	-0.47691383
																			  1.2287117934	-0.46891397
																			  1.2356931104	-0.46075048
																			  1.2426744274	-0.45243756
																			  1.2496557444	-0.44398941
																			  1.2566370614	-0.43542024
																			  1.2636183784	-0.42674418
																			  1.2705996955	-0.41797525
																			  1.2775810125	-0.40912734
																			  1.2845623295	-0.40021419
																			  1.2915436465	-0.39124929
																			  1.2985249635	-0.38224592
																			  1.3055062805	-0.37321708
																			  1.3124875975	-0.36417547
																			  1.3194689145	-0.35513346
																			  1.3264502315	-0.34610308
																			  1.3334315485	-0.33709597
																			  1.3404128655	-0.32812338
																			  1.3473941825	-0.31919614
																			  1.3543754995	-0.31032467
																			  1.3613568166	-0.30151892
																			  1.3683381336	-0.29278839
																			  1.3753194506	-0.2841421
																			  1.3823007676	-0.27558862
																			  1.3892820846	-0.26713601
																			  1.3962634016	-0.25879184
																			  1.4032447186	-0.25056321
																			  1.4102260356	-0.24245672
																			  1.4172073526	-0.23447847
																			  1.4241886696	-0.22663407
																			  1.4311699866	-0.21892865
																			  1.4381513036	-0.21136688
																			  1.4451326207	-0.20395293
																			  1.4521139377	-0.19669052
																			  1.4590952547	-0.18958291
																			  1.4660765717	-0.18263294
																			  1.4730578887	-0.17584299
																			  1.4800392057	-0.16921505
																			  1.4870205227	-0.16275067
																			  1.4940018397	-0.15645104
																			  1.5009831567	-0.15031697
																			  1.5079644737	-0.14434891
																			  1.5149457907	-0.13854696
																			  1.5219271077	-0.13291091
																			  1.5289084247	-0.12744021
																			  1.5358897418	-0.12213405
																			  1.5428710588	-0.11699133
																			  1.5498523758	-0.11201069
																			  1.5568336928	-0.10719052
																			  1.5638150098	-0.10252901
																			  1.5707963268	-0.09802411
																			  1.5777776438	-0.0936736
																			  1.5847589608	-0.08947509
																			  1.5917402778	-0.085426
																			  1.5987215948	-0.08152364
																			  1.6057029118	-0.07776517
																			  1.6126842288	-0.07414764
																			  1.6196655459	-0.070668
																			  1.6266468629	-0.06732312
																			  1.6336281799	-0.06410978
																			  1.6406094969	-0.06102472
																			  1.6475908139	-0.05806461
																			  1.6545721309	-0.0552261
																			  1.6615534479	-0.05250581
																			  1.6685347649	-0.04990033
																			  1.6755160819	-0.04740625
																			  1.6824973989	-0.04502017
																			  1.6894787159	-0.04273869
																			  1.6964600329	-0.04055844
																			  1.7034413499	-0.03847606
																			  1.710422667	-0.03648824
																			  1.717403984	-0.03459168
																			  1.724385301	-0.03278316
																			  1.731366618	-0.03105949
																			  1.738347935	-0.02941753
																			  1.745329252	-0.0278542
																			  1.752310569	-0.0263665
																			  1.759291886	-0.02495147
																			  1.766273203	-0.02360623
																			  1.77325452	-0.02232796
																			  1.780235837	-0.02111394
																			  1.787217154	-0.01996149
																			  1.7941984711	-0.01886802
																			  1.8011797881	-0.01783102
																			  1.8081611051	-0.01684806
																			  1.8151424221	-0.01591677
																			  1.8221237391	-0.01503487
																			  1.8291050561	-0.01420016
																			  1.8360863731	-0.01341051
																			  1.8430676901	-0.01266388
																			  1.8500490071	-0.01195829
																			  1.8570303241	-0.01129184
																			  1.8640116411	-0.01066272
																			  1.8709929581	-0.01006918
																			  1.8779742751	-0.00950953
																			  1.8849555922	-0.00898219
																			  1.8919369092	-0.00848562
																			  1.8989182262	-0.00801835
																			  1.9058995432	-0.00757898
																			  1.9128808602	-0.0071662
																			  1.9198621772	-0.00677873
																			  1.9268434942	-0.00641537
																			  1.9338248112	-0.00607498
																			  1.9408061282	-0.00575648
																			  1.9477874452	-0.00545886
																			  1.9547687622	-0.00518113
																			  1.9617500792	-0.00492241
																			  1.9687313962	-0.00468183
																			  1.9757127133	-0.00445859
																			  1.9826940303	-0.00425195
																			  1.9896753473	-0.0040612
																			  1.9966566643	-0.00388569
																			  2.0036379813	-0.00372483
																			  2.0106192983	-0.00357805
																			  2.0176006153	-0.00344484
																			  2.0245819323	-0.00332474
																			  2.0315632493	-0.00321734
																			  2.0385445663	-0.00312224
																			  2.0455258833	-0.00303911
																			  2.0525072003	-0.00296766
																			  2.0594885174	-0.00290762
																			  2.0664698344	-0.0028588
																			  2.0734511514	-0.002821
																			  2.0804324684	-0.00279411
																			  2.0874137854	-0.002778
																			  2.0943951024	-0.00277264
																			  2.1013764194	-0.002778
																			  2.1083577364	-0.00279411
																			  2.1153390534	-0.002821
																			  2.1223203704	-0.0028588
																			  2.1293016874	-0.00290762
																			  2.1362830044	-0.00296766
																			  2.1432643214	-0.00303911
																			  2.1502456385	-0.00312224
																			  2.1572269555	-0.00321734
																			  2.1642082725	-0.00332474
																			  2.1711895895	-0.00344484
																			  2.1781709065	-0.00357805
																			  2.1851522235	-0.00372483
																			  2.1921335405	-0.00388569
																			  2.1991148575	-0.0040612
																			  2.2060961745	-0.00425195
																			  2.2130774915	-0.00445859
																			  2.2200588085	-0.00468183
																			  2.2270401255	-0.00492241
																			  2.2340214426	-0.00518113
																			  2.2410027596	-0.00545886
																			  2.2479840766	-0.00575648
																			  2.2549653936	-0.00607498
																			  2.2619467106	-0.00641537
																			  2.2689280276	-0.00677873
																			  2.2759093446	-0.0071662
																			  2.2828906616	-0.00757898
																			  2.2898719786	-0.00801835
																			  2.2968532956	-0.00848562
																			  2.3038346126	-0.00898219
																			  2.3108159296	-0.00950953
																			  2.3177972466	-0.01006918
																			  2.3247785637	-0.01066272
																			  2.3317598807	-0.01129184
																			  2.3387411977	-0.01195829
																			  2.3457225147	-0.01266388
																			  2.3527038317	-0.01341051
																			  2.3596851487	-0.01420016
																			  2.3666664657	-0.01503487
																			  2.3736477827	-0.01591677
																			  2.3806290997	-0.01684806
																			  2.3876104167	-0.01783102
																			  2.3945917337	-0.01886802
																			  2.4015730507	-0.01996149
																			  2.4085543678	-0.02111394
																			  2.4155356848	-0.02232796
																			  2.4225170018	-0.02360623
																			  2.4294983188	-0.02495147
																			  2.4364796358	-0.0263665
																			  2.4434609528	-0.0278542
																			  2.4504422698	-0.02941753
																			  2.4574235868	-0.03105949
																			  2.4644049038	-0.03278316
																			  2.4713862208	-0.03459168
																			  2.4783675378	-0.03648824
																			  2.4853488548	-0.03847606
																			  2.4923301718	-0.04055844
																			  2.4993114889	-0.04273869
																			  2.5062928059	-0.04502017
																			  2.5132741229	-0.04740625
																			  2.5202554399	-0.04990033
																			  2.5272367569	-0.05250581
																			  2.5342180739	-0.0552261
																			  2.5411993909	-0.05806461
																			  2.5481807079	-0.06102472
																			  2.5551620249	-0.06410978
																			  2.5621433419	-0.06732312
																			  2.5691246589	-0.070668
																			  2.5761059759	-0.07414764
																			  2.583087293	-0.07776517
																			  2.59006861	-0.08152364
																			  2.597049927	-0.085426
																			  2.604031244	-0.08947509
																			  2.611012561	-0.0936736
																			  2.617993878	-0.09802411
																			  2.624975195	-0.10252901
																			  2.631956512	-0.10719052
																			  2.638937829	-0.11201069
																			  2.645919146	-0.11699133
																			  2.652900463	-0.12213405
																			  2.65988178	-0.12744021
																			  2.666863097	-0.13291091
																			  2.6738444141	-0.13854696
																			  2.6808257311	-0.14434891
																			  2.6878070481	-0.15031697
																			  2.6947883651	-0.15645104
																			  2.7017696821	-0.16275067
																			  2.7087509991	-0.16921505
																			  2.7157323161	-0.17584299
																			  2.7227136331	-0.18263294
																			  2.7296949501	-0.18958291
																			  2.7366762671	-0.19669052
																			  2.7436575841	-0.20395293
																			  2.7506389011	-0.21136688
																			  2.7576202182	-0.21892865
																			  2.7646015352	-0.22663407
																			  2.7715828522	-0.23447847
																			  2.7785641692	-0.24245672
																			  2.7855454862	-0.25056321
																			  2.7925268032	-0.25879184
																			  2.7995081202	-0.26713601
																			  2.8064894372	-0.27558862
																			  2.8134707542	-0.2841421
																			  2.8204520712	-0.29278839
																			  2.8274333882	-0.30151892
																			  2.8344147052	-0.31032467
																			  2.8413960222	-0.31919614
																			  2.8483773393	-0.32812338
																			  2.8553586563	-0.33709597
																			  2.8623399733	-0.34610308
																			  2.8693212903	-0.35513346
																			  2.8763026073	-0.36417547
																			  2.8832839243	-0.37321708
																			  2.8902652413	-0.38224592
																			  2.8972465583	-0.39124929
																			  2.9042278753	-0.40021419
																			  2.9112091923	-0.40912734
																			  2.9181905093	-0.41797525
																			  2.9251718263	-0.42674418
																			  2.9321531434	-0.43542024
																			  2.9391344604	-0.44398941
																			  2.9461157774	-0.45243756
																			  2.9530970944	-0.46075048
																			  2.9600784114	-0.46891397
																			  2.9670597284	-0.47691383
																			  2.9740410454	-0.48473591
																			  2.9810223624	-0.4923662
																			  2.9880036794	-0.49979079
																			  2.9949849964	-0.50699599
																			  3.0019663134	-0.51396833
																			  3.0089476304	-0.52069461
																			  3.0159289474	-0.52716196
																			  3.0229102645	-0.53335785
																			  3.0298915815	-0.53927018
																			  3.0368728985	-0.54488727
																			  3.0438542155	-0.55019793
																			  3.0508355325	-0.5551915
																			  3.0578168495	-0.55985786
																			  3.0647981665	-0.56418751
																			  3.0717794835	-0.56817156
																			  3.0787608005	-0.57180178
																			  3.0857421175	-0.57507063
																			  3.0927234345	-0.57797131
																			  3.0997047515	-0.58049772
																			  3.1066860685	-0.58264457
																			  3.1136673856	-0.58440731
																			  3.1206487026	-0.58578223
																			  3.1276300196	-0.58676641
																			  3.1346113366	-0.58735775
																			  3.1415926536	-0.58755501
																			  3.1485739706	-0.58735775
																			  3.1555552876	-0.58676641
																			  3.1625366046	-0.58578223
																			  3.1695179216	-0.58440731
																			  3.1764992386	-0.58264457
																			  3.1834805556	-0.58049772
																			  3.1904618726	-0.57797131
																			  3.1974431897	-0.57507063
																			  3.2044245067	-0.57180178
																			  3.2114058237	-0.56817156
																			  3.2183871407	-0.56418751
																			  3.2253684577	-0.55985786
																			  3.2323497747	-0.5551915
																			  3.2393310917	-0.55019793
																			  3.2463124087	-0.54488727
																			  3.2532937257	-0.53927018
																			  3.2602750427	-0.53335785
																			  3.2672563597	-0.52716196
																			  3.2742376767	-0.52069461
																			  3.2812189937	-0.51396833
																			  3.2882003108	-0.50699599
																			  3.2951816278	-0.49979079
																			  3.3021629448	-0.4923662
																			  3.3091442618	-0.48473591
																			  3.3161255788	-0.47691383
																			  3.3231068958	-0.46891397
																			  3.3300882128	-0.46075048
																			  3.3370695298	-0.45243756
																			  3.3440508468	-0.44398941
																			  3.3510321638	-0.43542024
																			  3.3580134808	-0.42674418
																			  3.3649947978	-0.41797525
																			  3.3719761149	-0.40912734
																			  3.3789574319	-0.40021419
																			  3.3859387489	-0.39124929
																			  3.3929200659	-0.38224592
																			  3.3999013829	-0.37321708
																			  3.4068826999	-0.36417547
																			  3.4138640169	-0.35513346
																			  3.4208453339	-0.34610308
																			  3.4278266509	-0.33709597
																			  3.4348079679	-0.32812338
																			  3.4417892849	-0.31919614
																			  3.4487706019	-0.31032467
																			  3.4557519189	-0.30151892
																			  3.462733236	-0.29278839
																			  3.469714553	-0.2841421
																			  3.47669587	-0.27558862
																			  3.483677187	-0.26713601
																			  3.490658504	-0.25879184
																			  3.497639821	-0.25056321
																			  3.504621138	-0.24245672
																			  3.511602455	-0.23447847
																			  3.518583772	-0.22663407
																			  3.525565089	-0.21892865
																			  3.532546406	-0.21136688
																			  3.539527723	-0.20395293
																			  3.5465090401	-0.19669052
																			  3.5534903571	-0.18958291
																			  3.5604716741	-0.18263294
																			  3.5674529911	-0.17584299
																			  3.5744343081	-0.16921505
																			  3.5814156251	-0.16275067
																			  3.5883969421	-0.15645104
																			  3.5953782591	-0.15031697
																			  3.6023595761	-0.14434891
																			  3.6093408931	-0.13854696
																			  3.6163222101	-0.13291091
																			  3.6233035271	-0.12744021
																			  3.6302848441	-0.12213405
																			  3.6372661612	-0.11699133
																			  3.6442474782	-0.11201069
																			  3.6512287952	-0.10719052
																			  3.6582101122	-0.10252901
																			  3.6651914292	-0.09802411
																			  3.6721727462	-0.0936736
																			  3.6791540632	-0.08947509
																			  3.6861353802	-0.085426
																			  3.6931166972	-0.08152364
																			  3.7000980142	-0.07776517
																			  3.7070793312	-0.07414764
																			  3.7140606482	-0.070668
																			  3.7210419653	-0.06732312
																			  3.7280232823	-0.06410978
																			  3.7350045993	-0.06102472
																			  3.7419859163	-0.05806461
																			  3.7489672333	-0.0552261
																			  3.7559485503	-0.05250581
																			  3.7629298673	-0.04990033
																			  3.7699111843	-0.04740625
																			  3.7768925013	-0.04502017
																			  3.7838738183	-0.04273869
																			  3.7908551353	-0.04055844
																			  3.7978364523	-0.03847606
																			  3.8048177693	-0.03648824
																			  3.8117990864	-0.03459168
																			  3.8187804034	-0.03278316
																			  3.8257617204	-0.03105949
																			  3.8327430374	-0.02941753
																			  3.8397243544	-0.0278542
																			  3.8467056714	-0.0263665
																			  3.8536869884	-0.02495147
																			  3.8606683054	-0.02360623
																			  3.8676496224	-0.02232796
																			  3.8746309394	-0.02111394
																			  3.8816122564	-0.01996149
																			  3.8885935734	-0.01886802
																			  3.8955748905	-0.01783102
																			  3.9025562075	-0.01684806
																			  3.9095375245	-0.01591677
																			  3.9165188415	-0.01503487
																			  3.9235001585	-0.01420016
																			  3.9304814755	-0.01341051
																			  3.9374627925	-0.01266388
																			  3.9444441095	-0.01195829
																			  3.9514254265	-0.01129184
																			  3.9584067435	-0.01066272
																			  3.9653880605	-0.01006918
																			  3.9723693775	-0.00950953
																			  3.9793506945	-0.00898219
																			  3.9863320116	-0.00848562
																			  3.9933133286	-0.00801835
																			  4.0002946456	-0.00757898
																			  4.0072759626	-0.0071662
																			  4.0142572796	-0.00677873
																			  4.0212385966	-0.00641537
																			  4.0282199136	-0.00607498
																			  4.0352012306	-0.00575648
																			  4.0421825476	-0.00545886
																			  4.0491638646	-0.00518113
																			  4.0561451816	-0.00492241
																			  4.0631264986	-0.00468183
																			  4.0701078157	-0.00445859
																			  4.0770891327	-0.00425195
																			  4.0840704497	-0.0040612
																			  4.0910517667	-0.00388569
																			  4.0980330837	-0.00372483
																			  4.1050144007	-0.00357805
																			  4.1119957177	-0.00344484
																			  4.1189770347	-0.00332474
																			  4.1259583517	-0.00321734
																			  4.1329396687	-0.00312224
																			  4.1399209857	-0.00303911
																			  4.1469023027	-0.00296766
																			  4.1538836197	-0.00290762
																			  4.1608649368	-0.0028588
																			  4.1678462538	-0.002821
																			  4.1748275708	-0.00279411
																			  4.1818088878	-0.002778
																			  4.1887902048	-0.00277264
																			  4.1957715218	-0.002778
																			  4.2027528388	-0.00279411
																			  4.2097341558	-0.002821
																			  4.2167154728	-0.0028588
																			  4.2236967898	-0.00290762
																			  4.2306781068	-0.00296766
																			  4.2376594238	-0.00303911
																			  4.2446407409	-0.00312224
																			  4.2516220579	-0.00321734
																			  4.2586033749	-0.00332474
																			  4.2655846919	-0.00344484
																			  4.2725660089	-0.00357805
																			  4.2795473259	-0.00372483
																			  4.2865286429	-0.00388569
																			  4.2935099599	-0.0040612
																			  4.3004912769	-0.00425195
																			  4.3074725939	-0.00445859
																			  4.3144539109	-0.00468183
																			  4.3214352279	-0.00492241
																			  4.3284165449	-0.00518113
																			  4.335397862	-0.00545886
																			  4.342379179	-0.00575648
																			  4.349360496	-0.00607498
																			  4.356341813	-0.00641537
																			  4.36332313	-0.00677873
																			  4.370304447	-0.0071662
																			  4.377285764	-0.00757898
																			  4.384267081	-0.00801835
																			  4.391248398	-0.00848562
																			  4.398229715	-0.00898219
																			  4.405211032	-0.00950953
																			  4.412192349	-0.01006918
																			  4.419173666	-0.01066272
																			  4.4261549831	-0.01129184
																			  4.4331363001	-0.01195829
																			  4.4401176171	-0.01266388
																			  4.4470989341	-0.01341051
																			  4.4540802511	-0.01420016
																			  4.4610615681	-0.01503487
																			  4.4680428851	-0.01591677
																			  4.4750242021	-0.01684806
																			  4.4820055191	-0.01783102
																			  4.4889868361	-0.01886802
																			  4.4959681531	-0.01996149
																			  4.5029494701	-0.02111394
																			  4.5099307872	-0.02232796
																			  4.5169121042	-0.02360623
																			  4.5238934212	-0.02495147
																			  4.5308747382	-0.0263665
																			  4.5378560552	-0.0278542
																			  4.5448373722	-0.02941753
																			  4.5518186892	-0.03105949
																			  4.5588000062	-0.03278316
																			  4.5657813232	-0.03459168
																			  4.5727626402	-0.03648824
																			  4.5797439572	-0.03847606
																			  4.5867252742	-0.04055844
																			  4.5937065912	-0.04273869
																			  4.6006879083	-0.04502017
																			  4.6076692253	-0.04740625
																			  4.6146505423	-0.04990033
																			  4.6216318593	-0.05250581
																			  4.6286131763	-0.0552261
																			  4.6355944933	-0.05806461
																			  4.6425758103	-0.06102472
																			  4.6495571273	-0.06410978
																			  4.6565384443	-0.06732312
																			  4.6635197613	-0.070668
																			  4.6705010783	-0.07414764
																			  4.6774823953	-0.07776517
																			  4.6844637124	-0.08152364
																			  4.6914450294	-0.085426
																			  4.6984263464	-0.08947509
																			  4.7054076634	-0.0936736
																			  4.7123889804	-0.09802411
																			  4.7193702974	-0.10252901
																			  4.7263516144	-0.10719052
																			  4.7333329314	-0.11201069
																			  4.7403142484	-0.11699133
																			  4.7472955654	-0.12213405
																			  4.7542768824	-0.12744021
																			  4.7612581994	-0.13291091
																			  4.7682395164	-0.13854696
																			  4.7752208335	-0.14434891
																			  4.7822021505	-0.15031697
																			  4.7891834675	-0.15645104
																			  4.7961647845	-0.16275067
																			  4.8031461015	-0.16921505
																			  4.8101274185	-0.17584299
																			  4.8171087355	-0.18263294
																			  4.8240900525	-0.18958291
																			  4.8310713695	-0.19669052
																			  4.8380526865	-0.20395293
																			  4.8450340035	-0.21136688
																			  4.8520153205	-0.21892865
																			  4.8589966376	-0.22663407
																			  4.8659779546	-0.23447847
																			  4.8729592716	-0.24245672
																			  4.8799405886	-0.25056321
																			  4.8869219056	-0.25879184
																			  4.8939032226	-0.26713601
																			  4.9008845396	-0.27558862
																			  4.9078658566	-0.2841421
																			  4.9148471736	-0.29278839
																			  4.9218284906	-0.30151892
																			  4.9288098076	-0.31032467
																			  4.9357911246	-0.31919614
																			  4.9427724416	-0.32812338
																			  4.9497537587	-0.33709597
																			  4.9567350757	-0.34610308
																			  4.9637163927	-0.35513346
																			  4.9706977097	-0.36417547
																			  4.9776790267	-0.37321708
																			  4.9846603437	-0.38224592
																			  4.9916416607	-0.39124929
																			  4.9986229777	-0.40021419
																			  5.0056042947	-0.40912734
																			  5.0125856117	-0.41797525
																			  5.0195669287	-0.42674418
																			  5.0265482457	-0.43542024
																			  5.0335295628	-0.44398941
																			  5.0405108798	-0.45243756
																			  5.0474921968	-0.46075048
																			  5.0544735138	-0.46891397
																			  5.0614548308	-0.47691383
																			  5.0684361478	-0.48473591
																			  5.0754174648	-0.4923662
																			  5.0823987818	-0.49979079
																			  5.0893800988	-0.506996
																			  5.0963614158	-0.51396833
																			  5.1033427328	-0.52069461
																			  5.1103240498	-0.52716196
																			  5.1173053668	-0.53335785
																			  5.1242866839	-0.53927018
																			  5.1312680009	-0.54488727
																			  5.1382493179	-0.55019793
																			  5.1452306349	-0.5551915
																			  5.1522119519	-0.55985786
																			  5.1591932689	-0.56418751
																			  5.1661745859	-0.56817156
																			  5.1731559029	-0.57180178
																			  5.1801372199	-0.57507063
																			  5.1871185369	-0.57797131
																			  5.1940998539	-0.58049772
																			  5.2010811709	-0.58264457
																			  5.208062488	-0.58440731
																			  5.215043805	-0.58578223
																			  5.222025122	-0.58676641
																			  5.229006439	-0.58735775
																			  5.235987756	-0.58755501
																			  5.242969073	-0.58735775
																			  5.24995039	-0.58676641
																			  5.256931707	-0.58578223
																			  5.263913024	-0.58440731
																			  5.270894341	-0.58264457
																			  5.277875658	-0.58049772
																			  5.284856975	-0.57797131
																			  5.291838292	-0.57507063
																			  5.2988196091	-0.57180178
																			  5.3058009261	-0.56817156
																			  5.3127822431	-0.56418751
																			  5.3197635601	-0.55985786
																			  5.3267448771	-0.5551915
																			  5.3337261941	-0.55019793
																			  5.3407075111	-0.54488727
																			  5.3476888281	-0.53927018
																			  5.3546701451	-0.53335785
																			  5.3616514621	-0.52716196
																			  5.3686327791	-0.52069461
																			  5.3756140961	-0.51396833
																			  5.3825954132	-0.506996
																			  5.3895767302	-0.49979079
																			  5.3965580472	-0.4923662
																			  5.4035393642	-0.48473591
																			  5.4105206812	-0.47691383
																			  5.4175019982	-0.46891397
																			  5.4244833152	-0.46075048
																			  5.4314646322	-0.45243756
																			  5.4384459492	-0.44398941
																			  5.4454272662	-0.43542024
																			  5.4524085832	-0.42674418
																			  5.4593899002	-0.41797525
																			  5.4663712172	-0.40912734
																			  5.4733525343	-0.40021419
																			  5.4803338513	-0.39124929
																			  5.4873151683	-0.38224592
																			  5.4942964853	-0.37321708
																			  5.5012778023	-0.36417547
																			  5.5082591193	-0.35513346
																			  5.5152404363	-0.34610308
																			  5.5222217533	-0.33709597
																			  5.5292030703	-0.32812338
																			  5.5361843873	-0.31919614
																			  5.5431657043	-0.31032467
																			  5.5501470213	-0.30151892
																			  5.5571283383	-0.29278839
																			  5.5641096554	-0.2841421
																			  5.5710909724	-0.27558862
																			  5.5780722894	-0.26713601
																			  5.5850536064	-0.25879184
																			  5.5920349234	-0.25056321
																			  5.5990162404	-0.24245672
																			  5.6059975574	-0.23447847
																			  5.6129788744	-0.22663407
																			  5.6199601914	-0.21892865
																			  5.6269415084	-0.21136688
																			  5.6339228254	-0.20395293
																			  5.6409041424	-0.19669052
																			  5.6478854595	-0.18958291
																			  5.6548667765	-0.18263294
																			  5.6618480935	-0.17584299
																			  5.6688294105	-0.16921505
																			  5.6758107275	-0.16275067
																			  5.6827920445	-0.15645104
																			  5.6897733615	-0.15031697
																			  5.6967546785	-0.14434891
																			  5.7037359955	-0.13854696
																			  5.7107173125	-0.13291091
																			  5.7176986295	-0.12744021
																			  5.7246799465	-0.12213405
																			  5.7316612635	-0.11699133
																			  5.7386425806	-0.11201069
																			  5.7456238976	-0.10719052
																			  5.7526052146	-0.10252901
																			  5.7595865316	-0.09802411
																			  5.7665678486	-0.0936736
																			  5.7735491656	-0.08947509
																			  5.7805304826	-0.085426
																			  5.7875117996	-0.08152364
																			  5.7944931166	-0.07776517
																			  5.8014744336	-0.07414764
																			  5.8084557506	-0.070668
																			  5.8154370676	-0.06732312
																			  5.8224183847	-0.06410978
																			  5.8293997017	-0.06102472
																			  5.8363810187	-0.05806461
																			  5.8433623357	-0.0552261
																			  5.8503436527	-0.05250581
																			  5.8573249697	-0.04990033
																			  5.8643062867	-0.04740625
																			  5.8712876037	-0.04502017
																			  5.8782689207	-0.04273869
																			  5.8852502377	-0.04055844
																			  5.8922315547	-0.03847606
																			  5.8992128717	-0.03648824
																			  5.9061941887	-0.03459168
																			  5.9131755058	-0.03278316
																			  5.9201568228	-0.03105949
																			  5.9271381398	-0.02941753
																			  5.9341194568	-0.0278542
																			  5.9411007738	-0.0263665
																			  5.9480820908	-0.02495147
																			  5.9550634078	-0.02360623
																			  5.9620447248	-0.02232796
																			  5.9690260418	-0.02111394
																			  5.9760073588	-0.01996149
																			  5.9829886758	-0.01886802
																			  5.9899699928	-0.01783102
																			  5.9969513099	-0.01684806
																			  6.0039326269	-0.01591677
																			  6.0109139439	-0.01503487
																			  6.0178952609	-0.01420016
																			  6.0248765779	-0.01341051
																			  6.0318578949	-0.01266388
																			  6.0388392119	-0.01195829
																			  6.0458205289	-0.01129184
																			  6.0528018459	-0.01066272
																			  6.0597831629	-0.01006918
																			  6.0667644799	-0.00950953
																			  6.0737457969	-0.00898219
																			  6.0807271139	-0.00848562
																			  6.087708431	-0.00801835
																			  6.094689748	-0.00757898
																			  6.101671065	-0.0071662
																			  6.108652382	-0.00677873
																			  6.115633699	-0.00641537
																			  6.122615016	-0.00607498
																			  6.129596333	-0.00575648
																			  6.13657765	-0.00545886
																			  6.143558967	-0.00518113
																			  6.150540284	-0.00492241
																			  6.157521601	-0.00468183
																			  6.164502918	-0.00445859
																			  6.1714842351	-0.00425195
																			  6.1784655521	-0.0040612
																			  6.1854468691	-0.00388569
																			  6.1924281861	-0.00372483
																			  6.1994095031	-0.00357805
																			  6.2063908201	-0.00344484
																			  6.2133721371	-0.00332474
																			  6.2203534541	-0.00321734
																			  6.2273347711	-0.00312224
																			  6.2343160881	-0.00303911
																			  6.2412974051	-0.00296766
																			  6.2482787221	-0.00290762
																			  6.2552600391	-0.0028588
																			  6.2622413562	-0.002821
																			  6.2692226732	-0.00279411
																			  6.2762039902	-0.002778
																			  6.2831853072	-0.00277264
																			  6.2901666242	-0.002778
																			  6.2971479412	-0.00279411
																			  6.3041292582	-0.002821
																			  6.3111105752	-0.0028588
																			  6.3180918922	-0.00290762
																			  6.3250732092	-0.00296766
																			  6.3320545262	-0.00303911
																			  6.3390358432	-0.00312224
																			  6.3460171603	-0.00321734
																			  6.3529984773	-0.00332474
																			  6.3599797943	-0.00344484
																			  6.3669611113	-0.00357805
																			  6.3739424283	-0.00372483
																			  6.3809237453	-0.00388569
																			  6.3879050623	-0.0040612
																			  6.3948863793	-0.00425195
																			  6.4018676963	-0.00445859
																			  6.4088490133	-0.00468183
																			  6.4158303303	-0.00492241
																			  6.4228116473	-0.00518113
																			  6.4297929643	-0.00545886
																			  6.4367742814	-0.00575648
																			  6.4437555984	-0.00607498
																			  6.4507369154	-0.00641537
																			  6.4577182324	-0.00677873
																			  6.4646995494	-0.0071662
																			  6.4716808664	-0.00757898
																			  6.4786621834	-0.00801835
																			  6.4856435004	-0.00848562
																			  6.4926248174	-0.00898219
																			  6.4996061344	-0.00950953
																			  6.5065874514	-0.01006918
																			  6.5135687684	-0.01066272
																			  6.5205500855	-0.01129184
																			  6.5275314025	-0.01195829
																			  6.5345127195	-0.01266388
																			  6.5414940365	-0.01341051
																			  6.5484753535	-0.01420016
																			  6.5554566705	-0.01503487
																			  6.5624379875	-0.01591677
																			  6.5694193045	-0.01684806
																			  6.5764006215	-0.01783102
																			  6.5833819385	-0.01886802
																			  6.5903632555	-0.01996149
																			  6.5973445725	-0.02111394
																			  6.6043258895	-0.02232796
																			  6.6113072066	-0.02360623
																			  6.6182885236	-0.02495147
																			  6.6252698406	-0.0263665
																			  6.6322511576	-0.0278542
																			  6.6392324746	-0.02941753
																			  6.6462137916	-0.03105949
																			  6.6531951086	-0.03278316
																			  6.6601764256	-0.03459168
																			  6.6671577426	-0.03648824
																			  6.6741390596	-0.03847606
																			  6.6811203766	-0.04055844
																			  6.6881016936	-0.04273869
																			  6.6950830107	-0.04502017
																			  6.7020643277	-0.04740625
																			  6.7090456447	-0.04990033
																			  6.7160269617	-0.05250581
																			  6.7230082787	-0.0552261
																			  6.7299895957	-0.05806461
																			  6.7369709127	-0.06102472
																			  6.7439522297	-0.06410978
																			  6.7509335467	-0.06732312
																			  6.7579148637	-0.070668
																			  6.7648961807	-0.07414764
																			  6.7718774977	-0.07776517
																			  6.7788588147	-0.08152364
																			  6.7858401318	-0.085426
																			  6.7928214488	-0.08947509
																			  6.7998027658	-0.0936736
																			  6.8067840828	-0.09802411
																			  6.8137653998	-0.10252901
																			  6.8207467168	-0.10719052
																			  6.8277280338	-0.11201069
																			  6.8347093508	-0.11699133
																			  6.8416906678	-0.12213405
																			  6.8486719848	-0.12744021
																			  6.8556533018	-0.13291091
																			  6.8626346188	-0.13854696
																			  6.8696159358	-0.14434891
																			  6.8765972529	-0.15031697
																			  6.8835785699	-0.15645104
																			  6.8905598869	-0.16275067
																			  6.8975412039	-0.16921505
																			  6.9045225209	-0.17584299
																			  6.9115038379	-0.18263294
																			  6.9184851549	-0.18958291
																			  6.9254664719	-0.19669052
																			  6.9324477889	-0.20395293
																			  6.9394291059	-0.21136688
																			  6.9464104229	-0.21892865
																			  6.9533917399	-0.22663407
																			  6.960373057	-0.23447847
																			  6.967354374	-0.24245672
																			  6.974335691	-0.25056321
																			  6.981317008	-0.25879184
																			  6.988298325	-0.26713601
																			  6.995279642	-0.27558862
																			  7.002260959	-0.2841421
																			  7.009242276	-0.29278839
																			  7.016223593	-0.30151892
																			  7.02320491	-0.31032467
																			  7.030186227	-0.31919614
																			  7.037167544	-0.32812338
																			  7.044148861	-0.33709597
																			  7.0511301781	-0.34610308
																			  7.0581114951	-0.35513346
																			  7.0650928121	-0.36417547
																			  7.0720741291	-0.37321708
																			  7.0790554461	-0.38224592
																			  7.0860367631	-0.39124929
																			  7.0930180801	-0.40021419
																			  7.0999993971	-0.40912734
																			  7.1069807141	-0.41797525
																			  7.1139620311	-0.42674418
																			  7.1209433481	-0.43542024
																			  7.1279246651	-0.44398941
																			  7.1349059822	-0.45243756
																			  7.1418872992	-0.46075048
																			  7.1488686162	-0.46891397
																			  7.1558499332	-0.47691383
																			  7.1628312502	-0.48473592
																			  7.1698125672	-0.4923662
																			  7.1767938842	-0.49979079
																			  7.1837752012	-0.506996
																			  7.1907565182	-0.51396833
																			  7.1977378352	-0.52069461
																			  7.2047191522	-0.52716196
																			  7.2117004692	-0.53335785
																			  7.2186817862	-0.53927018
																			  7.2256631033	-0.54488727
																			  7.2326444203	-0.55019793
																			  7.2396257373	-0.5551915
																			  7.2466070543	-0.55985786
																			  7.2535883713	-0.56418751
																			  7.2605696883	-0.56817156
																			  7.2675510053	-0.57180178
																			  7.2745323223	-0.57507063
																			  7.2815136393	-0.57797131
																			  7.2884949563	-0.58049772
																			  7.2954762733	-0.58264457
																			  7.3024575903	-0.58440732
																			  7.3094389074	-0.58578223
																			  7.3164202244	-0.58676641
																			  7.3234015414	-0.58735775
																			  7.3303828584	-0.58755501
																			  7.3373641754	-0.58735775
																			  7.3443454924	-0.58676641
																			  7.3513268094	-0.58578223
																			  7.3583081264	-0.58440732
																			  7.3652894434	-0.58264457
																			  7.3722707604	-0.58049772
																			  7.3792520774	-0.57797131
																			  7.3862333944	-0.57507063
																			  7.3932147114	-0.57180178
																			  7.4001960285	-0.56817156
																			  7.4071773455	-0.56418751
																			  7.4141586625	-0.55985786
																			  7.4211399795	-0.5551915
																			  7.4281212965	-0.55019793
																			  7.4351026135	-0.54488727
																			  7.4420839305	-0.53927018
																			  7.4490652475	-0.53335785
																			  7.4560465645	-0.52716196
																			  7.4630278815	-0.52069461
																			  7.4700091985	-0.51396833
																			  7.4769905155	-0.506996
																			  7.4839718326	-0.49979079
																			  7.4909531496	-0.4923662
																			  7.4979344666	-0.48473592
																			  7.5049157836	-0.47691383
																			  7.5118971006	-0.46891397
																			  7.5188784176	-0.46075048
																			  7.5258597346	-0.45243756
																			  7.5328410516	-0.44398941
																			  7.5398223686	-0.43542024
																			  7.5468036856	-0.42674418
																			  7.5537850026	-0.41797525
																			  7.5607663196	-0.40912734
																			  7.5677476366	-0.40021419
																			  7.5747289537	-0.39124929
																			  7.5817102707	-0.38224592
																			  7.5886915877	-0.37321708
																			  7.5956729047	-0.36417547
																			  7.6026542217	-0.35513346
																			  7.6096355387	-0.34610308
																			  7.6166168557	-0.33709597
																			  7.6235981727	-0.32812338
																			  7.6305794897	-0.31919614
																			  7.6375608067	-0.31032467
																			  7.6445421237	-0.30151892
																			  7.6515234407	-0.29278839
																			  7.6585047578	-0.2841421
																			  7.6654860748	-0.27558862
																			  7.6724673918	-0.26713601
																			  7.6794487088	-0.25879184
																			  7.6864300258	-0.25056321
																			  7.6934113428	-0.24245672
																			  7.7003926598	-0.23447847
																			  7.7073739768	-0.22663407
																			  7.7143552938	-0.21892865
																			  7.7213366108	-0.21136688
																			  7.7283179278	-0.20395293
																			  7.7352992448	-0.19669052
																			  7.7422805618	-0.18958291
																			  7.7492618789	-0.18263294
																			  7.7562431959	-0.17584299
																			  7.7632245129	-0.16921505
																			  7.7702058299	-0.16275067
																			  7.7771871469	-0.15645104
																			  7.7841684639	-0.15031697
																			  7.7911497809	-0.14434891
																			  7.7981310979	-0.13854696
																			  7.8051124149	-0.13291091
																			  7.8120937319	-0.12744021
																			  7.8190750489	-0.12213405
																			  7.8260563659	-0.11699133
																			  7.833037683	-0.11201069
																			  7.840019	-0.10719052
																			  7.847000317	-0.10252901
																			  7.853981634	-0.09802411
																			  7.860962951	-0.0936736
																			  7.867944268	-0.08947509
																			  7.874925585	-0.085426
																			  7.881906902	-0.08152364
																			  7.888888219	-0.07776517
																			  7.895869536	-0.07414764
																			  7.902850853	-0.070668
																			  7.90983217	-0.06732312
																			  7.916813487	-0.06410978
																			  7.9237948041	-0.06102472
																			  7.9307761211	-0.05806461
																			  7.9377574381	-0.0552261
																			  7.9447387551	-0.05250581
																			  7.9517200721	-0.04990033
																			  7.9587013891	-0.04740625
																			  7.9656827061	-0.04502017
																			  7.9726640231	-0.04273869
																			  7.9796453401	-0.04055844
																			  7.9866266571	-0.03847606
																			  7.9936079741	-0.03648824
																			  8.0005892911	-0.03459168
																			  8.0075706081	-0.03278316
																			  8.0145519252	-0.03105949
																			  8.0215332422	-0.02941753
																			  8.0285145592	-0.0278542
																			  8.0354958762	-0.0263665
																			  8.0424771932	-0.02495147
																			  8.0494585102	-0.02360623
																			  8.0564398272	-0.02232796
																			  8.0634211442	-0.02111394
																			  8.0704024612	-0.01996149
																			  8.0773837782	-0.01886802
																			  8.0843650952	-0.01783102
																			  8.0913464122	-0.01684806
																			  8.0983277293	-0.01591677
																			  8.1053090463	-0.01503487
																			  8.1122903633	-0.01420016
																			  8.1192716803	-0.01341051
																			  8.1262529973	-0.01266388
																			  8.1332343143	-0.01195829
																			  8.1402156313	-0.01129184
																			  8.1471969483	-0.01066272
																			  8.1541782653	-0.01006918
																			  8.1611595823	-0.00950953
																			  8.1681408993	-0.00898219
																			  8.1751222163	-0.00848562
																			  8.1821035333	-0.00801835
																			  8.1890848504	-0.00757898
																			  8.1960661674	-0.0071662
																			  8.2030474844	-0.00677873
																			  8.2100288014	-0.00641537
																			  8.2170101184	-0.00607498
																			  8.2239914354	-0.00575648
																			  8.2309727524	-0.00545886
																			  8.2379540694	-0.00518113
																			  8.2449353864	-0.00492241
																			  8.2519167034	-0.00468183
																			  8.2588980204	-0.00445859
																			  8.2658793374	-0.00425195
																			  8.2728606545	-0.0040612
																			  8.2798419715	-0.00388569
																			  8.2868232885	-0.00372483
																			  8.2938046055	-0.00357805
																			  8.3007859225	-0.00344484
																			  8.3077672395	-0.00332474
																			  8.3147485565	-0.00321734
																			  8.3217298735	-0.00312224
																			  8.3287111905	-0.00303911
																			  8.3356925075	-0.00296766
																			  8.3426738245	-0.00290762
																			  8.3496551415	-0.0028588
																			  8.3566364585	-0.002821
																			  8.3636177756	-0.00279411
																			  8.3705990926	-0.002778
																			  8.3775804096	-0.00277264
																			  8.3845617266	-0.002778
																			  8.3915430436	-0.00279411
																			  8.3985243606	-0.002821
																			  8.4055056776	-0.0028588
																			  8.4124869946	-0.00290762
																			  8.4194683116	-0.00296766
																			  8.4264496286	-0.00303911
																			  8.4334309456	-0.00312224
																			  8.4404122626	-0.00321734
																			  8.4473935797	-0.00332474
																			  8.4543748967	-0.00344484
																			  8.4613562137	-0.00357805
																			  8.4683375307	-0.00372483
																			  8.4753188477	-0.00388569
																			  8.4823001647	-0.0040612
																			  8.4892814817	-0.00425195
																			  8.4962627987	-0.00445859
																			  8.5032441157	-0.00468183
																			  8.5102254327	-0.00492241
																			  8.5172067497	-0.00518113
																			  8.5241880667	-0.00545886
																			  8.5311693837	-0.00575648
																			  8.5381507008	-0.00607498
																			  8.5451320178	-0.00641537
																			  8.5521133348	-0.00677873
																			  8.5590946518	-0.0071662
																			  8.5660759688	-0.00757898
																			  8.5730572858	-0.00801835
																			  8.5800386028	-0.00848562
																			  8.5870199198	-0.00898219
																			  8.5940012368	-0.00950953
																			  8.6009825538	-0.01006918
																			  8.6079638708	-0.01066272
																			  8.6149451878	-0.01129184
																			  8.6219265049	-0.01195829
																			  8.6289078219	-0.01266388
																			  8.6358891389	-0.01341051
																			  8.6428704559	-0.01420016
																			  8.6498517729	-0.01503487
																			  8.6568330899	-0.01591677
																			  8.6638144069	-0.01684806
																			  8.6707957239	-0.01783102
																			  8.6777770409	-0.01886802
																			  8.6847583579	-0.01996149
																			  8.6917396749	-0.02111394
																			  8.6987209919	-0.02232796
																			  8.7057023089	-0.02360623
																			  8.712683626	-0.02495147
																			  8.719664943	-0.0263665
																			  8.72664626	-0.0278542
																			  8.733627577	-0.02941753
																			  8.740608894	-0.03105949
																			  8.747590211	-0.03278316
																			  8.754571528	-0.03459168
																			  8.761552845	-0.03648824
																			  8.768534162	-0.03847606
																			  8.775515479	-0.04055844
																			  8.782496796	-0.04273869
																			  8.789478113	-0.04502017
																			  8.7964594301	-0.04740625
																			  8.8034407471	-0.04990033
																			  8.8104220641	-0.05250581
																			  8.8174033811	-0.0552261
																			  8.8243846981	-0.05806461
																			  8.8313660151	-0.06102472
																			  8.8383473321	-0.06410978
																			  8.8453286491	-0.06732312
																			  8.8523099661	-0.070668
																			  8.8592912831	-0.07414764
																			  8.8662726001	-0.07776517
																			  8.8732539171	-0.08152364
																			  8.8802352341	-0.085426
																			  8.8872165512	-0.08947509
																			  8.8941978682	-0.0936736
																			  8.9011791852	-0.09802411
																			  8.9081605022	-0.10252901
																			  8.9151418192	-0.10719052
																			  8.9221231362	-0.11201069
																			  8.9291044532	-0.11699133
																			  8.9360857702	-0.12213405
																			  8.9430670872	-0.12744021
																			  8.9500484042	-0.13291091
																			  8.9570297212	-0.13854696
																			  8.9640110382	-0.14434891
																			  8.9709923553	-0.15031697
																			  8.9779736723	-0.15645104
																			  8.9849549893	-0.16275067
																			  8.9919363063	-0.16921505
																			  8.9989176233	-0.175843
																			  9.0058989403	-0.18263294
																			  9.0128802573	-0.18958292
																			  9.0198615743	-0.19669052
																			  9.0268428913	-0.20395293
																			  9.0338242083	-0.21136688
																			  9.0408055253	-0.21892865
																			  9.0477868423	-0.22663407
																			  9.0547681593	-0.23447847
																			  9.0617494764	-0.24245672
																			  9.0687307934	-0.25056322
																			  9.0757121104	-0.25879184
																			  9.0826934274	-0.26713601
																			  9.0896747444	-0.27558862
																			  9.0966560614	-0.2841421
																			  9.1036373784	-0.29278839
																			  9.1106186954	-0.30151892
																			  9.1176000124	-0.31032467
																			  9.1245813294	-0.31919614
																			  9.1315626464	-0.32812338
																			  9.1385439634	-0.33709597
																			  9.1455252805	-0.34610308
																			  9.1525065975	-0.35513346
																			  9.1594879145	-0.36417547
																			  9.1664692315	-0.37321708
																			  9.1734505485	-0.38224592
																			  9.1804318655	-0.39124929
																			  9.1874131825	-0.40021419
																			  9.1943944995	-0.40912734
																			  9.2013758165	-0.41797525
																			  9.2083571335	-0.42674418
																			  9.2153384505	-0.43542024
																			  9.2223197675	-0.44398941
																			  9.2293010845	-0.45243756
																			  9.2362824016	-0.46075048
																			  9.2432637186	-0.46891397
																			  9.2502450356	-0.47691383
																			  9.2572263526	-0.48473592
																			  9.2642076696	-0.4923662
																			  9.2711889866	-0.4997908
																			  9.2781703036	-0.506996
																			  9.2851516206	-0.51396833
																			  9.2921329376	-0.52069462
																			  9.2991142546	-0.52716196
																			  9.3060955716	-0.53335786
																			  9.3130768886	-0.53927018
																			  9.3200582056	-0.54488727
																			  9.3270395227	-0.55019793
																			  9.3340208397	-0.5551915
																			  9.3410021567	-0.55985786
																			  9.3479834737	-0.56418751
																			  9.3549647907	-0.56817156
																			  9.3619461077	-0.57180178
																			  9.3689274247	-0.57507063
																			  9.3759087417	-0.57797131
																			  9.3828900587	-0.58049772
																			  9.3898713757	-0.58264457
																			  9.3968526927	-0.58440732
																			  9.4038340097	-0.58578224
																			  9.4108153268	-0.58676641
																			  9.4177966438	-0.58735775
																			  9.4247779608	-0.58755501
																			  9.4317592778	-0.58735775
																			  9.4387405948	-0.58676641
																			  9.4457219118	-0.58578224
																			  9.4527032288	-0.58440732
																			  9.4596845458	-0.58264457
																			  9.4666658628	-0.58049772
																			  9.4736471798	-0.57797131
																			  9.4806284968	-0.57507063
																			  9.4876098138	-0.57180178
																			  9.4945911308	-0.56817156
																			  9.5015724479	-0.56418751
																			  9.5085537649	-0.55985786
																			  9.5155350819	-0.5551915
																			  9.5225163989	-0.55019793
																			  9.5294977159	-0.54488727
																			  9.5364790329	-0.53927018
																			  9.5434603499	-0.53335786
																			  9.5504416669	-0.52716196
																			  9.5574229839	-0.52069462
																			  9.5644043009	-0.51396833
																			  9.5713856179	-0.506996
																			  9.5783669349	-0.4997908
																			  9.585348252	-0.4923662
																			  9.592329569	-0.48473592
																			  9.599310886	-0.47691383
																			  9.606292203	-0.46891397
																			  9.61327352	-0.46075048
																			  9.620254837	-0.45243756
																			  9.627236154	-0.44398941
																			  9.634217471	-0.43542024
																			  9.641198788	-0.42674418
																			  9.648180105	-0.41797525
																			  9.655161422	-0.40912734
																			  9.662142739	-0.40021419
																			  9.669124056	-0.39124929
																			  9.6761053731	-0.38224592
																			  9.6830866901	-0.37321708
																			  9.6900680071	-0.36417547
																			  9.6970493241	-0.35513346
																			  9.7040306411	-0.34610308
																			  9.7110119581	-0.33709597
																			  9.7179932751	-0.32812338
																			  9.7249745921	-0.31919614
																			  9.7319559091	-0.31032467
																			  9.7389372261	-0.30151892
																			  9.7459185431	-0.29278839
																			  9.7528998601	-0.2841421
																			  9.7598811772	-0.27558862
																			  9.7668624942	-0.26713601
																			  9.7738438112	-0.25879184
																			  9.7808251282	-0.25056322
																			  9.7878064452	-0.24245672
																			  9.7947877622	-0.23447847
																			  9.8017690792	-0.22663407
																			  9.8087503962	-0.21892865
																			  9.8157317132	-0.21136688
																			  9.8227130302	-0.20395293
																			  9.8296943472	-0.19669052
																			  9.8366756642	-0.18958292
																			  9.8436569812	-0.18263294
																			  9.8506382983	-0.175843
																			  9.8576196153	-0.16921505
																			  9.8646009323	-0.16275067
																			  9.8715822493	-0.15645104
																			  9.8785635663	-0.15031697
																			  9.8855448833	-0.14434891
																			  9.8925262003	-0.13854696
																			  9.8995075173	-0.13291091
																			  9.9064888343	-0.12744021
																			  9.9134701513	-0.12213405
																			  9.9204514683	-0.11699133
																			  9.9274327853	-0.11201069
																			  9.9344141024	-0.10719052
																			  9.9413954194	-0.10252901
																			  9.9483767364	-0.09802411
																			  9.9553580534	-0.0936736
																			  9.9623393704	-0.08947509
																			  9.9693206874	-0.085426
																			  9.9763020044	-0.08152364
																			  9.9832833214	-0.07776517
																			  9.9902646384	-0.07414764
																			  9.9972459554	-0.070668
																			  10.0042272724	-0.06732312
																			  10.0112085894	-0.06410978
																			  10.0181899064	-0.06102472
																			  10.0251712235	-0.05806461
																			  10.0321525405	-0.0552261
																			  10.0391338575	-0.05250581
																			  10.0461151745	-0.04990033
																			  10.0530964915	-0.04740625
																			  10.0600778085	-0.04502017
																			  10.0670591255	-0.04273869
																			  10.0740404425	-0.04055844
																			  10.0810217595	-0.03847606
																			  10.0880030765	-0.03648824
																			  10.0949843935	-0.03459168
																			  10.1019657105	-0.03278316
																			  10.1089470276	-0.03105949
																			  10.1159283446	-0.02941753
																			  10.1229096616	-0.0278542
																			  10.1298909786	-0.0263665
																			  10.1368722956	-0.02495147
																			  10.1438536126	-0.02360623
																			  10.1508349296	-0.02232796
																			  10.1578162466	-0.02111394
																			  10.1647975636	-0.01996149
																			  10.1717788806	-0.01886802
																			  10.1787601976	-0.01783102
																			  10.1857415146	-0.01684806
																			  10.1927228316	-0.01591677
																			  10.1997041487	-0.01503487
																			  10.2066854657	-0.01420016
																			  10.2136667827	-0.01341051
																			  10.2206480997	-0.01266388
																			  10.2276294167	-0.01195829
																			  10.2346107337	-0.01129184
																			  10.2415920507	-0.01066272
																			  10.2485733677	-0.01006918
																			  10.2555546847	-0.00950953
																			  10.2625360017	-0.00898219
																			  10.2695173187	-0.00848562
																			  10.2764986357	-0.00801835
																			  10.2834799528	-0.00757898
																			  10.2904612698	-0.0071662
																			  10.2974425868	-0.00677873
																			  10.3044239038	-0.00641537
																			  10.3114052208	-0.00607498
																			  10.3183865378	-0.00575648
																			  10.3253678548	-0.00545886
																			  10.3323491718	-0.00518113
																			  10.3393304888	-0.00492241
																			  10.3463118058	-0.00468183
																			  10.3532931228	-0.00445859
																			  10.3602744398	-0.00425195
																			  10.3672557568	-0.0040612
																			  10.3742370739	-0.00388569
																			  10.3812183909	-0.00372483
																			  10.3881997079	-0.00357805
																			  10.3951810249	-0.00344484
																			  10.4021623419	-0.00332474
																			  10.4091436589	-0.00321734
																			  10.4161249759	-0.00312224
																			  10.4231062929	-0.00303911
																			  10.4300876099	-0.00296766
																			  10.4370689269	-0.00290762
																			  10.4440502439	-0.0028588
																			  10.4510315609	-0.002821
																			  10.458012878	-0.00279411
																			  10.464994195	-0.002778
																			  10.471975512	-0.00277264
																			  10.478956829	-0.002778
																			  10.485938146	-0.00279411
																			  10.492919463	-0.002821
																			  10.49990078	-0.0028588
																			  10.506882097	-0.00290762
																			  10.513863414	-0.00296766
																			  10.520844731	-0.00303911
																			  10.527826048	-0.00312224
																			  10.534807365	-0.00321734
																			  10.541788682	-0.00332474
																			  10.5487699991	-0.00344484
																			  10.5557513161	-0.00357805
																			  10.5627326331	-0.00372483
																			  10.5697139501	-0.00388569
																			  10.5766952671	-0.0040612
																			  10.5836765841	-0.00425195
																			  10.5906579011	-0.00445859
																			  10.5976392181	-0.00468183
																			  10.6046205351	-0.00492241
																			  10.6116018521	-0.00518113
																			  10.6185831691	-0.00545886
																			  10.6255644861	-0.00575648
																			  10.6325458031	-0.00607498
																			  10.6395271202	-0.00641537
																			  10.6465084372	-0.00677873
																			  10.6534897542	-0.0071662
																			  10.6604710712	-0.00757898
																			  10.6674523882	-0.00801835
																			  10.6744337052	-0.00848562
																			  10.6814150222	-0.00898219
																			  10.6883963392	-0.00950953
																			  10.6953776562	-0.01006918
																			  10.7023589732	-0.01066272
																			  10.7093402902	-0.01129184
																			  10.7163216072	-0.01195829
																			  10.7233029243	-0.01266388
																			  10.7302842413	-0.01341051
																			  10.7372655583	-0.01420016
																			  10.7442468753	-0.01503487
																			  10.7512281923	-0.01591677
																			  10.7582095093	-0.01684806
																			  10.7651908263	-0.01783102
																			  10.7721721433	-0.01886802
																			  10.7791534603	-0.01996149
																			  10.7861347773	-0.02111394
																			  10.7931160943	-0.02232796
																			  10.8000974113	-0.02360623
																			  10.8070787283	-0.02495147
																			  10.8140600454	-0.0263665
																			  10.8210413624	-0.0278542
																			  10.8280226794	-0.02941753
																			  10.8350039964	-0.03105949
																			  10.8419853134	-0.03278316
																			  10.8489666304	-0.03459168
																			  10.8559479474	-0.03648824
																			  10.8629292644	-0.03847606
																			  10.8699105814	-0.04055844
																			  10.8768918984	-0.04273869
																			  10.8838732154	-0.04502017
																			  10.8908545324	-0.04740625
																			  10.8978358495	-0.04990033
																			  10.9048171665	-0.05250581
																			  10.9117984835	-0.0552261
																			  10.9187798005	-0.05806461
																			  10.9257611175	-0.06102472
																			  10.9327424345	-0.06410978
																			  10.9397237515	-0.06732312
																			  10.9467050685	-0.070668
																			  10.9536863855	-0.07414764
																			  10.9606677025	-0.07776517
																			  10.9676490195	-0.08152364
																			  10.9746303365	-0.085426
																			  10.9816116535	-0.08947509
																			  10.9885929706	-0.0936736
																			  10.9955742876	-0.09802411
																			  11.0025556046	-0.10252901
																			  11.0095369216	-0.10719052
																			  11.0165182386	-0.11201069
																			  11.0234995556	-0.11699133
																			  11.0304808726	-0.12213406
																			  11.0374621896	-0.12744021
																			  11.0444435066	-0.13291091
																			  11.0514248236	-0.13854697
																			  11.0584061406	-0.14434891
																			  11.0653874576	-0.15031697
																			  11.0723687747	-0.15645104
																			  11.0793500917	-0.16275067
																			  11.0863314087	-0.16921505
																			  11.0933127257	-0.175843
																			  11.1002940427	-0.18263294
																			  11.1072753597	-0.18958292
																			  11.1142566767	-0.19669052
																			  11.1212379937	-0.20395293
																			  11.1282193107	-0.21136688
																			  11.1352006277	-0.21892865
																			  11.1421819447	-0.22663407
																			  11.1491632617	-0.23447847
																			  11.1561445787	-0.24245672
																			  11.1631258958	-0.25056322
																			  11.1701072128	-0.25879184
																			  11.1770885298	-0.26713601
																			  11.1840698468	-0.27558862
																			  11.1910511638	-0.2841421
																			  11.1980324808	-0.29278839
																			  11.2050137978	-0.30151892
																			  11.2119951148	-0.31032467
																			  11.2189764318	-0.31919615
																			  11.2259577488	-0.32812338
																			  11.2329390658	-0.33709597
																			  11.2399203828	-0.34610308
																			  11.2469016999	-0.35513346
																			  11.2538830169	-0.36417547
																			  11.2608643339	-0.37321708
																			  11.2678456509	-0.38224592
																			  11.2748269679	-0.39124929
																			  11.2818082849	-0.40021419
																			  11.2887896019	-0.40912735
																			  11.2957709189	-0.41797525
																			  11.3027522359	-0.42674418
																			  11.3097335529	-0.43542025
																			  11.3167148699	-0.44398942
																			  11.3236961869	-0.45243756
																			  11.3306775039	-0.46075048
																			  11.337658821	-0.46891397
																			  11.344640138	-0.47691383
																			  11.351621455	-0.48473592
																			  11.358602772	-0.4923662
																			  11.365584089	-0.4997908
																			  11.372565406	-0.506996
																			  11.379546723	-0.51396834
																			  11.38652804	-0.52069462
																			  11.393509357	-0.52716196
																			  11.400490674	-0.53335786
																			  11.407471991	-0.53927019
																			  11.414453308	-0.54488727
																			  11.4214346251	-0.55019794
																			  11.4284159421	-0.5551915
																			  11.4353972591	-0.55985787
																			  11.4423785761	-0.56418752
																			  11.4493598931	-0.56817156
																			  11.4563412101	-0.57180178
																			  11.4633225271	-0.57507064
																			  11.4703038441	-0.57797131
																			  11.4772851611	-0.58049773
																			  11.4842664781	-0.58264457
																			  11.4912477951	-0.58440732
																			  11.4982291121	-0.58578224
																			  11.5052104291	-0.58676641
																			  11.5121917462	-0.58735776
																			  11.5191730632	-0.58755501
																			  11.5261543802	-0.58735776
																			  11.5331356972	-0.58676641
																			  11.5401170142	-0.58578224
																			  11.5470983312	-0.58440732
																			  11.5540796482	-0.58264457
																			  11.5610609652	-0.58049773
																			  11.5680422822	-0.57797131
																			  11.5750235992	-0.57507064
																			  11.5820049162	-0.57180178
																			  11.5889862332	-0.56817156
																			  11.5959675503	-0.56418752
																			  11.6029488673	-0.55985787
																			  11.6099301843	-0.5551915
																			  11.6169115013	-0.55019794
																			  11.6238928183	-0.54488727
																			  11.6308741353	-0.53927019
																			  11.6378554523	-0.53335786
																			  11.6448367693	-0.52716196
																			  11.6518180863	-0.52069462
																			  11.6587994033	-0.51396834
																			  11.6657807203	-0.506996
																			  11.6727620373	-0.4997908
																			  11.6797433543	-0.4923662
																			  11.6867246714	-0.48473592
																			  11.6937059884	-0.47691383
																			  11.7006873054	-0.46891397
																			  11.7076686224	-0.46075048
																			  11.7146499394	-0.45243756
																			  11.7216312564	-0.44398942
																			  11.7286125734	-0.43542025
																			  11.7355938904	-0.42674418
																			  11.7425752074	-0.41797525
																			  11.7495565244	-0.40912735
																			  11.7565378414	-0.40021419
																			  11.7635191584	-0.39124929
																			  11.7705004754	-0.38224592
																			  11.7774817925	-0.37321708
																			  11.7844631095	-0.36417547
																			  11.7914444265	-0.35513346
																			  11.7984257435	-0.34610308
																			  11.8054070605	-0.33709597
																			  11.8123883775	-0.32812338
																			  11.8193696945	-0.31919615
																			  11.8263510115	-0.31032467
																			  11.8333323285	-0.30151892
																			  11.8403136455	-0.29278839
																			  11.8472949625	-0.2841421
																			  11.8542762795	-0.27558862
																			  11.8612575966	-0.26713601
																			  11.8682389136	-0.25879184
																			  11.8752202306	-0.25056322
																			  11.8822015476	-0.24245672
																			  11.8891828646	-0.23447847
																			  11.8961641816	-0.22663407
																			  11.9031454986	-0.21892865
																			  11.9101268156	-0.21136688
																			  11.9171081326	-0.20395293
																			  11.9240894496	-0.19669052
																			  11.9310707666	-0.18958292
																			  11.9380520836	-0.18263294
																			  11.9450334006	-0.175843
																			  11.9520147177	-0.16921505
																			  11.9589960347	-0.16275067
																			  11.9659773517	-0.15645104
																			  11.9729586687	-0.15031697
																			  11.9799399857	-0.14434891
																			  11.9869213027	-0.13854697
																			  11.9939026197	-0.13291091
																			  12.0008839367	-0.12744021
																			  12.0078652537	-0.12213406
																			  12.0148465707	-0.11699133
																			  12.0218278877	-0.11201069
																			  12.0288092047	-0.10719052
																			  12.0357905218	-0.10252901
																			  12.0427718388	-0.09802411
																			  12.0497531558	-0.0936736
																			  12.0567344728	-0.08947509
																			  12.0637157898	-0.085426
																			  12.0706971068	-0.08152364
																			  12.0776784238	-0.07776517
																			  12.0846597408	-0.07414764
																			  12.0916410578	-0.070668
																			  12.0986223748	-0.06732312
																			  12.1056036918	-0.06410978
																			  12.1125850088	-0.06102472
																			  12.1195663258	-0.05806461
																			  12.1265476429	-0.0552261
																			  12.1335289599	-0.05250581
																			  12.1405102769	-0.04990033
																			  12.1474915939	-0.04740625
																			  12.1544729109	-0.04502017
																			  12.1614542279	-0.04273869
																			  12.1684355449	-0.04055844
																			  12.1754168619	-0.03847606
																			  12.1823981789	-0.03648824
																			  12.1893794959	-0.03459168
																			  12.1963608129	-0.03278316
																			  12.2033421299	-0.03105949
																			  12.210323447	-0.02941753
																			  12.217304764	-0.0278542
																			  12.224286081	-0.0263665
																			  12.231267398	-0.02495147
																			  12.238248715	-0.02360623
																			  12.245230032	-0.02232796
																			  12.252211349	-0.02111394
																			  12.259192666	-0.01996149
																			  12.266173983	-0.01886802
																			  12.2731553	-0.01783102
																			  12.280136617	-0.01684806
																			  12.287117934	-0.01591677
																			  12.294099251	-0.01503487
																			  12.3010805681	-0.01420016
																			  12.3080618851	-0.01341051
																			  12.3150432021	-0.01266388
																			  12.3220245191	-0.01195829
																			  12.3290058361	-0.01129184
																			  12.3359871531	-0.01066272
																			  12.3429684701	-0.01006918
																			  12.3499497871	-0.00950953
																			  12.3569311041	-0.00898219
																			  12.3639124211	-0.00848562
																			  12.3708937381	-0.00801835
																			  12.3778750551	-0.00757898
																			  12.3848563722	-0.0071662
																			  12.3918376892	-0.00677873
																			  12.3988190062	-0.00641537
																			  12.4058003232	-0.00607498
																			  12.4127816402	-0.00575648
																			  12.4197629572	-0.00545886
																			  12.4267442742	-0.00518113
																			  12.4337255912	-0.00492241
																			  12.4407069082	-0.00468183
																			  12.4476882252	-0.00445859
																			  12.4546695422	-0.00425195
																			  12.4616508592	-0.0040612
																			  12.4686321762	-0.00388569
																			  12.4756134933	-0.00372483
																			  12.4825948103	-0.00357805
																			  12.4895761273	-0.00344484
																			  12.4965574443	-0.00332474
																			  12.5035387613	-0.00321734
																			  12.5105200783	-0.00312224
																			  12.5175013953	-0.00303911
																			  12.5244827123	-0.00296766
																			  12.5314640293	-0.00290762
																			  12.5384453463	-0.0028588
																			  12.5454266633	-0.002821
																			  12.5524079803	-0.00279411
																			  12.5593892974	-0.002778
																			  12.5663706144	-0.00277264
																			      };
																				      \end{axis}
																					      \end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
																						      \begin{axis}[
																									   xtick={
																										   0, 1.5708, 3.14159, 4.7123889, 6.28318,
																										     7.85398, 9.42477, 10.9955689, 12.56636
																											     },
																												     xticklabels={
																														     $0$, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$,
																															     $\frac{5\pi}{2}$, $3\pi$, $\frac{7\pi}{2}$, $4\pi$
																																    },
																																	    xlabel={$\tau$ (\SI{}{\radian})},
																																		    ylabel={Amplitude}]
																																			    \addplot[smooth, red]  table[x=angle,y=energy] {
																																					    angle energy
																																						0	0.00257847
																																						0.006981317	0.0025048
																																						0.013962634	0.00244081
																																						0.020943951	0.00238625
																																						0.027925268	0.00234091
																																						0.034906585	0.00230461
																																						0.041887902	0.00227718
																																						0.0488692191	0.00225852
																																						0.0558505361	0.00224853
																																						0.0628318531	0.00224717
																																						0.0698131701	0.0022544
																																						0.0767944871	0.00227024
																																						0.0837758041	0.00229472
																																						0.0907571211	0.0023279
																																						0.0977384381	0.00236989
																																						0.1047197551	0.0024208
																																						0.1117010721	0.0024808
																																						0.1186823891	0.00255008
																																						0.1256637061	0.00262885
																																						0.1326450232	0.00271735
																																						0.1396263402	0.00281587
																																						0.1466076572	0.00292471
																																						0.1535889742	0.00304422
																																						0.1605702912	0.00317477
																																						0.1675516082	0.00331676
																																						0.1745329252	0.00347062
																																						0.1815142422	0.00363683
																																						0.1884955592	0.00381589
																																						0.1954768762	0.00400832
																																						0.2024581932	0.00421471
																																						0.2094395102	0.00443565
																																						0.2164208272	0.00467179
																																						0.2234021443	0.0049238
																																						0.2303834613	0.00519238
																																						0.2373647783	0.00547829
																																						0.2443460953	0.0057823
																																						0.2513274123	0.00610525
																																						0.2583087293	0.00644798
																																						0.2652900463	0.00681139
																																						0.2722713633	0.00719642
																																						0.2792526803	0.00760403
																																						0.2862339973	0.00803525
																																						0.2932153143	0.0084911
																																						0.3001966313	0.00897269
																																						0.3071779484	0.00948113
																																						0.3141592654	0.01001758
																																						0.3211405824	0.01058325
																																						0.3281218994	0.01117937
																																						0.3351032164	0.01180721
																																						0.3420845334	0.01246807
																																						0.3490658504	0.0131633
																																						0.3560471674	0.01389427
																																						0.3630284844	0.01466237
																																						0.3700098014	0.01546905
																																						0.3769911184	0.01631576
																																						0.3839724354	0.017204
																																						0.3909537524	0.01813527
																																						0.3979350695	0.01911111
																																						0.4049163865	0.02013307
																																						0.4118977035	0.02120271
																																						0.4188790205	0.02232161
																																						0.4258603375	0.02349136
																																						0.4328416545	0.02471356
																																						0.4398229715	0.0259898
																																						0.4468042885	0.02732168
																																						0.4537856055	0.02871076
																																						0.4607669225	0.03015864
																																						0.4677482395	0.03166686
																																						0.4747295565	0.03323696
																																						0.4817108736	0.03487043
																																						0.4886921906	0.03656875
																																						0.4956735076	0.03833335
																																						0.5026548246	0.04016561
																																						0.5096361416	0.04206685
																																						0.5166174586	0.04403835
																																						0.5235987756	0.0460813
																																						0.5305800926	0.04819683
																																						0.5375614096	0.05038598
																																						0.5445427266	0.05264971
																																						0.5515240436	0.05498887
																																						0.5585053606	0.05740421
																																						0.5654866776	0.05989637
																																						0.5724679947	0.06246585
																																						0.5794493117	0.06511306
																																						0.5864306287	0.06783822
																																						0.5934119457	0.07064146
																																						0.6003932627	0.0735227
																																						0.6073745797	0.07648175
																																						0.6143558967	0.07951822
																																						0.6213372137	0.08263156
																																						0.6283185307	0.08582102
																																						0.6352998477	0.08908567
																																						0.6422811647	0.0924244
																																						0.6492624817	0.09583587
																																						0.6562437987	0.09931855
																																						0.6632251158	0.10287068
																																						0.6702064328	0.10649031
																																						0.6771877498	0.11017524
																																						0.6841690668	0.11392307
																																						0.6911503838	0.11773115
																																						0.6981317008	0.12159662
																																						0.7051130178	0.12551637
																																						0.7120943348	0.12948708
																																						0.7190756518	0.13350518
																																						0.7260569688	0.13756688
																																						0.7330382858	0.14166816
																																						0.7400196028	0.14580479
																																						0.7470009199	0.14997229
																																						0.7539822369	0.15416599
																																						0.7609635539	0.158381
																																						0.7679448709	0.16261222
																																						0.7749261879	0.16685438
																																						0.7819075049	0.171102
																																						0.7888888219	0.17534943
																																						0.7958701389	0.17959086
																																						0.8028514559	0.18382032
																																						0.8098327729	0.1880317
																																						0.8168140899	0.19221877
																																						0.8237954069	0.19637519
																																						0.8307767239	0.20049449
																																						0.837758041	0.20457017
																																						0.844739358	0.20859562
																																						0.851720675	0.21256421
																																						0.858701992	0.21646926
																																						0.865683309	0.22030411
																																						0.872664626	0.22406208
																																						0.879645943	0.22773652
																																						0.88662726	0.23132086
																																						0.893608577	0.23480855
																																						0.900589894	0.23819317
																																						0.907571211	0.24146838
																																						0.914552528	0.24462799
																																						0.9215338451	0.24766595
																																						0.9285151621	0.25057637
																																						0.9354964791	0.25335357
																																						0.9424777961	0.25599206
																																						0.9494591131	0.25848659
																																						0.9564404301	0.26083214
																																						0.9634217471	0.26302397
																																						0.9704030641	0.2650576
																																						0.9773843811	0.26692886
																																						0.9843656981	0.2686339
																																						0.9913470151	0.27016916
																																						0.9983283321	0.27153145
																																						1.0053096491	0.2727179
																																						1.0122909662	0.27372604
																																						1.0192722832	0.27455372
																																						1.0262536002	0.27519919
																																						1.0332349172	0.2756611
																																						1.0402162342	0.27593845
																																						1.0471975512	0.27603065
																																						1.0541788682	0.27593751
																																						1.0611601852	0.27565923
																																						1.0681415022	0.2751964
																																						1.0751228192	0.27455
																																						1.0821041362	0.27372139
																																						1.0890854532	0.27271234
																																						1.0960667703	0.27152496
																																						1.1030480873	0.27016176
																																						1.1100294043	0.26862559
																																						1.1170107213	0.26691965
																																						1.1239920383	0.26504749
																																						1.1309733553	0.26301296
																																						1.1379546723	0.26082025
																																						1.1449359893	0.25847382
																																						1.1519173063	0.25597842
																																						1.1588986233	0.25333907
																																						1.1658799403	0.25056101
																																						1.1728612573	0.24764974
																																						1.1798425743	0.24461095
																																						1.1868238914	0.24145051
																																						1.1938052084	0.23817447
																																						1.2007865254	0.23478904
																																						1.2077678424	0.23130054
																																						1.2147491594	0.22771541
																																						1.2217304764	0.22404018
																																						1.2287117934	0.22028143
																																						1.2356931104	0.21644581
																																						1.2426744274	0.21253999
																																						1.2496557444	0.20857065
																																						1.2566370614	0.20454445
																																						1.2636183784	0.20046803
																																						1.2705996955	0.19634798
																																						1.2775810125	0.19219084
																																						1.2845623295	0.18800304
																																						1.2915436465	0.18379093
																																						1.2985249635	0.17956074
																																						1.3055062805	0.1753186
																																						1.3124875975	0.17107045
																																						1.3194689145	0.16682211
																																						1.3264502315	0.16257923
																																						1.3334315485	0.15834728
																																						1.3404128655	0.15413155
																																						1.3473941825	0.14993712
																																						1.3543754995	0.14576888
																																						1.3613568166	0.14163151
																																						1.3683381336	0.13752947
																																						1.3753194506	0.13346701
																																						1.3823007676	0.12944813
																																						1.3892820846	0.12547663
																																						1.3962634016	0.12155607
																																						1.4032447186	0.11768978
																																						1.4102260356	0.11388085
																																						1.4172073526	0.11013216
																																						1.4241886696	0.10644633
																																						1.4311699866	0.10282579
																																						1.4381513036	0.0992727
																																						1.4451326207	0.09578904
																																						1.4521139377	0.09237656
																																						1.4590952547	0.08903678
																																						1.4660765717	0.08577103
																																						1.4730578887	0.08258043
																																						1.4800392057	0.07946591
																																						1.4870205227	0.0764282
																																						1.4940018397	0.07346787
																																						1.5009831567	0.07058527
																																						1.5079644737	0.06778063
																																						1.5149457907	0.06505399
																																						1.5219271077	0.06240524
																																						1.5289084247	0.05983413
																																						1.5358897418	0.05734027
																																						1.5428710588	0.05492314
																																						1.5498523758	0.0525821
																																						1.5568336928	0.0503164
																																						1.5638150098	0.04812516
																																						1.5707963268	0.04600744
																																						1.5777776438	0.04396219
																																						1.5847589608	0.04198826
																																						1.5917402778	0.04008446
																																						1.5987215948	0.0382495
																																						1.6057029118	0.03648205
																																						1.6126842288	0.03478073
																																						1.6196655459	0.03314408
																																						1.6266468629	0.03157063
																																						1.6336281799	0.03005888
																																						1.6406094969	0.02860726
																																						1.6475908139	0.02721423
																																						1.6545721309	0.02587818
																																						1.6615534479	0.02459753
																																						1.6685347649	0.02337066
																																						1.6755160819	0.02219597
																																						1.6824973989	0.02107184
																																						1.6894787159	0.01999668
																																						1.6964600329	0.01896887
																																						1.7034413499	0.01798684
																																						1.710422667	0.01704901
																																						1.717403984	0.01615383
																																						1.724385301	0.01529975
																																						1.731366618	0.01448528
																																						1.738347935	0.01370891
																																						1.745329252	0.01296919
																																						1.752310569	0.01226468
																																						1.759291886	0.01159397
																																						1.766273203	0.01095569
																																						1.77325452	0.01034849
																																						1.780235837	0.00977107
																																						1.787217154	0.00922214
																																						1.7941984711	0.00870046
																																						1.8011797881	0.00820482
																																						1.8081611051	0.00773405
																																						1.8151424221	0.00728699
																																						1.8221237391	0.00686255
																																						1.8291050561	0.00645964
																																						1.8360863731	0.00607724
																																						1.8430676901	0.00571432
																																						1.8500490071	0.00536993
																																						1.8570303241	0.00504312
																																						1.8640116411	0.00473297
																																						1.8709929581	0.00443862
																																						1.8779742751	0.00415921
																																						1.8849555922	0.00389392
																																						1.8919369092	0.00364198
																																						1.8989182262	0.00340261
																																						1.9058995432	0.00317508
																																						1.9128808602	0.00295869
																																						1.9198621772	0.00275275
																																						1.9268434942	0.0025566
																																						1.9338248112	0.00236961
																																						1.9408061282	0.00219115
																																						1.9477874452	0.00202064
																																						1.9547687622	0.00185749
																																						1.9617500792	0.00170116
																																						1.9687313962	0.00155109
																																						1.9757127133	0.00140677
																																						1.9826940303	0.00126769
																																						1.9896753473	0.00113335
																																						1.9966566643	0.00100325
																																						2.0036379813	0.00087694
																																						2.0106192983	0.00075395
																																						2.0176006153	0.00063381
																																						2.0245819323	0.00051609
																																						2.0315632493	0.00040033
																																						2.0385445663	0.00028611
																																						2.0455258833	0.00017299
																																						2.0525072003	0.00006052
																																						2.0594885174	-0.0000517
																																						2.0664698344	-0.00016413
																																						2.0734511514	-0.00027719
																																						2.0804324684	-0.00039132
																																						2.0874137854	-0.00050697
																																						2.0943951024	-0.00062457
																																						2.1013764194	-0.00074459
																																						2.1083577364	-0.00086749
																																						2.1153390534	-0.00099374
																																						2.1223203704	-0.00112383
																																						2.1293016874	-0.00125826
																																						2.1362830044	-0.00139753
																																						2.1432643214	-0.00154218
																																						2.1502456385	-0.00169276
																																						2.1572269555	-0.00184983
																																						2.1642082725	-0.00201397
																																						2.1711895895	-0.0021858
																																						2.1781709065	-0.00236595
																																						2.1851522235	-0.00255507
																																						2.1921335405	-0.00275386
																																						2.1991148575	-0.00296302
																																						2.2060961745	-0.0031833
																																						2.2130774915	-0.00341548
																																						2.2200588085	-0.00366038
																																						2.2270401255	-0.00391883
																																						2.2340214426	-0.00419172
																																						2.2410027596	-0.00447999
																																						2.2479840766	-0.00478459
																																						2.2549653936	-0.00510654
																																						2.2619467106	-0.00544689
																																						2.2689280276	-0.00580674
																																						2.2759093446	-0.00618724
																																						2.2828906616	-0.0065896
																																						2.2898719786	-0.00701507
																																						2.2968532956	-0.00746496
																																						2.3038346126	-0.00794062
																																						2.3108159296	-0.00844349
																																						2.3177972466	-0.00897503
																																						2.3247785637	-0.00953679
																																						2.3317598807	-0.01013037
																																						2.3387411977	-0.01075743
																																						2.3457225147	-0.01141971
																																						2.3527038317	-0.012119
																																						2.3596851487	-0.01285716
																																						2.3666664657	-0.01363612
																																						2.3736477827	-0.01445788
																																						2.3806290997	-0.0153245
																																						2.3876104167	-0.01623813
																																						2.3945917337	-0.01720096
																																						2.4015730507	-0.01821527
																																						2.4085543678	-0.01928341
																																						2.4155356848	-0.02040777
																																						2.4225170018	-0.02159086
																																						2.4294983188	-0.0228352
																																						2.4364796358	-0.02414341
																																						2.4434609528	-0.02551817
																																						2.4504422698	-0.02696221
																																						2.4574235868	-0.02847832
																																						2.4644049038	-0.03006935
																																						2.4713862208	-0.0317382
																																						2.4783675378	-0.03348783
																																						2.4853488548	-0.03532122
																																						2.4923301718	-0.03724141
																																						2.4993114889	-0.03925146
																																						2.5062928059	-0.04135449
																																						2.5132741229	-0.0435536
																																						2.5202554399	-0.04585193
																																						2.5272367569	-0.04825262
																																						2.5342180739	-0.05075883
																																						2.5411993909	-0.05337369
																																						2.5481807079	-0.05610032
																																						2.5551620249	-0.05894182
																																						2.5621433419	-0.06190126
																																						2.5691246589	-0.06498165
																																						2.5761059759	-0.06818595
																																						2.583087293	-0.07151705
																																						2.59006861	-0.07497777
																																						2.597049927	-0.07857083
																																						2.604031244	-0.08229883
																																						2.611012561	-0.08616428
																																						2.617993878	-0.09016954
																																						2.624975195	-0.09431681
																																						2.631956512	-0.09860816
																																						2.638937829	-0.10304546
																																						2.645919146	-0.10763038
																																						2.652900463	-0.11236442
																																						2.65988178	-0.11724881
																																						2.666863097	-0.12228459
																																						2.6738444141	-0.1274725
																																						2.6808257311	-0.13281304
																																						2.6878070481	-0.13830642
																																						2.6947883651	-0.14395254
																																						2.7017696821	-0.149751
																																						2.7087509991	-0.15570104
																																						2.7157323161	-0.16180159
																																						2.7227136331	-0.1680512
																																						2.7296949501	-0.17444806
																																						2.7366762671	-0.18098996
																																						2.7436575841	-0.18767431
																																						2.7506389011	-0.1944981
																																						2.7576202182	-0.20145792
																																						2.7646015352	-0.20854991
																																						2.7715828522	-0.2157698
																																						2.7785641692	-0.22311285
																																						2.7855454862	-0.23057392
																																						2.7925268032	-0.23814737
																																						2.7995081202	-0.24582714
																																						2.8064894372	-0.2536067
																																						2.8134707542	-0.26147909
																																						2.8204520712	-0.26943688
																																						2.8274333882	-0.27747219
																																						2.8344147052	-0.28557671
																																						2.8413960222	-0.29374172
																																						2.8483773393	-0.30195803
																																						2.8553586563	-0.31021608
																																						2.8623399733	-0.3185059
																																						2.8693212903	-0.32681713
																																						2.8763026073	-0.33513906
																																						2.8832839243	-0.34346061
																																						2.8902652413	-0.35177041
																																						2.8972465583	-0.36005677
																																						2.9042278753	-0.36830772
																																						2.9112091923	-0.37651105
																																						2.9181905093	-0.38465433
																																						2.9251718263	-0.39272492
																																						2.9321531434	-0.40071005
																																						2.9391344604	-0.4085968
																																						2.9461157774	-0.41637217
																																						2.9530970944	-0.42402309
																																						2.9600784114	-0.43153648
																																						2.9670597284	-0.43889928
																																						2.9740410454	-0.44609848
																																						2.9810223624	-0.45312116
																																						2.9880036794	-0.45995454
																																						2.9949849964	-0.46658601
																																						3.0019663134	-0.47300317
																																						3.0089476304	-0.47919388
																																						3.0159289474	-0.48514629
																																						3.0229102645	-0.49084887
																																						3.0298915815	-0.49629049
																																						3.0368728985	-0.50146039
																																						3.0438542155	-0.50634828
																																						3.0508355325	-0.51094435
																																						3.0578168495	-0.51523928
																																						3.0647981665	-0.51922433
																																						3.0717794835	-0.52289131
																																						3.0787608005	-0.52623266
																																						3.0857421175	-0.52924144
																																						3.0927234345	-0.53191138
																																						3.0997047515	-0.53423687
																																						3.1066860685	-0.53621304
																																						3.1136673856	-0.53783571
																																						3.1206487026	-0.53910146
																																						3.1276300196	-0.5400076
																																						3.1346113366	-0.5405522
																																						3.1415926536	-0.54073411
																																						3.1485739706	-0.54055295
																																						3.1555552876	-0.5400091
																																						3.1625366046	-0.53910371
																																						3.1695179216	-0.53783871
																																						3.1764992386	-0.53621678
																																						3.1834805556	-0.53424135
																																						3.1904618726	-0.53191659
																																						3.1974431897	-0.5292474
																																						3.2044245067	-0.52623935
																																						3.2114058237	-0.52289873
																																						3.2183871407	-0.51923247
																																						3.2253684577	-0.51524814
																																						3.2323497747	-0.51095392
																																						3.2393310917	-0.50635856
																																						3.2463124087	-0.50147137
																																						3.2532937257	-0.49630216
																																						3.2602750427	-0.49086123
																																						3.2672563597	-0.48515933
																																						3.2742376767	-0.4792076
																																						3.2812189937	-0.47301756
																																						3.2882003108	-0.46660106
																																						3.2951816278	-0.45997025
																																						3.3021629448	-0.45313751
																																						3.3091442618	-0.44611548
																																						3.3161255788	-0.43891691
																																						3.3231068958	-0.43155474
																																						3.3300882128	-0.42404197
																																						3.3370695298	-0.41639166
																																						3.3440508468	-0.4086169
																																						3.3510321638	-0.40073076
																																						3.3580134808	-0.39274623
																																						3.3649947978	-0.38467623
																																						3.3719761149	-0.37653354
																																						3.3789574319	-0.3683308
																																						3.3859387489	-0.36008043
																																						3.3929200659	-0.35179466
																																						3.3999013829	-0.34348543
																																						3.4068826999	-0.33516446
																																						3.4138640169	-0.32684311
																																						3.4208453339	-0.31853246
																																						3.4278266509	-0.31024322
																																						3.4348079679	-0.30198576
																																						3.4417892849	-0.29377003
																																						3.4487706019	-0.28560562
																																						3.4557519189	-0.27750169
																																						3.462733236	-0.26946699
																																						3.469714553	-0.26150982
																																						3.47669587	-0.25363806
																																						3.483677187	-0.24585913
																																						3.490658504	-0.23818001
																																						3.497639821	-0.23060722
																																						3.504621138	-0.22314684
																																						3.511602455	-0.21580448
																																						3.518583772	-0.20858531
																																						3.525565089	-0.20149406
																																						3.532546406	-0.19453501
																																						3.539527723	-0.187712
																																						3.5465090401	-0.18102847
																																						3.5534903571	-0.17448742
																																						3.5604716741	-0.16809144
																																						3.5674529911	-0.16184275
																																						3.5744343081	-0.15574315
																																						3.5814156251	-0.1497941
																																						3.5883969421	-0.14399669
																																						3.5953782591	-0.13835165
																																						3.6023595761	-0.13285941
																																						3.6093408931	-0.12752005
																																						3.6163222101	-0.12233339
																																						3.6233035271	-0.11729892
																																						3.6302848441	-0.11241589
																																						3.6372661612	-0.1076833
																																						3.6442474782	-0.10309988
																																						3.6512287952	-0.09866418
																																						3.6582101122	-0.09437451
																																						3.6651914292	-0.090229
																																						3.6721727462	-0.0862256
																																						3.6791540632	-0.0823621
																																						3.6861353802	-0.07863616
																																						3.6931166972	-0.07504528
																																						3.7000980142	-0.07158685
																																						3.7070793312	-0.06825816
																																						3.7140606482	-0.06505641
																																						3.7210419653	-0.06197872
																																						3.7280232823	-0.05902213
																																						3.7350045993	-0.05618364
																																						3.7419859163	-0.05346018
																																						3.7489672333	-0.05084869
																																						3.7559485503	-0.04834603
																																						3.7629298673	-0.04594909
																																						3.7699111843	-0.04365474
																																						3.7768925013	-0.04145983
																																						3.7838738183	-0.03936126
																																						3.7908551353	-0.03735591
																																						3.7978364523	-0.03544071
																																						3.8048177693	-0.03361259
																																						3.8117990864	-0.03186856
																																						3.8187804034	-0.03020563
																																						3.8257617204	-0.02862088
																																						3.8327430374	-0.02711142
																																						3.8397243544	-0.02567443
																																						3.8467056714	-0.02430715
																																						3.8536869884	-0.02300686
																																						3.8606683054	-0.02177093
																																						3.8676496224	-0.02059676
																																						3.8746309394	-0.01948185
																																						3.8816122564	-0.01842376
																																						3.8885935734	-0.0174201
																																						3.8955748905	-0.01646859
																																						3.9025562075	-0.01556697
																																						3.9095375245	-0.0147131
																																						3.9165188415	-0.01390489
																																						3.9235001585	-0.01314032
																																						3.9304814755	-0.01241745
																																						3.9374627925	-0.01173441
																																						3.9444441095	-0.01108939
																																						3.9514254265	-0.01048068
																																						3.9584067435	-0.00990661
																																						3.9653880605	-0.0093656
																																						3.9723693775	-0.00885612
																																						3.9793506945	-0.00837672
																																						3.9863320116	-0.00792601
																																						3.9933133286	-0.00750268
																																						4.0002946456	-0.00710545
																																						4.0072759626	-0.00673315
																																						4.0142572796	-0.00638463
																																						4.0212385966	-0.00605882
																																						4.0282199136	-0.0057547
																																						4.0352012306	-0.00547132
																																						4.0421825476	-0.00520778
																																						4.0491638646	-0.00496322
																																						4.0561451816	-0.00473687
																																						4.0631264986	-0.00452797
																																						4.0701078157	-0.00433585
																																						4.0770891327	-0.00415987
																																						4.0840704497	-0.00399943
																																						4.0910517667	-0.00385401
																																						4.0980330837	-0.0037231
																																						4.1050144007	-0.00360628
																																						4.1119957177	-0.00350314
																																						4.1189770347	-0.00341333
																																						4.1259583517	-0.00333654
																																						4.1329396687	-0.00327252
																																						4.1399209857	-0.00322105
																																						4.1469023027	-0.00318195
																																						4.1538836197	-0.0031551
																																						4.1608649368	-0.00314041
																																						4.1678462538	-0.00313783
																																						4.1748275708	-0.00314738
																																						4.1818088878	-0.00316909
																																						4.1887902048	-0.00320305
																																						4.1957715218	-0.00324939
																																						4.2027528388	-0.0033083
																																						4.2097341558	-0.00338
																																						4.2167154728	-0.00346474
																																						4.2236967898	-0.00356286
																																						4.2306781068	-0.00367471
																																						4.2376594238	-0.0038007
																																						4.2446407409	-0.00394129
																																						4.2516220579	-0.004097
																																						4.2586033749	-0.00426838
																																						4.2655846919	-0.00445604
																																						4.2725660089	-0.00466067
																																						4.2795473259	-0.00488297
																																						4.2865286429	-0.00512374
																																						4.2935099599	-0.00538382
																																						4.3004912769	-0.00566411
																																						4.3074725939	-0.00596556
																																						4.3144539109	-0.00628922
																																						4.3214352279	-0.00663618
																																						4.3284165449	-0.00700759
																																						4.335397862	-0.0074047
																																						4.342379179	-0.00782881
																																						4.349360496	-0.00828131
																																						4.356341813	-0.00876364
																																						4.36332313	-0.00927736
																																						4.370304447	-0.00982407
																																						4.377285764	-0.01040549
																																						4.384267081	-0.0110234
																																						4.391248398	-0.01167967
																																						4.398229715	-0.01237628
																																						4.405211032	-0.01311527
																																						4.412192349	-0.01389882
																																						4.419173666	-0.01472916
																																						4.4261549831	-0.01560865
																																						4.4331363001	-0.01653973
																																						4.4401176171	-0.01752496
																																						4.4470989341	-0.01856698
																																						4.4540802511	-0.01966855
																																						4.4610615681	-0.02083254
																																						4.4680428851	-0.02206191
																																						4.4750242021	-0.02335975
																																						4.4820055191	-0.02472923
																																						4.4889868361	-0.02617365
																																						4.4959681531	-0.0276964
																																						4.5029494701	-0.02930099
																																						4.5099307872	-0.03099102
																																						4.5169121042	-0.03277023
																																						4.5238934212	-0.03464241
																																						4.5308747382	-0.03661148
																																						4.5378560552	-0.03868147
																																						4.5448373722	-0.04085647
																																						4.5518186892	-0.04314068
																																						4.5588000062	-0.04553839
																																						4.5657813232	-0.04805396
																																						4.5727626402	-0.05069182
																																						4.5797439572	-0.05345648
																																						4.5867252742	-0.05635251
																																						4.5937065912	-0.05938453
																																						4.6006879083	-0.06255719
																																						4.6076692253	-0.0658752
																																						4.6146505423	-0.06934328
																																						4.6216318593	-0.07296618
																																						4.6286131763	-0.07674862
																																						4.6355944933	-0.08069535
																																						4.6425758103	-0.08481107
																																						4.6495571273	-0.08910045
																																						4.6565384443	-0.09356811
																																						4.6635197613	-0.09821859
																																						4.6705010783	-0.10305637
																																						4.6774823953	-0.10808579
																																						4.6844637124	-0.11331111
																																						4.6914450294	-0.11873642
																																						4.6984263464	-0.12436567
																																						4.7054076634	-0.13020262
																																						4.7123889804	-0.13625082
																																						4.7193702974	-0.14251363
																																						4.7263516144	-0.14899413
																																						4.7333329314	-0.15569515
																																						4.7403142484	-0.16261924
																																						4.7472955654	-0.16976861
																																						4.7542768824	-0.17714516
																																						4.7612581994	-0.18475042
																																						4.7682395164	-0.19258554
																																						4.7752208335	-0.20065125
																																						4.7822021505	-0.20894786
																																						4.7891834675	-0.21747522
																																						4.7961647845	-0.22623272
																																						4.8031461015	-0.23521924
																																						4.8101274185	-0.24443312
																																						4.8171087355	-0.25387219
																																						4.8240900525	-0.2635337
																																						4.8310713695	-0.27341433
																																						4.8380526865	-0.28351015
																																						4.8450340035	-0.29381661
																																						4.8520153205	-0.30432857
																																						4.8589966376	-0.31504018
																																						4.8659779546	-0.325945
																																						4.8729592716	-0.33703589
																																						4.8799405886	-0.34830503
																																						4.8869219056	-0.35974395
																																						4.8939032226	-0.37134347
																																						4.9008845396	-0.38309374
																																						4.9078658566	-0.39498423
																																						4.9148471736	-0.40700371
																																						4.9218284906	-0.41914031
																																						4.9288098076	-0.43138146
																																						4.9357911246	-0.44371396
																																						4.9427724416	-0.45612397
																																						4.9497537587	-0.46859703
																																						4.9567350757	-0.48111807
																																						4.9637163927	-0.49367146
																																						4.9706977097	-0.506241
																																						4.9776790267	-0.51880999
																																						4.9846603437	-0.53136122
																																						4.9916416607	-0.54387703
																																						4.9986229777	-0.55633936
																																						5.0056042947	-0.56872976
																																						5.0125856117	-0.58102945
																																						5.0195669287	-0.59321935
																																						5.0265482457	-0.60528015
																																						5.0335295628	-0.61719235
																																						5.0405108798	-0.6289363
																																						5.0474921968	-0.64049228
																																						5.0544735138	-0.65184052
																																						5.0614548308	-0.66296129
																																						5.0684361478	-0.67383493
																																						5.0754174648	-0.68444194
																																						5.0823987818	-0.69476302
																																						5.0893800988	-0.7047791
																																						5.0963614158	-0.71447147
																																						5.1033427328	-0.72382179
																																						5.1103240498	-0.73281215
																																						5.1173053668	-0.74142516
																																						5.1242866839	-0.74964398
																																						5.1312680009	-0.75745237
																																						5.1382493179	-0.76483479
																																						5.1452306349	-0.7717764
																																						5.1522119519	-0.77826316
																																						5.1591932689	-0.78428184
																																						5.1661745859	-0.78982009
																																						5.1731559029	-0.79486647
																																						5.1801372199	-0.79941051
																																						5.1871185369	-0.80344274
																																						5.1940998539	-0.80695469
																																						5.2010811709	-0.80993899
																																						5.208062488	-0.81238934
																																						5.215043805	-0.81430057
																																						5.222025122	-0.81566861
																																						5.229006439	-0.81649056
																																						5.235987756	-0.81676468
																																						5.242969073	-0.81649038
																																						5.24995039	-0.81566824
																																						5.256931707	-0.81430002
																																						5.263913024	-0.81238862
																																						5.270894341	-0.80993808
																																						5.277875658	-0.8069536
																																						5.284856975	-0.80344147
																																						5.291838292	-0.79940907
																																						5.2988196091	-0.79486485
																																						5.3058009261	-0.7898183
																																						5.3127822431	-0.78427987
																																						5.3197635601	-0.77826102
																																						5.3267448771	-0.77177409
																																						5.3337261941	-0.7648323
																																						5.3407075111	-0.75744971
																																						5.3476888281	-0.74964115
																																						5.3546701451	-0.74142217
																																						5.3616514621	-0.73280899
																																						5.3686327791	-0.72381847
																																						5.3756140961	-0.71446799
																																						5.3825954132	-0.70477545
																																						5.3895767302	-0.69475921
																																						5.3965580472	-0.68443798
																																						5.4035393642	-0.67383082
																																						5.4105206812	-0.66295702
																																						5.4175019982	-0.6518361
																																						5.4244833152	-0.64048771
																																						5.4314646322	-0.62893158
																																						5.4384459492	-0.61718748
																																						5.4454272662	-0.60527514
																																						5.4524085832	-0.59321419
																																						5.4593899002	-0.58102415
																																						5.4663712172	-0.56872432
																																						5.4733525343	-0.55633377
																																						5.4803338513	-0.5438713
																																						5.4873151683	-0.53135534
																																						5.4942964853	-0.51880398
																																						5.5012778023	-0.50623485
																																						5.5082591193	-0.49366517
																																						5.5152404363	-0.48111164
																																						5.5222217533	-0.46859046
																																						5.5292030703	-0.45611726
																																						5.5361843873	-0.4437071
																																						5.5431657043	-0.43137445
																																						5.5501470213	-0.41913316
																																						5.5571283383	-0.40699642
																																						5.5641096554	-0.39497678
																																						5.5710909724	-0.38308615
																																						5.5780722894	-0.37133572
																																						5.5850536064	-0.35973604
																																						5.5920349234	-0.34829697
																																						5.5990162404	-0.33702766
																																						5.6059975574	-0.3259366
																																						5.6129788744	-0.31503161
																																						5.6199601914	-0.30431981
																																						5.6269415084	-0.29380768
																																						5.6339228254	-0.28350102
																																						5.6409041424	-0.273405
																																						5.6478854595	-0.26352417
																																						5.6548667765	-0.25386244
																																						5.6618480935	-0.24442315
																																						5.6688294105	-0.23520904
																																						5.6758107275	-0.22622228
																																						5.6827920445	-0.21746453
																																						5.6897733615	-0.2089369
																																						5.6967546785	-0.20064002
																																						5.7037359955	-0.19257402
																																						5.7107173125	-0.1847386
																																						5.7176986295	-0.17713303
																																						5.7246799465	-0.16975614
																																						5.7316612635	-0.16260642
																																						5.7386425806	-0.15568197
																																						5.7456238976	-0.14898056
																																						5.7526052146	-0.14249965
																																						5.7595865316	-0.13623642
																																						5.7665678486	-0.13018777
																																						5.7735491656	-0.12435035
																																						5.7805304826	-0.1187206
																																						5.7875117996	-0.11329476
																																						5.7944931166	-0.10806889
																																						5.8014744336	-0.10303888
																																						5.8084557506	-0.09820048
																																						5.8154370676	-0.09354935
																																						5.8224183847	-0.089081
																																						5.8293997017	-0.08479089
																																						5.8363810187	-0.0806744
																																						5.8433623357	-0.07672686
																																						5.8503436527	-0.07294355
																																						5.8573249697	-0.06931975
																																						5.8643062867	-0.0658507
																																						5.8712876037	-0.06253167
																																						5.8782689207	-0.05935793
																																						5.8852502377	-0.05632478
																																						5.8922315547	-0.05342754
																																						5.8992128717	-0.0506616
																																						5.9061941887	-0.04802238
																																						5.9131755058	-0.04550538
																																						5.9201568228	-0.04310615
																																						5.9271381398	-0.04082033
																																						5.9341194568	-0.03864362
																																						5.9411007738	-0.03657182
																																						5.9480820908	-0.03460083
																																						5.9550634078	-0.03272661
																																						5.9620447248	-0.03094525
																																						5.9690260418	-0.02925292
																																						5.9760073588	-0.0276459
																																						5.9829886758	-0.02612056
																																						5.9899699928	-0.02467341
																																						5.9969513099	-0.02330102
																																						6.0039326269	-0.02200009
																																						6.0109139439	-0.02076743
																																						6.0178952609	-0.01959996
																																						6.0248765779	-0.01849468
																																						6.0318578949	-0.01744873
																																						6.0388392119	-0.01645932
																																						6.0458205289	-0.0155238
																																						6.0528018459	-0.01463958
																																						6.0597831629	-0.01380421
																																						6.0667644799	-0.01301532
																																						6.0737457969	-0.01227064
																																						6.0807271139	-0.01156799
																																						6.087708431	-0.01090529
																																						6.094689748	-0.01028054
																																						6.101671065	-0.00969184
																																						6.108652382	-0.00913738
																																						6.115633699	-0.00861542
																																						6.122615016	-0.0081243
																																						6.129596333	-0.00766247
																																						6.13657765	-0.00722841
																																						6.143558967	-0.00682071
																																						6.150540284	-0.00643802
																																						6.157521601	-0.00607907
																																						6.164502918	-0.00574263
																																						6.1714842351	-0.00542756
																																						6.1784655521	-0.00513277
																																						6.1854468691	-0.00485726
																																						6.1924281861	-0.00460005
																																						6.1994095031	-0.00436023
																																						6.2063908201	-0.00413695
																																						6.2133721371	-0.00392941
																																						6.2203534541	-0.00373688
																																						6.2273347711	-0.00355863
																																						6.2343160881	-0.00339404
																																						6.2412974051	-0.00324248
																																						6.2482787221	-0.0031034
																																						6.2552600391	-0.00297628
																																						6.2622413562	-0.00286064
																																						6.2692226732	-0.00275605
																																						6.2762039902	-0.00266212
																																						6.2831853072	-0.00257847
																																						6.2901666242	-0.0025048
																																						6.2971479412	-0.00244081
																																						6.3041292582	-0.00238625
																																						6.3111105752	-0.00234091
																																						6.3180918922	-0.00230461
																																						6.3250732092	-0.00227718
																																						6.3320545262	-0.00225852
																																						6.3390358432	-0.00224853
																																						6.3460171603	-0.00224717
																																						6.3529984773	-0.0022544
																																						6.3599797943	-0.00227024
																																						6.3669611113	-0.00229472
																																						6.3739424283	-0.0023279
																																						6.3809237453	-0.00236989
																																						6.3879050623	-0.0024208
																																						6.3948863793	-0.0024808
																																						6.4018676963	-0.00255008
																																						6.4088490133	-0.00262885
																																						6.4158303303	-0.00271735
																																						6.4228116473	-0.00281587
																																						6.4297929643	-0.00292471
																																						6.4367742814	-0.00304422
																																						6.4437555984	-0.00317477
																																						6.4507369154	-0.00331676
																																						6.4577182324	-0.00347062
																																						6.4646995494	-0.00363683
																																						6.4716808664	-0.00381589
																																						6.4786621834	-0.00400832
																																						6.4856435004	-0.00421471
																																						6.4926248174	-0.00443565
																																						6.4996061344	-0.00467179
																																						6.5065874514	-0.00492379
																																						6.5135687684	-0.00519238
																																						6.5205500855	-0.00547829
																																						6.5275314025	-0.0057823
																																						6.5345127195	-0.00610525
																																						6.5414940365	-0.00644798
																																						6.5484753535	-0.00681139
																																						6.5554566705	-0.00719642
																																						6.5624379875	-0.00760403
																																						6.5694193045	-0.00803524
																																						6.5764006215	-0.0084911
																																						6.5833819385	-0.00897269
																																						6.5903632555	-0.00948113
																																						6.5973445725	-0.01001758
																																						6.6043258895	-0.01058325
																																						6.6113072066	-0.01117937
																																						6.6182885236	-0.01180721
																																						6.6252698406	-0.01246807
																																						6.6322511576	-0.0131633
																																						6.6392324746	-0.01389426
																																						6.6462137916	-0.01466237
																																						6.6531951086	-0.01546905
																																						6.6601764256	-0.01631576
																																						6.6671577426	-0.017204
																																						6.6741390596	-0.01813527
																																						6.6811203766	-0.01911111
																																						6.6881016936	-0.02013306
																																						6.6950830107	-0.0212027
																																						6.7020643277	-0.02232161
																																						6.7090456447	-0.02349136
																																						6.7160269617	-0.02471356
																																						6.7230082787	-0.0259898
																																						6.7299895957	-0.02732167
																																						6.7369709127	-0.02871076
																																						6.7439522297	-0.03015864
																																						6.7509335467	-0.03166686
																																						6.7579148637	-0.03323695
																																						6.7648961807	-0.03487042
																																						6.7718774977	-0.03656875
																																						6.7788588147	-0.03833334
																																						6.7858401318	-0.0401656
																																						6.7928214488	-0.04206684
																																						6.7998027658	-0.04403834
																																						6.8067840828	-0.04608129
																																						6.8137653998	-0.04819682
																																						6.8207467168	-0.05038598
																																						6.8277280338	-0.0526497
																																						6.8347093508	-0.05498886
																																						6.8416906678	-0.0574042
																																						6.8486719848	-0.05989636
																																						6.8556533018	-0.06246584
																																						6.8626346188	-0.06511305
																																						6.8696159358	-0.06783821
																																						6.8765972529	-0.07064144
																																						6.8835785699	-0.07352269
																																						6.8905598869	-0.07648174
																																						6.8975412039	-0.07951821
																																						6.9045225209	-0.08263154
																																						6.9115038379	-0.085821
																																						6.9184851549	-0.08908566
																																						6.9254664719	-0.09242438
																																						6.9324477889	-0.09583585
																																						6.9394291059	-0.09931853
																																						6.9464104229	-0.10287066
																																						6.9533917399	-0.10649029
																																						6.960373057	-0.11017522
																																						6.967354374	-0.11392305
																																						6.974335691	-0.11773113
																																						6.981317008	-0.1215966
																																						6.988298325	-0.12551635
																																						6.995279642	-0.12948705
																																						7.002260959	-0.13350515
																																						7.009242276	-0.13756685
																																						7.016223593	-0.14166814
																																						7.02320491	-0.14580476
																																						7.030186227	-0.14997226
																																						7.037167544	-0.15416596
																																						7.044148861	-0.15838097
																																						7.0511301781	-0.16261219
																																						7.0581114951	-0.16685435
																																						7.0650928121	-0.17110197
																																						7.0720741291	-0.1753494
																																						7.0790554461	-0.17959082
																																						7.0860367631	-0.18382028
																																						7.0930180801	-0.18803167
																																						7.0999993971	-0.19221874
																																						7.1069807141	-0.19637515
																																						7.1139620311	-0.20049445
																																						7.1209433481	-0.20457013
																																						7.1279246651	-0.20859558
																																						7.1349059822	-0.21256417
																																						7.1418872992	-0.21646922
																																						7.1488686162	-0.22030407
																																						7.1558499332	-0.22406203
																																						7.1628312502	-0.22773648
																																						7.1698125672	-0.23132081
																																						7.1767938842	-0.23480851
																																						7.1837752012	-0.23819312
																																						7.1907565182	-0.24146833
																																						7.1977378352	-0.24462794
																																						7.2047191522	-0.2476659
																																						7.2117004692	-0.25057632
																																						7.2186817862	-0.25335352
																																						7.2256631033	-0.25599201
																																						7.2326444203	-0.25848654
																																						7.2396257373	-0.26083209
																																						7.2466070543	-0.26302392
																																						7.2535883713	-0.26505755
																																						7.2605696883	-0.26692881
																																						7.2675510053	-0.26863385
																																						7.2745323223	-0.27016911
																																						7.2815136393	-0.2715314
																																						7.2884949563	-0.27271785
																																						7.2954762733	-0.27372599
																																						7.3024575903	-0.27455367
																																						7.3094389074	-0.27519914
																																						7.3164202244	-0.27566104
																																						7.3234015414	-0.27593839
																																						7.3303828584	-0.2760306
																																						7.3373641754	-0.27593746
																																						7.3443454924	-0.27565918
																																						7.3513268094	-0.27519635
																																						7.3583081264	-0.27454995
																																						7.3652894434	-0.27372134
																																						7.3722707604	-0.27271229
																																						7.3792520774	-0.27152491
																																						7.3862333944	-0.27016171
																																						7.3932147114	-0.26862554
																																						7.4001960285	-0.2669196
																																						7.4071773455	-0.26504744
																																						7.4141586625	-0.26301291
																																						7.4211399795	-0.2608202
																																						7.4281212965	-0.25847377
																																						7.4351026135	-0.25597838
																																						7.4420839305	-0.25333902
																																						7.4490652475	-0.25056097
																																						7.4560465645	-0.2476497
																																						7.4630278815	-0.2446109
																																						7.4700091985	-0.24145046
																																						7.4769905155	-0.23817443
																																						7.4839718326	-0.234789
																																						7.4909531496	-0.2313005
																																						7.4979344666	-0.22771537
																																						7.5049157836	-0.22404014
																																						7.5118971006	-0.22028139
																																						7.5188784176	-0.21644577
																																						7.5258597346	-0.21253995
																																						7.5328410516	-0.20857061
																																						7.5398223686	-0.20454441
																																						7.5468036856	-0.20046799
																																						7.5537850026	-0.19634794
																																						7.5607663196	-0.1921908
																																						7.5677476366	-0.188003
																																						7.5747289537	-0.18379089
																																						7.5817102707	-0.17956071
																																						7.5886915877	-0.17531856
																																						7.5956729047	-0.17107042
																																						7.6026542217	-0.16682208
																																						7.6096355387	-0.1625792
																																						7.6166168557	-0.15834725
																																						7.6235981727	-0.15413152
																																						7.6305794897	-0.14993709
																																						7.6375608067	-0.14576885
																																						7.6445421237	-0.14163149
																																						7.6515234407	-0.13752945
																																						7.6585047578	-0.13346698
																																						7.6654860748	-0.12944811
																																						7.6724673918	-0.12547661
																																						7.6794487088	-0.12155605
																																						7.6864300258	-0.11768976
																																						7.6934113428	-0.11388083
																																						7.7003926598	-0.11013214
																																						7.7073739768	-0.10644631
																																						7.7143552938	-0.10282577
																																						7.7213366108	-0.09927268
																																						7.7283179278	-0.09578903
																																						7.7352992448	-0.09237654
																																						7.7422805618	-0.08903676
																																						7.7492618789	-0.08577101
																																						7.7562431959	-0.08258041
																																						7.7632245129	-0.0794659
																																						7.7702058299	-0.07642819
																																						7.7771871469	-0.07346785
																																						7.7841684639	-0.07058526
																																						7.7911497809	-0.06778062
																																						7.7981310979	-0.06505397
																																						7.8051124149	-0.06240522
																																						7.8120937319	-0.05983412
																																						7.8190750489	-0.05734026
																																						7.8260563659	-0.05492313
																																						7.833037683	-0.05258209
																																						7.840019	-0.05031639
																																						7.847000317	-0.04812515
																																						7.853981634	-0.04600743
																																						7.860962951	-0.04396218
																																						7.867944268	-0.04198825
																																						7.874925585	-0.04008445
																																						7.881906902	-0.03824949
																																						7.888888219	-0.03648205
																																						7.895869536	-0.03478072
																																						7.902850853	-0.03314407
																																						7.90983217	-0.03157063
																																						7.916813487	-0.03005887
																																						7.9237948041	-0.02860726
																																						7.9307761211	-0.02721422
																																						7.9377574381	-0.02587818
																																						7.9447387551	-0.02459752
																																						7.9517200721	-0.02337066
																																						7.9587013891	-0.02219597
																																						7.9656827061	-0.02107184
																																						7.9726640231	-0.01999667
																																						7.9796453401	-0.01896887
																																						7.9866266571	-0.01798684
																																						7.9936079741	-0.01704901
																																						8.0005892911	-0.01615382
																																						8.0075706081	-0.01529975
																																						8.0145519252	-0.01448528
																																						8.0215332422	-0.01370891
																																						8.0285145592	-0.01296919
																																						8.0354958762	-0.01226467
																																						8.0424771932	-0.01159396
																																						8.0494585102	-0.01095568
																																						8.0564398272	-0.01034849
																																						8.0634211442	-0.00977107
																																						8.0704024612	-0.00922214
																																						8.0773837782	-0.00870046
																																						8.0843650952	-0.00820482
																																						8.0913464122	-0.00773405
																																						8.0983277293	-0.00728699
																																						8.1053090463	-0.00686255
																																						8.1122903633	-0.00645964
																																						8.1192716803	-0.00607724
																																						8.1262529973	-0.00571432
																																						8.1332343143	-0.00536993
																																						8.1402156313	-0.00504311
																																						8.1471969483	-0.00473297
																																						8.1541782653	-0.00443861
																																						8.1611595823	-0.0041592
																																						8.1681408993	-0.00389392
																																						8.1751222163	-0.00364198
																																						8.1821035333	-0.00340261
																																						8.1890848504	-0.00317508
																																						8.1960661674	-0.00295869
																																						8.2030474844	-0.00275275
																																						8.2100288014	-0.0025566
																																						8.2170101184	-0.00236961
																																						8.2239914354	-0.00219115
																																						8.2309727524	-0.00202064
																																						8.2379540694	-0.00185749
																																						8.2449353864	-0.00170116
																																						8.2519167034	-0.00155109
																																						8.2588980204	-0.00140677
																																						8.2658793374	-0.00126769
																																						8.2728606545	-0.00113335
																																						8.2798419715	-0.00100325
																																						8.2868232885	-0.00087694
																																						8.2938046055	-0.00075395
																																						8.3007859225	-0.00063381
																																						8.3077672395	-0.00051609
																																						8.3147485565	-0.00040033
																																						8.3217298735	-0.00028611
																																						8.3287111905	-0.00017299
																																						8.3356925075	-0.00006052
																																						8.3426738245	0.0000517
																																						8.3496551415	0.00016413
																																						8.3566364585	0.00027719
																																						8.3636177756	0.00039133
																																						8.3705990926	0.00050697
																																						8.3775804096	0.00062457
																																						8.3845617266	0.00074459
																																						8.3915430436	0.00086749
																																						8.3985243606	0.00099374
																																						8.4055056776	0.00112383
																																						8.4124869946	0.00125826
																																						8.4194683116	0.00139753
																																						8.4264496286	0.00154218
																																						8.4334309456	0.00169276
																																						8.4404122626	0.00184983
																																						8.4473935797	0.00201397
																																						8.4543748967	0.0021858
																																						8.4613562137	0.00236595
																																						8.4683375307	0.00255507
																																						8.4753188477	0.00275386
																																						8.4823001647	0.00296302
																																						8.4892814817	0.0031833
																																						8.4962627987	0.00341548
																																						8.5032441157	0.00366038
																																						8.5102254327	0.00391883
																																						8.5172067497	0.00419172
																																						8.5241880667	0.00447999
																																						8.5311693837	0.00478459
																																						8.5381507008	0.00510654
																																						8.5451320178	0.00544689
																																						8.5521133348	0.00580674
																																						8.5590946518	0.00618724
																																						8.5660759688	0.0065896
																																						8.5730572858	0.00701507
																																						8.5800386028	0.00746496
																																						8.5870199198	0.00794062
																																						8.5940012368	0.00844349
																																						8.6009825538	0.00897503
																																						8.6079638708	0.00953679
																																						8.6149451878	0.01013037
																																						8.6219265049	0.01075743
																																						8.6289078219	0.01141971
																																						8.6358891389	0.012119
																																						8.6428704559	0.01285716
																																						8.6498517729	0.01363612
																																						8.6568330899	0.01445788
																																						8.6638144069	0.0153245
																																						8.6707957239	0.01623813
																																						8.6777770409	0.01720096
																																						8.6847583579	0.01821527
																																						8.6917396749	0.01928341
																																						8.6987209919	0.02040777
																																						8.7057023089	0.02159086
																																						8.712683626	0.0228352
																																						8.719664943	0.02414341
																																						8.72664626	0.02551817
																																						8.733627577	0.02696221
																																						8.740608894	0.02847832
																																						8.747590211	0.03006935
																																						8.754571528	0.0317382
																																						8.761552845	0.03348783
																																						8.768534162	0.03532122
																																						8.775515479	0.03724141
																																						8.782496796	0.03925147
																																						8.789478113	0.04135449
																																						8.7964594301	0.0435536
																																						8.8034407471	0.04585193
																																						8.8104220641	0.04825262
																																						8.8174033811	0.05075883
																																						8.8243846981	0.05337369
																																						8.8313660151	0.05610032
																																						8.8383473321	0.05894182
																																						8.8453286491	0.06190126
																																						8.8523099661	0.06498165
																																						8.8592912831	0.06818595
																																						8.8662726001	0.07151706
																																						8.8732539171	0.07497778
																																						8.8802352341	0.07857083
																																						8.8872165512	0.08229884
																																						8.8941978682	0.08616429
																																						8.9011791852	0.09016954
																																						8.9081605022	0.09431682
																																						8.9151418192	0.09860816
																																						8.9221231362	0.10304546
																																						8.9291044532	0.10763039
																																						8.9360857702	0.11236442
																																						8.9430670872	0.11724882
																																						8.9500484042	0.12228459
																																						8.9570297212	0.12747251
																																						8.9640110382	0.13281305
																																						8.9709923553	0.13830643
																																						8.9779736723	0.14395255
																																						8.9849549893	0.149751
																																						8.9919363063	0.15570105
																																						8.9989176233	0.1618016
																																						9.0058989403	0.16805121
																																						9.0128802573	0.17444806
																																						9.0198615743	0.18098997
																																						9.0268428913	0.18767432
																																						9.0338242083	0.19449811
																																						9.0408055253	0.20145793
																																						9.0477868423	0.20854992
																																						9.0547681593	0.2157698
																																						9.0617494764	0.22311286
																																						9.0687307934	0.23057393
																																						9.0757121104	0.23814738
																																						9.0826934274	0.24582715
																																						9.0896747444	0.25360672
																																						9.0966560614	0.2614791
																																						9.1036373784	0.26943689
																																						9.1106186954	0.2774722
																																						9.1176000124	0.28557673
																																						9.1245813294	0.29374173
																																						9.1315626464	0.30195804
																																						9.1385439634	0.3102161
																																						9.1455252805	0.31850592
																																						9.1525065975	0.32681715
																																						9.1594879145	0.33513907
																																						9.1664692315	0.34346063
																																						9.1734505485	0.35177043
																																						9.1804318655	0.36005679
																																						9.1874131825	0.36830774
																																						9.1943944995	0.37651107
																																						9.2013758165	0.38465434
																																						9.2083571335	0.39272494
																																						9.2153384505	0.40071007
																																						9.2223197675	0.40859682
																																						9.2293010845	0.41637218
																																						9.2362824016	0.42402311
																																						9.2432637186	0.4315365
																																						9.2502450356	0.4388993
																																						9.2572263526	0.4460985
																																						9.2642076696	0.45312118
																																						9.2711889866	0.45995456
																																						9.2781703036	0.46658603
																																						9.2851516206	0.47300319
																																						9.2921329376	0.4791939
																																						9.2991142546	0.48514631
																																						9.3060955716	0.49084889
																																						9.3130768886	0.49629051
																																						9.3200582056	0.50146041
																																						9.3270395227	0.5063483
																																						9.3340208397	0.51094437
																																						9.3410021567	0.5152393
																																						9.3479834737	0.51922435
																																						9.3549647907	0.52289133
																																						9.3619461077	0.52623268
																																						9.3689274247	0.52924146
																																						9.3759087417	0.5319114
																																						9.3828900587	0.53423689
																																						9.3898713757	0.53621306
																																						9.3968526927	0.53783574
																																						9.4038340097	0.53910148
																																						9.4108153268	0.54000762
																																						9.4177966438	0.54055222
																																						9.4247779608	0.54073414
																																						9.4317592778	0.54055297
																																						9.4387405948	0.54000912
																																						9.4457219118	0.53910373
																																						9.4527032288	0.53783873
																																						9.4596845458	0.5362168
																																						9.4666658628	0.53424137
																																						9.4736471798	0.53191662
																																						9.4806284968	0.52924742
																																						9.4876098138	0.52623937
																																						9.4945911308	0.52289875
																																						9.5015724479	0.51923249
																																						9.5085537649	0.51524816
																																						9.5155350819	0.51095394
																																						9.5225163989	0.50635858
																																						9.5294977159	0.50147139
																																						9.5364790329	0.49630218
																																						9.5434603499	0.49086125
																																						9.5504416669	0.48515935
																																						9.5574229839	0.47920762
																																						9.5644043009	0.47301758
																																						9.5713856179	0.46660108
																																						9.5783669349	0.45997026
																																						9.585348252	0.45313753
																																						9.592329569	0.44611549
																																						9.599310886	0.43891693
																																						9.606292203	0.43155476
																																						9.61327352	0.42404198
																																						9.620254837	0.41639168
																																						9.627236154	0.40861692
																																						9.634217471	0.40073077
																																						9.641198788	0.39274624
																																						9.648180105	0.38467624
																																						9.655161422	0.37653356
																																						9.662142739	0.36833081
																																						9.669124056	0.36008045
																																						9.6761053731	0.35179467
																																						9.6830866901	0.34348545
																																						9.6900680071	0.33516447
																																						9.6970493241	0.32684313
																																						9.7040306411	0.31853247
																																						9.7110119581	0.31024324
																																						9.7179932751	0.30198577
																																						9.7249745921	0.29377004
																																						9.7319559091	0.28560563
																																						9.7389372261	0.2775017
																																						9.7459185431	0.269467
																																						9.7528998601	0.26150983
																																						9.7598811772	0.25363807
																																						9.7668624942	0.24585914
																																						9.7738438112	0.23818002
																																						9.7808251282	0.23060723
																																						9.7878064452	0.22314685
																																						9.7947877622	0.21580449
																																						9.8017690792	0.20858532
																																						9.8087503962	0.20149407
																																						9.8157317132	0.19453501
																																						9.8227130302	0.18771201
																																						9.8296943472	0.18102848
																																						9.8366756642	0.17448743
																																						9.8436569812	0.16809145
																																						9.8506382983	0.16184275
																																						9.8576196153	0.15574316
																																						9.8646009323	0.14979411
																																						9.8715822493	0.1439967
																																						9.8785635663	0.13835166
																																						9.8855448833	0.13285941
																																						9.8925262003	0.12752006
																																						9.8995075173	0.12233339
																																						9.9064888343	0.11729892
																																						9.9134701513	0.1124159
																																						9.9204514683	0.1076833
																																						9.9274327853	0.10309989
																																						9.9344141024	0.09866418
																																						9.9413954194	0.09437451
																																						9.9483767364	0.090229
																																						9.9553580534	0.0862256
																																						9.9623393704	0.08236211
																																						9.9693206874	0.07863616
																																						9.9763020044	0.07504528
																																						9.9832833214	0.07158685
																																						9.9902646384	0.06825816
																																						9.9972459554	0.06505642
																																						10.0042272724	0.06197872
																																						10.0112085894	0.05902213
																																						10.0181899064	0.05618364
																																						10.0251712235	0.05346019
																																						10.0321525405	0.05084869
																																						10.0391338575	0.04834603
																																						10.0461151745	0.0459491
																																						10.0530964915	0.04365474
																																						10.0600778085	0.04145984
																																						10.0670591255	0.03936126
																																						10.0740404425	0.03735591
																																						10.0810217595	0.03544071
																																						10.0880030765	0.0336126
																																						10.0949843935	0.03186856
																																						10.1019657105	0.03020563
																																						10.1089470276	0.02862088
																																						10.1159283446	0.02711142
																																						10.1229096616	0.02567443
																																						10.1298909786	0.02430715
																																						10.1368722956	0.02300686
																																						10.1438536126	0.02177093
																																						10.1508349296	0.02059676
																																						10.1578162466	0.01948185
																																						10.1647975636	0.01842376
																																						10.1717788806	0.0174201
																																						10.1787601976	0.01646859
																																						10.1857415146	0.01556697
																																						10.1927228316	0.0147131
																																						10.1997041487	0.01390489
																																						10.2066854657	0.01314032
																																						10.2136667827	0.01241745
																																						10.2206480997	0.01173441
																																						10.2276294167	0.01108939
																																						10.2346107337	0.01048068
																																						10.2415920507	0.00990661
																																						10.2485733677	0.0093656
																																						10.2555546847	0.00885612
																																						10.2625360017	0.00837672
																																						10.2695173187	0.00792601
																																						10.2764986357	0.00750268
																																						10.2834799528	0.00710545
																																						10.2904612698	0.00673315
																																						10.2974425868	0.00638463
																																						10.3044239038	0.00605882
																																						10.3114052208	0.0057547
																																						10.3183865378	0.00547132
																																						10.3253678548	0.00520778
																																						10.3323491718	0.00496322
																																						10.3393304888	0.00473687
																																						10.3463118058	0.00452797
																																						10.3532931228	0.00433585
																																						10.3602744398	0.00415987
																																						10.3672557568	0.00399943
																																						10.3742370739	0.00385401
																																						10.3812183909	0.0037231
																																						10.3881997079	0.00360628
																																						10.3951810249	0.00350314
																																						10.4021623419	0.00341333
																																						10.4091436589	0.00333654
																																						10.4161249759	0.00327252
																																						10.4231062929	0.00322105
																																						10.4300876099	0.00318195
																																						10.4370689269	0.0031551
																																						10.4440502439	0.00314041
																																						10.4510315609	0.00313783
																																						10.458012878	0.00314738
																																						10.464994195	0.00316909
																																						10.471975512	0.00320305
																																						10.478956829	0.00324939
																																						10.485938146	0.0033083
																																						10.492919463	0.00338
																																						10.49990078	0.00346474
																																						10.506882097	0.00356286
																																						10.513863414	0.00367471
																																						10.520844731	0.0038007
																																						10.527826048	0.00394129
																																						10.534807365	0.004097
																																						10.541788682	0.00426837
																																						10.5487699991	0.00445604
																																						10.5557513161	0.00466067
																																						10.5627326331	0.00488297
																																						10.5697139501	0.00512374
																																						10.5766952671	0.00538382
																																						10.5836765841	0.00566411
																																						10.5906579011	0.00596556
																																						10.5976392181	0.00628922
																																						10.6046205351	0.00663618
																																						10.6116018521	0.00700759
																																						10.6185831691	0.0074047
																																						10.6255644861	0.00782881
																																						10.6325458031	0.00828131
																																						10.6395271202	0.00876364
																																						10.6465084372	0.00927736
																																						10.6534897542	0.00982407
																																						10.6604710712	0.01040549
																																						10.6674523882	0.01102339
																																						10.6744337052	0.01167967
																																						10.6814150222	0.01237627
																																						10.6883963392	0.01311527
																																						10.6953776562	0.01389882
																																						10.7023589732	0.01472916
																																						10.7093402902	0.01560865
																																						10.7163216072	0.01653973
																																						10.7233029243	0.01752495
																																						10.7302842413	0.01856697
																																						10.7372655583	0.01966855
																																						10.7442468753	0.02083253
																																						10.7512281923	0.02206191
																																						10.7582095093	0.02335974
																																						10.7651908263	0.02472923
																																						10.7721721433	0.02617364
																																						10.7791534603	0.02769639
																																						10.7861347773	0.02930098
																																						10.7931160943	0.03099102
																																						10.8000974113	0.03277022
																																						10.8070787283	0.0346424
																																						10.8140600454	0.03661148
																																						10.8210413624	0.03868146
																																						10.8280226794	0.04085647
																																						10.8350039964	0.04314068
																																						10.8419853134	0.04553839
																																						10.8489666304	0.04805395
																																						10.8559479474	0.05069182
																																						10.8629292644	0.05345648
																																						10.8699105814	0.05635251
																																						10.8768918984	0.05938452
																																						10.8838732154	0.06255718
																																						10.8908545324	0.06587519
																																						10.8978358495	0.06934328
																																						10.9048171665	0.07296617
																																						10.9117984835	0.07674862
																																						10.9187798005	0.08069534
																																						10.9257611175	0.08481106
																																						10.9327424345	0.08910044
																																						10.9397237515	0.0935681
																																						10.9467050685	0.09821858
																																						10.9536863855	0.10305636
																																						10.9606677025	0.10808578
																																						10.9676490195	0.1133111
																																						10.9746303365	0.11873641
																																						10.9816116535	0.12436566
																																						10.9885929706	0.13020261
																																						10.9955742876	0.13625081
																																						11.0025556046	0.14251362
																																						11.0095369216	0.14899411
																																						11.0165182386	0.15569514
																																						11.0234995556	0.16261922
																																						11.0304808726	0.16976859
																																						11.0374621896	0.17714514
																																						11.0444435066	0.1847504
																																						11.0514248236	0.19258552
																																						11.0584061406	0.20065123
																																						11.0653874576	0.20894784
																																						11.0723687747	0.2174752
																																						11.0793500917	0.2262327
																																						11.0863314087	0.23521921
																																						11.0933127257	0.2444331
																																						11.1002940427	0.25387217
																																						11.1072753597	0.26353368
																																						11.1142566767	0.2734143
																																						11.1212379937	0.28351012
																																						11.1282193107	0.29381659
																																						11.1352006277	0.30432853
																																						11.1421819447	0.31504015
																																						11.1491632617	0.32594497
																																						11.1561445787	0.33703585
																																						11.1631258958	0.348305
																																						11.1701072128	0.35974391
																																						11.1770885298	0.37134343
																																						11.1840698468	0.3830937
																																						11.1910511638	0.39498419
																																						11.1980324808	0.40700367
																																						11.2050137978	0.41914026
																																						11.2119951148	0.43138141
																																						11.2189764318	0.44371392
																																						11.2259577488	0.45612393
																																						11.2329390658	0.46859698
																																						11.2399203828	0.48111803
																																						11.2469016999	0.49367141
																																						11.2538830169	0.50624095
																																						11.2608643339	0.51880994
																																						11.2678456509	0.53136116
																																						11.2748269679	0.54387698
																																						11.2818082849	0.55633931
																																						11.2887896019	0.56872971
																																						11.2957709189	0.58102939
																																						11.3027522359	0.59321929
																																						11.3097335529	0.60528009
																																						11.3167148699	0.61719229
																																						11.3236961869	0.62893624
																																						11.3306775039	0.64049222
																																						11.337658821	0.65184045
																																						11.344640138	0.66296122
																																						11.351621455	0.67383487
																																						11.358602772	0.68444188
																																						11.365584089	0.69476294
																																						11.372565406	0.70477903
																																						11.379546723	0.7144714
																																						11.38652804	0.72382172
																																						11.393509357	0.73281208
																																						11.400490674	0.74142509
																																						11.407471991	0.7496439
																																						11.414453308	0.75745229
																																						11.4214346251	0.76483471
																																						11.4284159421	0.77177633
																																						11.4353972591	0.77826308
																																						11.4423785761	0.78428176
																																						11.4493598931	0.78982001
																																						11.4563412101	0.79486639
																																						11.4633225271	0.79941043
																																						11.4703038441	0.80344265
																																						11.4772851611	0.80695461
																																						11.4842664781	0.80993891
																																						11.4912477951	0.81238926
																																						11.4982291121	0.81430048
																																						11.5052104291	0.81566852
																																						11.5121917462	0.81649047
																																						11.5191730632	0.81676459
																																						11.5261543802	0.81649029
																																						11.5331356972	0.81566816
																																						11.5401170142	0.81429994
																																						11.5470983312	0.81238854
																																						11.5540796482	0.809938
																																						11.5610609652	0.80695352
																																						11.5680422822	0.80344139
																																						11.5750235992	0.79940899
																																						11.5820049162	0.79486477
																																						11.5889862332	0.78981822
																																						11.5959675503	0.78427979
																																						11.6029488673	0.77826094
																																						11.6099301843	0.77177401
																																						11.6169115013	0.76483222
																																						11.6238928183	0.75744963
																																						11.6308741353	0.74964107
																																						11.6378554523	0.74142209
																																						11.6448367693	0.73280892
																																						11.6518180863	0.72381839
																																						11.6587994033	0.71446791
																																						11.6657807203	0.70477538
																																						11.6727620373	0.69475914
																																						11.6797433543	0.68443791
																																						11.6867246714	0.67383075
																																						11.6937059884	0.66295695
																																						11.7006873054	0.65183603
																																						11.7076686224	0.64048764
																																						11.7146499394	0.62893152
																																						11.7216312564	0.61718742
																																						11.7286125734	0.60527508
																																						11.7355938904	0.59321413
																																						11.7425752074	0.58102409
																																						11.7495565244	0.56872426
																																						11.7565378414	0.55633372
																																						11.7635191584	0.54387125
																																						11.7705004754	0.53135529
																																						11.7774817925	0.51880392
																																						11.7844631095	0.5062348
																																						11.7914444265	0.49366512
																																						11.7984257435	0.48111159
																																						11.8054070605	0.46859041
																																						11.8123883775	0.45611721
																																						11.8193696945	0.44370706
																																						11.8263510115	0.43137441
																																						11.8333323285	0.41913312
																																						11.8403136455	0.40699638
																																						11.8472949625	0.39497674
																																						11.8542762795	0.38308611
																																						11.8612575966	0.37133568
																																						11.8682389136	0.35973601
																																						11.8752202306	0.34829693
																																						11.8822015476	0.33702762
																																						11.8891828646	0.32593657
																																						11.8961641816	0.31503158
																																						11.9031454986	0.30431978
																																						11.9101268156	0.29380765
																																						11.9171081326	0.28350099
																																						11.9240894496	0.27340497
																																						11.9310707666	0.26352414
																																						11.9380520836	0.25386242
																																						11.9450334006	0.24442313
																																						11.9520147177	0.23520901
																																						11.9589960347	0.22622226
																																						11.9659773517	0.21746451
																																						11.9729586687	0.20893688
																																						11.9799399857	0.20064
																																						11.9869213027	0.192574
																																						11.9939026197	0.18473858
																																						12.0008839367	0.17713301
																																						12.0078652537	0.16975612
																																						12.0148465707	0.1626064
																																						12.0218278877	0.15568195
																																						12.0288092047	0.14898054
																																						12.0357905218	0.14249964
																																						12.0427718388	0.13623641
																																						12.0497531558	0.13018775
																																						12.0567344728	0.12435034
																																						12.0637157898	0.11872059
																																						12.0706971068	0.11329475
																																						12.0776784238	0.10806888
																																						12.0846597408	0.10303886
																																						12.0916410578	0.09820047
																																						12.0986223748	0.09354934
																																						12.1056036918	0.08908099
																																						12.1125850088	0.08479088
																																						12.1195663258	0.08067439
																																						12.1265476429	0.07672685
																																						12.1335289599	0.07294354
																																						12.1405102769	0.06931974
																																						12.1474915939	0.06585069
																																						12.1544729109	0.06253166
																																						12.1614542279	0.05935792
																																						12.1684355449	0.05632477
																																						12.1754168619	0.05342753
																																						12.1823981789	0.05066159
																																						12.1893794959	0.04802238
																																						12.1963608129	0.04550538
																																						12.2033421299	0.04310615
																																						12.210323447	0.04082032
																																						12.217304764	0.03864361
																																						12.224286081	0.03657182
																																						12.231267398	0.03460082
																																						12.238248715	0.03272661
																																						12.245230032	0.03094524
																																						12.252211349	0.02925291
																																						12.259192666	0.02764589
																																						12.266173983	0.02612056
																																						12.2731553	0.0246734
																																						12.280136617	0.02330101
																																						12.287117934	0.02200009
																																						12.294099251	0.02076743
																																						12.3010805681	0.01959996
																																						12.3080618851	0.01849468
																																						12.3150432021	0.01744873
																																						12.3220245191	0.01645932
																																						12.3290058361	0.01552379
																																						12.3359871531	0.01463958
																																						12.3429684701	0.01380421
																																						12.3499497871	0.01301532
																																						12.3569311041	0.01227064
																																						12.3639124211	0.01156799
																																						12.3708937381	0.01090528
																																						12.3778750551	0.01028054
																																						12.3848563722	0.00969184
																																						12.3918376892	0.00913738
																																						12.3988190062	0.00861542
																																						12.4058003232	0.0081243
																																						12.4127816402	0.00766247
																																						12.4197629572	0.00722841
																																						12.4267442742	0.00682071
																																						12.4337255912	0.00643802
																																						12.4407069082	0.00607907
																																						12.4476882252	0.00574262
																																						12.4546695422	0.00542756
																																						12.4616508592	0.00513277
																																						12.4686321762	0.00485726
																																						12.4756134933	0.00460004
																																						12.4825948103	0.00436023
																																						12.4895761273	0.00413695
																																						12.4965574443	0.00392941
																																						12.5035387613	0.00373688
																																						12.5105200783	0.00355863
																																						12.5175013953	0.00339404
																																						12.5244827123	0.00324248
																																						12.5314640293	0.0031034
																																						12.5384453463	0.00297628
																																						12.5454266633	0.00286064
																																						12.5524079803	0.00275605
																																						12.5593892974	0.00266212
																																						12.5663706144	0.00257847
																																						    };
																																							    \addplot[smooth, blue]  table[x=angle,y=energy] {
																																									    angle energy
																																										    0	-0.00220988
																																											0.006981317	-0.00230593
																																											0.013962634	-0.0024109
																																											0.020943951	-0.00252518
																																											0.027925268	-0.00264922
																																											0.034906585	-0.00278347
																																											0.041887902	-0.00292846
																																											0.0488692191	-0.00308471
																																											0.0558505361	-0.00325282
																																											0.0628318531	-0.0034334
																																											0.0698131701	-0.00362711
																																											0.0767944871	-0.00383467
																																											0.0837758041	-0.00405682
																																											0.0907571211	-0.00429436
																																											0.0977384381	-0.00454813
																																											0.1047197551	-0.00481905
																																											0.1117010721	-0.00510805
																																											0.1186823891	-0.00541615
																																											0.1256637061	-0.0057444
																																											0.1326450232	-0.00609393
																																											0.1396263402	-0.00646593
																																											0.1466076572	-0.00686163
																																											0.1535889742	-0.00728235
																																											0.1605702912	-0.00772947
																																											0.1675516082	-0.00820445
																																											0.1745329252	-0.00870881
																																											0.1815142422	-0.00924414
																																											0.1884955592	-0.00981212
																																											0.1954768762	-0.01041451
																																											0.2024581932	-0.01105316
																																											0.2094395102	-0.01172997
																																											0.2164208272	-0.01244696
																																											0.2234021443	-0.01320622
																																											0.2303834613	-0.01400995
																																											0.2373647783	-0.01486043
																																											0.2443460953	-0.01576002
																																											0.2513274123	-0.01671121
																																											0.2583087293	-0.01771656
																																											0.2652900463	-0.01877873
																																											0.2722713633	-0.01990049
																																											0.2792526803	-0.02108471
																																											0.2862339973	-0.02233436
																																											0.2932153143	-0.02365251
																																											0.3001966313	-0.02504234
																																											0.3071779484	-0.02650711
																																											0.3141592654	-0.02805021
																																											0.3211405824	-0.02967511
																																											0.3281218994	-0.03138539
																																											0.3351032164	-0.03318471
																																											0.3420845334	-0.03507686
																																											0.3490658504	-0.03706568
																																											0.3560471674	-0.03915513
																																											0.3630284844	-0.04134925
																																											0.3700098014	-0.04365215
																																											0.3769911184	-0.04606802
																																											0.3839724354	-0.04860114
																																											0.3909537524	-0.05125583
																																											0.3979350695	-0.05403647
																																											0.4049163865	-0.05694751
																																											0.4118977035	-0.05999343
																																											0.4188790205	-0.06317874
																																											0.4258603375	-0.06650798
																																											0.4328416545	-0.0699857
																																											0.4398229715	-0.07361646
																																											0.4468042885	-0.07740479
																																											0.4537856055	-0.08135523
																																											0.4607669225	-0.08547224
																																											0.4677482395	-0.08976028
																																											0.4747295565	-0.0942237
																																											0.4817108736	-0.09886679
																																											0.4886921906	-0.10369375
																																											0.4956735076	-0.10870864
																																											0.5026548246	-0.11391539
																																											0.5096361416	-0.11931781
																																											0.5166174586	-0.12491949
																																											0.5235987756	-0.13072385
																																											0.5305800926	-0.13673412
																																											0.5375614096	-0.14295324
																																											0.5445427266	-0.14938396
																																											0.5515240436	-0.15602869
																																											0.5585053606	-0.16288957
																																											0.5654866776	-0.16996844
																																											0.5724679947	-0.17726674
																																											0.5794493117	-0.18478559
																																											0.5864306287	-0.19252569
																																											0.5934119457	-0.20048735
																																											0.6003932627	-0.20867041
																																											0.6073745797	-0.2170743
																																											0.6143558967	-0.22569792
																																											0.6213372137	-0.23453971
																																											0.6283185307	-0.24359758
																																											0.6352998477	-0.25286888
																																											0.6422811647	-0.26235043
																																											0.6492624817	-0.27203846
																																											0.6562437987	-0.28192863
																																											0.6632251158	-0.29201595
																																											0.6702064328	-0.30229487
																																											0.6771877498	-0.31275918
																																											0.6841690668	-0.32340202
																																											0.6911503838	-0.33421591
																																											0.6981317008	-0.3451927
																																											0.7051130178	-0.35632361
																																											0.7120943348	-0.36759916
																																											0.7190756518	-0.37900926
																																											0.7260569688	-0.39054314
																																											0.7330382858	-0.4021894
																																											0.7400196028	-0.41393598
																																											0.7470009199	-0.42577022
																																											0.7539822369	-0.43767884
																																											0.7609635539	-0.44964795
																																											0.7679448709	-0.46166311
																																											0.7749261879	-0.4737093
																																											0.7819075049	-0.48577099
																																											0.7888888219	-0.49783215
																																											0.7958701389	-0.50987627
																																											0.8028514559	-0.52188641
																																											0.8098327729	-0.53384523
																																											0.8168140899	-0.54573503
																																											0.8237954069	-0.55753777
																																											0.8307767239	-0.56923518
																																											0.837758041	-0.5808087
																																											0.844739358	-0.59223963
																																											0.851720675	-0.60350911
																																											0.858701992	-0.61459822
																																											0.865683309	-0.62548799
																																											0.872664626	-0.63615948
																																											0.879645943	-0.64659384
																																											0.88662726	-0.65677235
																																											0.893608577	-0.66667647
																																											0.900589894	-0.67628794
																																											0.907571211	-0.68558878
																																											0.914552528	-0.6945614
																																											0.9215338451	-0.70318861
																																											0.9285151621	-0.71145373
																																											0.9354964791	-0.71934058
																																											0.9424777961	-0.7268336
																																											0.9494591131	-0.73391787
																																											0.9564404301	-0.74057915
																																											0.9634217471	-0.74680397
																																											0.9704030641	-0.75257962
																																											0.9773843811	-0.75789426
																																											0.9843656981	-0.76273692
																																											0.9913470151	-0.76709754
																																											0.9983283321	-0.77096703
																																											1.0053096491	-0.77433729
																																											1.0122909662	-0.77720122
																																											1.0192722832	-0.77955278
																																											1.0262536002	-0.781387
																																											1.0332349172	-0.7827
																																											1.0402162342	-0.78348898
																																											1.0471975512	-0.78375227
																																											1.0541788682	-0.78348931
																																											1.0611601852	-0.78270066
																																											1.0681415022	-0.78138799
																																											1.0751228192	-0.77955409
																																											1.0821041362	-0.77720285
																																											1.0890854532	-0.77433925
																																											1.0960667703	-0.77096932
																																											1.1030480873	-0.76710015
																																											1.1100294043	-0.76273985
																																											1.1170107213	-0.75789751
																																											1.1239920383	-0.75258318
																																											1.1309733553	-0.74680784
																																											1.1379546723	-0.74058334
																																											1.1449359893	-0.73392237
																																											1.1519173063	-0.72683841
																																											1.1588986233	-0.71934569
																																											1.1658799403	-0.71145914
																																											1.1728612573	-0.70319432
																																											1.1798425743	-0.6945674
																																											1.1868238914	-0.68559508
																																											1.1938052084	-0.67629453
																																											1.2007865254	-0.66668334
																																											1.2077678424	-0.6567795
																																											1.2147491594	-0.64660128
																																											1.2217304764	-0.63616719
																																											1.2287117934	-0.62549597
																																											1.2356931104	-0.61460648
																																											1.2426744274	-0.60351764
																																											1.2496557444	-0.59224842
																																											1.2566370614	-0.58081776
																																											1.2636183784	-0.5692445
																																											1.2705996955	-0.55754736
																																											1.2775810125	-0.54574487
																																											1.2845623295	-0.53385533
																																											1.2915436465	-0.52189676
																																											1.2985249635	-0.50988688
																																											1.3055062805	-0.49784301
																																											1.3124875975	-0.4857821
																																											1.3194689145	-0.47372066
																																											1.3264502315	-0.46167473
																																											1.3334315485	-0.44965982
																																											1.3404128655	-0.43769097
																																											1.3473941825	-0.42578261
																																											1.3543754995	-0.41394863
																																											1.3613568166	-0.40220231
																																											1.3683381336	-0.39055632
																																											1.3753194506	-0.37902271
																																											1.3823007676	-0.36761288
																																											1.3892820846	-0.3563376
																																											1.3962634016	-0.34520698
																																											1.4032447186	-0.33423048
																																											1.4102260356	-0.32341689
																																											1.4172073526	-0.31277435
																																											1.4241886696	-0.30231036
																																											1.4311699866	-0.29203177
																																											1.4381513036	-0.28194477
																																											1.4451326207	-0.27205496
																																											1.4521139377	-0.26236728
																																											1.4590952547	-0.2528861
																																											1.4660765717	-0.24361518
																																											1.4730578887	-0.23455772
																																											1.4800392057	-0.22571635
																																											1.4870205227	-0.21709316
																																											1.4940018397	-0.20868973
																																											1.5009831567	-0.20050714
																																											1.5079644737	-0.19254598
																																											1.5149457907	-0.18480639
																																											1.5219271077	-0.17728809
																																											1.5289084247	-0.16999036
																																											1.5358897418	-0.1629121
																																											1.5428710588	-0.15605184
																																											1.5498523758	-0.14940777
																																											1.5568336928	-0.14297775
																																											1.5638150098	-0.13675936
																																											1.5707963268	-0.13074987
																																											1.5777776438	-0.12494631
																																											1.5847589608	-0.11934549
																																											1.5917402778	-0.11394397
																																											1.5987215948	-0.10873817
																																											1.6057029118	-0.10372428
																																											1.6126842288	-0.09889839
																																											1.6196655459	-0.09425641
																																											1.6266468629	-0.08979417
																																											1.6336281799	-0.08550738
																																											1.6406094969	-0.08139168
																																											1.6475908139	-0.07744264
																																											1.6545721309	-0.07365577
																																											1.6615534479	-0.07002657
																																											1.6685347649	-0.06655049
																																											1.6755160819	-0.06322299
																																											1.6824973989	-0.06003952
																																											1.6894787159	-0.05699555
																																											1.6964600329	-0.05408657
																																											1.7034413499	-0.0513081
																																											1.710422667	-0.04865573
																																											1.717403984	-0.04612506
																																											1.724385301	-0.04371177
																																											1.731366618	-0.04141162
																																											1.738347935	-0.03922041
																																											1.745329252	-0.03713404
																																											1.752310569	-0.03514849
																																											1.759291886	-0.03325981
																																											1.766273203	-0.03146417
																																											1.77325452	-0.02975779
																																											1.780235837	-0.02813703
																																											1.787217154	-0.02659833
																																											1.7941984711	-0.02513822
																																											1.8011797881	-0.02375334
																																											1.8081611051	-0.02244044
																																											1.8151424221	-0.02119637
																																											1.8221237391	-0.02001807
																																											1.8291050561	-0.01890261
																																											1.8360863731	-0.01784713
																																											1.8430676901	-0.01684889
																																											1.8500490071	-0.01590526
																																											1.8570303241	-0.01501369
																																											1.8640116411	-0.01417175
																																											1.8709929581	-0.0133771
																																											1.8779742751	-0.01262748
																																											1.8849555922	-0.01192076
																																											1.8919369092	-0.01125487
																																											1.8989182262	-0.01062784
																																											1.9058995432	-0.01003781
																																											1.9128808602	-0.00948297
																																											1.9198621772	-0.00896163
																																											1.9268434942	-0.00847217
																																											1.9338248112	-0.00801305
																																											1.9408061282	-0.0075828
																																											1.9477874452	-0.00718004
																																											1.9547687622	-0.00680346
																																											1.9617500792	-0.00645183
																																											1.9687313962	-0.00612398
																																											1.9757127133	-0.00581881
																																											1.9826940303	-0.0055353
																																											1.9896753473	-0.00527248
																																											1.9966566643	-0.00502945
																																											2.0036379813	-0.00480537
																																											2.0106192983	-0.00459946
																																											2.0176006153	-0.00441101
																																											2.0245819323	-0.00423933
																																											2.0315632493	-0.00408384
																																											2.0385445663	-0.00394397
																																											2.0455258833	-0.00381922
																																											2.0525072003	-0.00370915
																																											2.0594885174	-0.00361335
																																											2.0664698344	-0.00353147
																																											2.0734511514	-0.00346322
																																											2.0804324684	-0.00340835
																																											2.0874137854	-0.00336665
																																											2.0943951024	-0.00333796
																																											2.1013764194	-0.00332219
																																											2.1083577364	-0.00331925
																																											2.1153390534	-0.00332915
																																											2.1223203704	-0.0033519
																																											2.1293016874	-0.00338758
																																											2.1362830044	-0.00343633
																																											2.1432643214	-0.00349829
																																											2.1502456385	-0.0035737
																																											2.1572269555	-0.00366281
																																											2.1642082725	-0.00376593
																																											2.1711895895	-0.00388342
																																											2.1781709065	-0.00401569
																																											2.1851522235	-0.0041632
																																											2.1921335405	-0.00432645
																																											2.1991148575	-0.004506
																																											2.2060961745	-0.00470247
																																											2.2130774915	-0.00491651
																																											2.2200588085	-0.00514885
																																											2.2270401255	-0.00540026
																																											2.2340214426	-0.00567158
																																											2.2410027596	-0.00596369
																																											2.2479840766	-0.00627755
																																											2.2549653936	-0.00661417
																																											2.2619467106	-0.00697462
																																											2.2689280276	-0.00736005
																																											2.2759093446	-0.00777166
																																											2.2828906616	-0.00821071
																																											2.2898719786	-0.00867857
																																											2.2968532956	-0.00917662
																																											2.3038346126	-0.00970637
																																											2.3108159296	-0.01026937
																																											2.3177972466	-0.01086724
																																											2.3247785637	-0.01150171
																																											2.3317598807	-0.01217455
																																											2.3387411977	-0.01288763
																																											2.3457225147	-0.0136429
																																											2.3527038317	-0.01444239
																																											2.3596851487	-0.0152882
																																											2.3666664657	-0.01618252
																																											2.3736477827	-0.01712764
																																											2.3806290997	-0.01812591
																																											2.3876104167	-0.01917976
																																											2.3945917337	-0.02029174
																																											2.4015730507	-0.02146445
																																											2.4085543678	-0.02270059
																																											2.4155356848	-0.02400292
																																											2.4225170018	-0.02537431
																																											2.4294983188	-0.0268177
																																											2.4364796358	-0.02833609
																																											2.4434609528	-0.02993259
																																											2.4504422698	-0.03161035
																																											2.4574235868	-0.03337261
																																											2.4644049038	-0.03522266
																																											2.4713862208	-0.03716387
																																											2.4783675378	-0.03919967
																																											2.4853488548	-0.04133352
																																											2.4923301718	-0.04356894
																																											2.4993114889	-0.0459095
																																											2.5062928059	-0.04835879
																																											2.5132741229	-0.05092045
																																											2.5202554399	-0.0535981
																																											2.5272367569	-0.05639542
																																											2.5342180739	-0.05931605
																																											2.5411993909	-0.06236366
																																											2.5481807079	-0.06554186
																																											2.5551620249	-0.06885426
																																											2.5621433419	-0.07230444
																																											2.5691246589	-0.07589589
																																											2.5761059759	-0.07963207
																																											2.583087293	-0.08351633
																																											2.59006861	-0.08755197
																																											2.597049927	-0.09174212
																																											2.604031244	-0.09608986
																																											2.611012561	-0.10059806
																																											2.617993878	-0.10526949
																																											2.624975195	-0.11010673
																																											2.631956512	-0.11511215
																																											2.638937829	-0.12028795
																																											2.645919146	-0.12563609
																																											2.652900463	-0.13115828
																																											2.65988178	-0.13685598
																																											2.666863097	-0.14273037
																																											2.6738444141	-0.14878234
																																											2.6808257311	-0.15501246
																																											2.6878070481	-0.16142095
																																											2.6947883651	-0.16800772
																																											2.7017696821	-0.17477227
																																											2.7087509991	-0.18171374
																																											2.7157323161	-0.18883087
																																											2.7227136331	-0.19612195
																																											2.7296949501	-0.20358488
																																											2.7366762671	-0.21121707
																																											2.7436575841	-0.21901551
																																											2.7506389011	-0.22697667
																																											2.7576202182	-0.23509658
																																											2.7646015352	-0.24337072
																																											2.7715828522	-0.25179412
																																											2.7785641692	-0.26036126
																																											2.7855454862	-0.2690661
																																											2.7925268032	-0.27790209
																																											2.7995081202	-0.28686214
																																											2.8064894372	-0.29593865
																																											2.8134707542	-0.30512348
																																											2.8204520712	-0.31440795
																																											2.8274333882	-0.3237829
																																											2.8344147052	-0.33323861
																																											2.8413960222	-0.34276489
																																											2.8483773393	-0.35235105
																																											2.8553586563	-0.36198591
																																											2.8623399733	-0.37165783
																																											2.8693212903	-0.38135474
																																											2.8763026073	-0.39106413
																																											2.8832839243	-0.4007731
																																											2.8902652413	-0.41046834
																																											2.8972465583	-0.42013623
																																											2.9042278753	-0.4297628
																																											2.9112091923	-0.43933381
																																											2.9181905093	-0.44883474
																																											2.9251718263	-0.45825087
																																											2.9321531434	-0.46756726
																																											2.9391344604	-0.47676887
																																											2.9461157774	-0.48584051
																																											2.9530970944	-0.49476694
																																											2.9600784114	-0.5035329
																																											2.9670597284	-0.51212314
																																											2.9740410454	-0.52052248
																																											2.9810223624	-0.52871586
																																											2.9880036794	-0.53668835
																																											2.9949849964	-0.54442525
																																											3.0019663134	-0.55191209
																																											3.0089476304	-0.5591347
																																											3.0159289474	-0.56607925
																																											3.0229102645	-0.57273231
																																											3.0298915815	-0.57908086
																																											3.0368728985	-0.58511237
																																											3.0438542155	-0.59081483
																																											3.0508355325	-0.59617677
																																											3.0578168495	-0.60118736
																																											3.0647981665	-0.60583636
																																											3.0717794835	-0.61011425
																																											3.0787608005	-0.61401218
																																											3.0857421175	-0.61752206
																																											3.0927234345	-0.62063658
																																											3.0997047515	-0.62334921
																																											3.1066860685	-0.62565425
																																											3.1136673856	-0.62754682
																																											3.1206487026	-0.62902293
																																											3.1276300196	-0.63007945
																																											3.1346113366	-0.63071413
																																											3.1415926536	-0.63092563
																																											3.1485739706	-0.63071349
																																											3.1555552876	-0.63007816
																																											3.1625366046	-0.629021
																																											3.1695179216	-0.62754425
																																											3.1764992386	-0.62565104
																																											3.1834805556	-0.62334537
																																											3.1904618726	-0.62063211
																																											3.1974431897	-0.61751696
																																											3.2044245067	-0.61400645
																																											3.2114058237	-0.61010789
																																											3.2183871407	-0.60582939
																																											3.2253684577	-0.60117977
																																											3.2323497747	-0.59616857
																																											3.2393310917	-0.59080602
																																											3.2463124087	-0.58510296
																																											3.2532937257	-0.57907085
																																											3.2602750427	-0.57272171
																																											3.2672563597	-0.56606807
																																											3.2742376767	-0.55912294
																																											3.2812189937	-0.55189976
																																											3.2882003108	-0.54441235
																																											3.2951816278	-0.53667489
																																											3.3021629448	-0.52870184
																																											3.3091442618	-0.52050792
																																											3.3161255788	-0.51210803
																																											3.3231068958	-0.50351725
																																											3.3300882128	-0.49475076
																																											3.3370695298	-0.4858238
																																											3.3440508468	-0.47675164
																																											3.3510321638	-0.46754952
																																											3.3580134808	-0.45823261
																																											3.3649947978	-0.44881597
																																											3.3719761149	-0.43931453
																																											3.3789574319	-0.42974302
																																											3.3859387489	-0.42011595
																																											3.3929200659	-0.41044756
																																											3.3999013829	-0.40075182
																																											3.4068826999	-0.39104237
																																											3.4138640169	-0.38133248
																																											3.4208453339	-0.37163507
																																											3.4278266509	-0.36196265
																																											3.4348079679	-0.35232729
																																											3.4417892849	-0.34274062
																																											3.4487706019	-0.33321383
																																											3.4557519189	-0.32375761
																																											3.462733236	-0.31438215
																																											3.469714553	-0.30509714
																																											3.47669587	-0.29591178
																																											3.483677187	-0.28683472
																																											3.490658504	-0.27787411
																																											3.497639821	-0.26903755
																																											3.504621138	-0.26033213
																																											3.511602455	-0.2517644
																																											3.518583772	-0.24334038
																																											3.525565089	-0.2350656
																																											3.532546406	-0.22694504
																																											3.539527723	-0.2189832
																																											3.5465090401	-0.21118407
																																											3.5534903571	-0.20355114
																																											3.5604716741	-0.19608746
																																											3.5674529911	-0.18879559
																																											3.5744343081	-0.18167765
																																											3.5814156251	-0.17473533
																																											3.5883969421	-0.16796988
																																											3.5953782591	-0.16138219
																																											3.6023595761	-0.15497272
																																											3.6093408931	-0.14874159
																																											3.6163222101	-0.14268855
																																											3.6233035271	-0.13681304
																																											3.6302848441	-0.13111416
																																											3.6372661612	-0.12559074
																																											3.6442474782	-0.12024131
																																											3.6512287952	-0.11506414
																																											3.6582101122	-0.11005728
																																											3.6651914292	-0.10521854
																																											3.6721727462	-0.10054551
																																											3.6791540632	-0.09603563
																																											3.6861353802	-0.09168613
																																											3.6931166972	-0.08749411
																																											3.7000980142	-0.08345652
																																											3.7070793312	-0.07957018
																																											3.7140606482	-0.07583181
																																											3.7210419653	-0.07223805
																																											3.7280232823	-0.06878543
																																											3.7350045993	-0.06547045
																																											3.7419859163	-0.06228952
																																											3.7489672333	-0.05923904
																																											3.7559485503	-0.05631536
																																											3.7629298673	-0.05351483
																																											3.7699111843	-0.05083376
																																											3.7768925013	-0.04826851
																																											3.7838738183	-0.0458154
																																											3.7908551353	-0.0434708
																																											3.7978364523	-0.04123111
																																											3.8048177693	-0.03909274
																																											3.8117990864	-0.03705215
																																											3.8187804034	-0.03510586
																																											3.8257617204	-0.03325042
																																											3.8327430374	-0.03148247
																																											3.8397243544	-0.02979866
																																											3.8467056714	-0.02819576
																																											3.8536869884	-0.02667057
																																											3.8606683054	-0.02521998
																																											3.8676496224	-0.02384095
																																											3.8746309394	-0.02253051
																																											3.8816122564	-0.02128577
																																											3.8885935734	-0.02010393
																																											3.8955748905	-0.01898225
																																											3.9025562075	-0.0179181
																																											3.9095375245	-0.0169089
																																											3.9165188415	-0.01595218
																																											3.9235001585	-0.01504552
																																											3.9304814755	-0.0141866
																																											3.9374627925	-0.01337319
																																											3.9444441095	-0.01260312
																																											3.9514254265	-0.01187431
																																											3.9584067435	-0.01118475
																																											3.9653880605	-0.0105325
																																											3.9723693775	-0.00991572
																																											3.9793506945	-0.00933261
																																											3.9863320116	-0.00878148
																																											3.9933133286	-0.00826067
																																											4.0002946456	-0.00776861
																																											4.0072759626	-0.00730379
																																											4.0142572796	-0.00686477
																																											4.0212385966	-0.00645017
																																											4.0282199136	-0.00605866
																																											4.0352012306	-0.00568899
																																											4.0421825476	-0.00533994
																																											4.0491638646	-0.00501036
																																											4.0561451816	-0.00469916
																																											4.0631264986	-0.00440527
																																											4.0701078157	-0.00412771
																																											4.0770891327	-0.0038655
																																											4.0840704497	-0.00361775
																																											4.0910517667	-0.00338357
																																											4.0980330837	-0.00316214
																																											4.1050144007	-0.00295267
																																											4.1119957177	-0.0027544
																																											4.1189770347	-0.00256661
																																											4.1259583517	-0.00238862
																																											4.1329396687	-0.00221976
																																											4.1399209857	-0.00205942
																																											4.1469023027	-0.00190699
																																											4.1538836197	-0.0017619
																																											4.1608649368	-0.00162359
																																											4.1678462538	-0.00149155
																																											4.1748275708	-0.00136528
																																											4.1818088878	-0.00124428
																																											4.1887902048	-0.00112809
																																											4.1957715218	-0.00101626
																																											4.2027528388	-0.00090836
																																											4.2097341558	-0.00080397
																																											4.2167154728	-0.00070268
																																											4.2236967898	-0.00060411
																																											4.2306781068	-0.00050787
																																											4.2376594238	-0.00041358
																																											4.2446407409	-0.00032088
																																											4.2516220579	-0.00022941
																																											4.2586033749	-0.00013881
																																											4.2655846919	-0.00004875
																																											4.2725660089	0.00004112
																																											4.2795473259	0.00013116
																																											4.2865286429	0.00022169
																																											4.2935099599	0.00031305
																																											4.3004912769	0.00040559
																																											4.3074725939	0.00049964
																																											4.3144539109	0.00059555
																																											4.3214352279	0.00069367
																																											4.3284165449	0.00079435
																																											4.335397862	0.00089794
																																											4.342379179	0.0010048
																																											4.349360496	0.00111531
																																											4.356341813	0.00122983
																																											4.36332313	0.00134876
																																											4.370304447	0.00147248
																																											4.377285764	0.00160141
																																											4.384267081	0.00173595
																																											4.391248398	0.00187653
																																											4.398229715	0.00202359
																																											4.405211032	0.00217759
																																											4.412192349	0.00233898
																																											4.419173666	0.00250825
																																											4.4261549831	0.00268588
																																											4.4331363001	0.00287239
																																											4.4401176171	0.00306831
																																											4.4470989341	0.00327417
																																											4.4540802511	0.00349053
																																											4.4610615681	0.00371796
																																											4.4680428851	0.00395707
																																											4.4750242021	0.00420846
																																											4.4820055191	0.00447275
																																											4.4889868361	0.0047506
																																											4.4959681531	0.00504266
																																											4.5029494701	0.00534962
																																											4.5099307872	0.00567219
																																											4.5169121042	0.00601107
																																											4.5238934212	0.00636701
																																											4.5308747382	0.00674076
																																											4.5378560552	0.00713309
																																											4.5448373722	0.00754478
																																											4.5518186892	0.00797664
																																											4.5588000062	0.00842949
																																											4.5657813232	0.00890415
																																											4.5727626402	0.00940147
																																											4.5797439572	0.00992231
																																											4.5867252742	0.01046753
																																											4.5937065912	0.01103801
																																											4.6006879083	0.01163464
																																											4.6076692253	0.01225829
																																											4.6146505423	0.01290988
																																											4.6216318593	0.01359028
																																											4.6286131763	0.0143004
																																											4.6355944933	0.01504114
																																											4.6425758103	0.01581337
																																											4.6495571273	0.01661798
																																											4.6565384443	0.01745584
																																											4.6635197613	0.01832781
																																											4.6705010783	0.01923472
																																											4.6774823953	0.02017741
																																											4.6844637124	0.02115667
																																											4.6914450294	0.02217327
																																											4.6984263464	0.02322795
																																											4.7054076634	0.02432142
																																											4.7123889804	0.02545436
																																											4.7193702974	0.02662739
																																											4.7263516144	0.02784109
																																											4.7333329314	0.029096
																																											4.7403142484	0.03039259
																																											4.7472955654	0.03173129
																																											4.7542768824	0.03311245
																																											4.7612581994	0.03453637
																																											4.7682395164	0.03600325
																																											4.7752208335	0.03751323
																																											4.7822021505	0.03906639
																																											4.7891834675	0.04066269
																																											4.7961647845	0.04230202
																																											4.8031461015	0.04398418
																																											4.8101274185	0.04570884
																																											4.8171087355	0.04747562
																																											4.8240900525	0.049284
																																											4.8310713695	0.05113335
																																											4.8380526865	0.05302295
																																											4.8450340035	0.05495195
																																											4.8520153205	0.05691937
																																											4.8589966376	0.05892414
																																											4.8659779546	0.06096505
																																											4.8729592716	0.06304076
																																											4.8799405886	0.06514981
																																											4.8869219056	0.06729061
																																											4.8939032226	0.06946146
																																											4.9008845396	0.07166051
																																											4.9078658566	0.07388578
																																											4.9148471736	0.07613518
																																											4.9218284906	0.0784065
																																											4.9288098076	0.08069737
																																											4.9357911246	0.08300533
																																											4.9427724416	0.08532778
																																											4.9497537587	0.08766204
																																											4.9567350757	0.09000527
																																											4.9637163927	0.09235455
																																											4.9706977097	0.09470685
																																											4.9776790267	0.09705905
																																											4.9846603437	0.09940792
																																											4.9916416607	0.10175017
																																											4.9986229777	0.10408242
																																											5.0056042947	0.10640121
																																											5.0125856117	0.10870302
																																											5.0195669287	0.1109843
																																											5.0265482457	0.11324143
																																											5.0335295628	0.11547075
																																											5.0405108798	0.11766859
																																											5.0474921968	0.11983127
																																											5.0544735138	0.12195508
																																											5.0614548308	0.12403633
																																											5.0684361478	0.12607135
																																											5.0754174648	0.12805648
																																											5.0823987818	0.12998811
																																											5.0893800988	0.13186268
																																											5.0963614158	0.13367669
																																											5.1033427328	0.13542669
																																											5.1103240498	0.13710935
																																											5.1173053668	0.13872141
																																											5.1242866839	0.14025971
																																											5.1312680009	0.14172122
																																											5.1382493179	0.14310303
																																											5.1452306349	0.14440237
																																											5.1522119519	0.1456166
																																											5.1591932689	0.14674324
																																											5.1661745859	0.14778
																																											5.1731559029	0.14872473
																																											5.1801372199	0.14957547
																																											5.1871185369	0.15033044
																																											5.1940998539	0.15098806
																																											5.2010811709	0.15154696
																																											5.208062488	0.15200595
																																											5.215043805	0.15236406
																																											5.222025122	0.15262054
																																											5.229006439	0.15277484
																																											5.235987756	0.15282663
																																											5.242969073	0.15277581
																																											5.24995039	0.15262248
																																											5.256931707	0.15236697
																																											5.263913024	0.15200982
																																											5.270894341	0.1515518
																																											5.277875658	0.15099386
																																											5.284856975	0.15033719
																																											5.291838292	0.14958318
																																											5.2988196091	0.14873339
																																											5.3058009261	0.1477896
																																											5.3127822431	0.14675378
																																											5.3197635601	0.14562806
																																											5.3267448771	0.14441475
																																											5.3337261941	0.14311633
																																											5.3407075111	0.14173543
																																											5.3476888281	0.14027482
																																											5.3546701451	0.13873741
																																											5.3616514621	0.13712624
																																											5.3686327791	0.13544445
																																											5.3756140961	0.13369531
																																											5.3825954132	0.13188216
																																											5.3895767302	0.13000844
																																											5.3965580472	0.12807765
																																											5.4035393642	0.12609335
																																											5.4105206812	0.12405915
																																											5.4175019982	0.12197871
																																											5.4244833152	0.11985571
																																											5.4314646322	0.11769383
																																											5.4384459492	0.11549677
																																											5.4454272662	0.11326823
																																											5.4524085832	0.11101188
																																											5.4593899002	0.10873137
																																											5.4663712172	0.10643032
																																											5.4733525343	0.10411229
																																											5.4803338513	0.1017808
																																											5.4873151683	0.0994393
																																											5.4942964853	0.09709118
																																											5.5012778023	0.09473973
																																											5.5082591193	0.09238818
																																											5.5152404363	0.09003965
																																											5.5222217533	0.08769717
																																											5.5292030703	0.08536367
																																											5.5361843873	0.08304198
																																											5.5431657043	0.08073479
																																											5.5501470213	0.07844469
																																											5.5571283383	0.07617417
																																											5.5641096554	0.07392556
																																											5.5710909724	0.07170109
																																											5.5780722894	0.06950287
																																											5.5850536064	0.06733287
																																											5.5920349234	0.06519292
																																											5.5990162404	0.06308475
																																											5.6059975574	0.06100995
																																											5.6129788744	0.05896997
																																											5.6199601914	0.05696616
																																											5.6269415084	0.05499972
																																											5.6339228254	0.05307175
																																											5.6409041424	0.05118321
																																											5.6478854595	0.04933495
																																											5.6548667765	0.04752772
																																											5.6618480935	0.04576213
																																											5.6688294105	0.04403869
																																											5.6758107275	0.04235783
																																											5.6827920445	0.04071984
																																											5.6897733615	0.03912494
																																											5.6967546785	0.03757326
																																											5.7037359955	0.0360648
																																											5.7107173125	0.03459954
																																											5.7176986295	0.03317732
																																											5.7246799465	0.03179793
																																											5.7316612635	0.03046109
																																											5.7386425806	0.02916646
																																											5.7456238976	0.02791361
																																											5.7526052146	0.02670207
																																											5.7595865316	0.02553133
																																											5.7665678486	0.02440079
																																											5.7735491656	0.02330985
																																											5.7805304826	0.02225784
																																											5.7875117996	0.02124405
																																											5.7944931166	0.02026776
																																											5.8014744336	0.01932821
																																											5.8084557506	0.0184246
																																											5.8154370676	0.01755612
																																											5.8224183847	0.01672194
																																											5.8293997017	0.01592123
																																											5.8363810187	0.01515311
																																											5.8433623357	0.01441673
																																											5.8503436527	0.01371121
																																											5.8573249697	0.01303567
																																											5.8643062867	0.01238923
																																											5.8712876037	0.01177101
																																											5.8782689207	0.01118015
																																											5.8852502377	0.01061576
																																											5.8922315547	0.01007699
																																											5.8992128717	0.00956299
																																											5.9061941887	0.00907291
																																											5.9131755058	0.00860591
																																											5.9201568228	0.00816119
																																											5.9271381398	0.00773794
																																											5.9341194568	0.00733538
																																											5.9411007738	0.00695273
																																											5.9480820908	0.00658924
																																											5.9550634078	0.00624418
																																											5.9620447248	0.00591684
																																											5.9690260418	0.00560652
																																											5.9760073588	0.00531256
																																											5.9829886758	0.00503429
																																											5.9899699928	0.00477109
																																											5.9969513099	0.00452234
																																											6.0039326269	0.00428747
																																											6.0109139439	0.0040659
																																											6.0178952609	0.00385709
																																											6.0248765779	0.00366052
																																											6.0318578949	0.0034757
																																											6.0388392119	0.00330213
																																											6.0458205289	0.00313938
																																											6.0528018459	0.00298701
																																											6.0597831629	0.0028446
																																											6.0667644799	0.00271176
																																											6.0737457969	0.00258814
																																											6.0807271139	0.00247339
																																											6.087708431	0.00236718
																																											6.094689748	0.0022692
																																											6.101671065	0.00217918
																																											6.108652382	0.00209687
																																											6.115633699	0.002022
																																											6.122615016	0.00195438
																																											6.129596333	0.00189381
																																											6.13657765	0.0018401
																																											6.143558967	0.0017931
																																											6.150540284	0.00175267
																																											6.157521601	0.0017187
																																											6.164502918	0.0016911
																																											6.1714842351	0.0016698
																																											6.1784655521	0.00165473
																																											6.1854468691	0.00164588
																																											6.1924281861	0.00164323
																																											6.1994095031	0.00164679
																																											6.2063908201	0.00165661
																																											6.2133721371	0.00167272
																																											6.2203534541	0.00169522
																																											6.2273347711	0.0017242
																																											6.2343160881	0.0017598
																																											6.2412974051	0.00180216
																																											6.2482787221	0.00185145
																																											6.2552600391	0.00190788
																																											6.2622413562	0.00197167
																																											6.2692226732	0.00204307
																																											6.2762039902	0.00212237
																																											6.2831853072	0.00220988
																																											6.2901666242	0.00230593
																																											6.2971479412	0.0024109
																																											6.3041292582	0.00252518
																																											6.3111105752	0.00264922
																																											6.3180918922	0.00278347
																																											6.3250732092	0.00292846
																																											6.3320545262	0.00308471
																																											6.3390358432	0.00325282
																																											6.3460171603	0.0034334
																																											6.3529984773	0.00362711
																																											6.3599797943	0.00383467
																																											6.3669611113	0.00405682
																																											6.3739424283	0.00429436
																																											6.3809237453	0.00454813
																																											6.3879050623	0.00481905
																																											6.3948863793	0.00510805
																																											6.4018676963	0.00541615
																																											6.4088490133	0.0057444
																																											6.4158303303	0.00609393
																																											6.4228116473	0.00646593
																																											6.4297929643	0.00686163
																																											6.4367742814	0.00728235
																																											6.4437555984	0.00772947
																																											6.4507369154	0.00820445
																																											6.4577182324	0.00870881
																																											6.4646995494	0.00924414
																																											6.4716808664	0.00981212
																																											6.4786621834	0.01041451
																																											6.4856435004	0.01105315
																																											6.4926248174	0.01172997
																																											6.4996061344	0.01244696
																																											6.5065874514	0.01320622
																																											6.5135687684	0.01400995
																																											6.5205500855	0.01486043
																																											6.5275314025	0.01576002
																																											6.5345127195	0.01671121
																																											6.5414940365	0.01771655
																																											6.5484753535	0.01877873
																																											6.5554566705	0.01990049
																																											6.5624379875	0.02108471
																																											6.5694193045	0.02233436
																																											6.5764006215	0.02365251
																																											6.5833819385	0.02504234
																																											6.5903632555	0.02650711
																																											6.5973445725	0.02805021
																																											6.6043258895	0.02967511
																																											6.6113072066	0.03138539
																																											6.6182885236	0.03318471
																																											6.6252698406	0.03507685
																																											6.6322511576	0.03706568
																																											6.6392324746	0.03915513
																																											6.6462137916	0.04134925
																																											6.6531951086	0.04365215
																																											6.6601764256	0.04606802
																																											6.6671577426	0.04860114
																																											6.6741390596	0.05125583
																																											6.6811203766	0.05403647
																																											6.6881016936	0.05694751
																																											6.6950830107	0.05999343
																																											6.7020643277	0.06317874
																																											6.7090456447	0.06650798
																																											6.7160269617	0.0699857
																																											6.7230082787	0.07361646
																																											6.7299895957	0.07740479
																																											6.7369709127	0.08135523
																																											6.7439522297	0.08547224
																																											6.7509335467	0.08976028
																																											6.7579148637	0.0942237
																																											6.7648961807	0.09886679
																																											6.7718774977	0.10369375
																																											6.7788588147	0.10870863
																																											6.7858401318	0.11391539
																																											6.7928214488	0.1193178
																																											6.7998027658	0.12491949
																																											6.8067840828	0.13072385
																																											6.8137653998	0.13673411
																																											6.8207467168	0.14295324
																																											6.8277280338	0.14938395
																																											6.8347093508	0.15602868
																																											6.8416906678	0.16288957
																																											6.8486719848	0.16996843
																																											6.8556533018	0.17726674
																																											6.8626346188	0.18478559
																																											6.8696159358	0.19252569
																																											6.8765972529	0.20048734
																																											6.8835785699	0.20867041
																																											6.8905598869	0.21707429
																																											6.8975412039	0.22569792
																																											6.9045225209	0.23453971
																																											6.9115038379	0.24359757
																																											6.9184851549	0.25286888
																																											6.9254664719	0.26235043
																																											6.9324477889	0.27203846
																																											6.9394291059	0.28192862
																																											6.9464104229	0.29201595
																																											6.9533917399	0.30229487
																																											6.960373057	0.31275917
																																											6.967354374	0.32340201
																																											6.974335691	0.3342159
																																											6.981317008	0.3451927
																																											6.988298325	0.3563236
																																											6.995279642	0.36759916
																																											7.002260959	0.37900926
																																											7.009242276	0.39054314
																																											7.016223593	0.40218939
																																											7.02320491	0.41393598
																																											7.030186227	0.42577022
																																											7.037167544	0.43767883
																																											7.044148861	0.44964794
																																											7.0511301781	0.4616631
																																											7.0581114951	0.47370929
																																											7.0650928121	0.48577099
																																											7.0720741291	0.49783214
																																											7.0790554461	0.50987626
																																											7.0860367631	0.5218864
																																											7.0930180801	0.53384522
																																											7.0999993971	0.54573502
																																											7.1069807141	0.55753777
																																											7.1139620311	0.56923517
																																											7.1209433481	0.58080869
																																											7.1279246651	0.59223962
																																											7.1349059822	0.6035091
																																											7.1418872992	0.61459821
																																											7.1488686162	0.62548798
																																											7.1558499332	0.63615947
																																											7.1628312502	0.64659383
																																											7.1698125672	0.65677234
																																											7.1767938842	0.66667647
																																											7.1837752012	0.67628793
																																											7.1907565182	0.68558878
																																											7.1977378352	0.69456139
																																											7.2047191522	0.70318861
																																											7.2117004692	0.71145372
																																											7.2186817862	0.71934057
																																											7.2256631033	0.72683359
																																											7.2326444203	0.73391786
																																											7.2396257373	0.74057914
																																											7.2466070543	0.74680396
																																											7.2535883713	0.75257961
																																											7.2605696883	0.75789425
																																											7.2675510053	0.76273691
																																											7.2745323223	0.76709753
																																											7.2815136393	0.77096702
																																											7.2884949563	0.77433728
																																											7.2954762733	0.77720121
																																											7.3024575903	0.77955277
																																											7.3094389074	0.78138699
																																											7.3164202244	0.78269999
																																											7.3234015414	0.78348897
																																											7.3303828584	0.78375226
																																											7.3373641754	0.7834893
																																											7.3443454924	0.78270065
																																											7.3513268094	0.78138798
																																											7.3583081264	0.77955408
																																											7.3652894434	0.77720284
																																											7.3722707604	0.77433924
																																											7.3792520774	0.77096931
																																											7.3862333944	0.76710014
																																											7.3932147114	0.76273984
																																											7.4001960285	0.7578975
																																											7.4071773455	0.75258317
																																											7.4141586625	0.74680783
																																											7.4211399795	0.74058333
																																											7.4281212965	0.73392236
																																											7.4351026135	0.7268384
																																											7.4420839305	0.71934568
																																											7.4490652475	0.71145913
																																											7.4560465645	0.70319431
																																											7.4630278815	0.69456739
																																											7.4700091985	0.68559507
																																											7.4769905155	0.67629452
																																											7.4839718326	0.66668334
																																											7.4909531496	0.65677949
																																											7.4979344666	0.64660127
																																											7.5049157836	0.63616719
																																											7.5118971006	0.62549597
																																											7.5188784176	0.61460647
																																											7.5258597346	0.60351763
																																											7.5328410516	0.59224841
																																											7.5398223686	0.58081775
																																											7.5468036856	0.56924449
																																											7.5537850026	0.55754735
																																											7.5607663196	0.54574486
																																											7.5677476366	0.53385532
																																											7.5747289537	0.52189676
																																											7.5817102707	0.50988687
																																											7.5886915877	0.497843
																																											7.5956729047	0.4857821
																																											7.6026542217	0.47372066
																																											7.6096355387	0.46167472
																																											7.6166168557	0.44965982
																																											7.6235981727	0.43769096
																																											7.6305794897	0.4257826
																																											7.6375608067	0.41394862
																																											7.6445421237	0.4022023
																																											7.6515234407	0.39055631
																																											7.6585047578	0.3790227
																																											7.6654860748	0.36761288
																																											7.6724673918	0.3563376
																																											7.6794487088	0.34520698
																																											7.6864300258	0.33423047
																																											7.6934113428	0.32341688
																																											7.7003926598	0.31277435
																																											7.7073739768	0.30231036
																																											7.7143552938	0.29203176
																																											7.7213366108	0.28194477
																																											7.7283179278	0.27205495
																																											7.7352992448	0.26236728
																																											7.7422805618	0.2528861
																																											7.7492618789	0.24361518
																																											7.7562431959	0.23455772
																																											7.7632245129	0.22571634
																																											7.7702058299	0.21709315
																																											7.7771871469	0.20868972
																																											7.7841684639	0.20050713
																																											7.7911497809	0.19254598
																																											7.7981310979	0.18480639
																																											7.8051124149	0.17728809
																																											7.8120937319	0.16999036
																																											7.8190750489	0.16291209
																																											7.8260563659	0.15605183
																																											7.833037683	0.14940777
																																											7.840019	0.14297775
																																											7.847000317	0.13675936
																																											7.853981634	0.13074986
																																											7.860962951	0.12494631
																																											7.867944268	0.11934548
																																											7.874925585	0.11394397
																																											7.881906902	0.10873817
																																											7.888888219	0.10372428
																																											7.895869536	0.09889839
																																											7.902850853	0.09425641
																																											7.90983217	0.08979417
																																											7.916813487	0.08550738
																																											7.9237948041	0.08139168
																																											7.9307761211	0.07744264
																																											7.9377574381	0.07365577
																																											7.9447387551	0.07002657
																																											7.9517200721	0.06655049
																																											7.9587013891	0.06322299
																																											7.9656827061	0.06003952
																																											7.9726640231	0.05699555
																																											7.9796453401	0.05408657
																																											7.9866266571	0.0513081
																																											7.9936079741	0.04865573
																																											8.0005892911	0.04612506
																																											8.0075706081	0.04371177
																																											8.0145519252	0.04141162
																																											8.0215332422	0.03922041
																																											8.0285145592	0.03713404
																																											8.0354958762	0.03514849
																																											8.0424771932	0.03325981
																																											8.0494585102	0.03146417
																																											8.0564398272	0.02975779
																																											8.0634211442	0.02813703
																																											8.0704024612	0.02659833
																																											8.0773837782	0.02513821
																																											8.0843650952	0.02375334
																																											8.0913464122	0.02244044
																																											8.0983277293	0.02119637
																																											8.1053090463	0.02001807
																																											8.1122903633	0.01890261
																																											8.1192716803	0.01784713
																																											8.1262529973	0.01684889
																																											8.1332343143	0.01590526
																																											8.1402156313	0.01501369
																																											8.1471969483	0.01417175
																																											8.1541782653	0.0133771
																																											8.1611595823	0.01262748
																																											8.1681408993	0.01192076
																																											8.1751222163	0.01125487
																																											8.1821035333	0.01062784
																																											8.1890848504	0.01003781
																																											8.1960661674	0.00948297
																																											8.2030474844	0.00896163
																																											8.2100288014	0.00847217
																																											8.2170101184	0.00801305
																																											8.2239914354	0.0075828
																																											8.2309727524	0.00718004
																																											8.2379540694	0.00680346
																																											8.2449353864	0.00645183
																																											8.2519167034	0.00612398
																																											8.2588980204	0.00581881
																																											8.2658793374	0.0055353
																																											8.2728606545	0.00527248
																																											8.2798419715	0.00502945
																																											8.2868232885	0.00480537
																																											8.2938046055	0.00459946
																																											8.3007859225	0.00441101
																																											8.3077672395	0.00423933
																																											8.3147485565	0.00408384
																																											8.3217298735	0.00394397
																																											8.3287111905	0.00381922
																																											8.3356925075	0.00370915
																																											8.3426738245	0.00361335
																																											8.3496551415	0.00353147
																																											8.3566364585	0.00346322
																																											8.3636177756	0.00340835
																																											8.3705990926	0.00336665
																																											8.3775804096	0.00333796
																																											8.3845617266	0.00332219
																																											8.3915430436	0.00331925
																																											8.3985243606	0.00332915
																																											8.4055056776	0.0033519
																																											8.4124869946	0.00338758
																																											8.4194683116	0.00343633
																																											8.4264496286	0.00349829
																																											8.4334309456	0.0035737
																																											8.4404122626	0.00366281
																																											8.4473935797	0.00376593
																																											8.4543748967	0.00388342
																																											8.4613562137	0.00401569
																																											8.4683375307	0.0041632
																																											8.4753188477	0.00432645
																																											8.4823001647	0.004506
																																											8.4892814817	0.00470247
																																											8.4962627987	0.00491651
																																											8.5032441157	0.00514885
																																											8.5102254327	0.00540026
																																											8.5172067497	0.00567158
																																											8.5241880667	0.00596369
																																											8.5311693837	0.00627755
																																											8.5381507008	0.00661417
																																											8.5451320178	0.00697462
																																											8.5521133348	0.00736005
																																											8.5590946518	0.00777166
																																											8.5660759688	0.00821071
																																											8.5730572858	0.00867857
																																											8.5800386028	0.00917662
																																											8.5870199198	0.00970637
																																											8.5940012368	0.01026937
																																											8.6009825538	0.01086724
																																											8.6079638708	0.01150171
																																											8.6149451878	0.01217455
																																											8.6219265049	0.01288763
																																											8.6289078219	0.0136429
																																											8.6358891389	0.01444239
																																											8.6428704559	0.0152882
																																											8.6498517729	0.01618252
																																											8.6568330899	0.01712764
																																											8.6638144069	0.01812591
																																											8.6707957239	0.01917977
																																											8.6777770409	0.02029174
																																											8.6847583579	0.02146445
																																											8.6917396749	0.02270059
																																											8.6987209919	0.02400292
																																											8.7057023089	0.02537431
																																											8.712683626	0.0268177
																																											8.719664943	0.02833609
																																											8.72664626	0.02993259
																																											8.733627577	0.03161035
																																											8.740608894	0.03337261
																																											8.747590211	0.03522266
																																											8.754571528	0.03716388
																																											8.761552845	0.03919967
																																											8.768534162	0.04133352
																																											8.775515479	0.04356894
																																											8.782496796	0.0459095
																																											8.789478113	0.0483588
																																											8.7964594301	0.05092045
																																											8.8034407471	0.05359811
																																											8.8104220641	0.05639542
																																											8.8174033811	0.05931606
																																											8.8243846981	0.06236366
																																											8.8313660151	0.06554186
																																											8.8383473321	0.06885427
																																											8.8453286491	0.07230444
																																											8.8523099661	0.0758959
																																											8.8592912831	0.07963207
																																											8.8662726001	0.08351634
																																											8.8732539171	0.08755197
																																											8.8802352341	0.09174213
																																											8.8872165512	0.09608986
																																											8.8941978682	0.10059807
																																											8.9011791852	0.1052695
																																											8.9081605022	0.11010673
																																											8.9151418192	0.11511216
																																											8.9221231362	0.12028796
																																											8.9291044532	0.1256361
																																											8.9360857702	0.13115829
																																											8.9430670872	0.13685599
																																											8.9500484042	0.14273038
																																											8.9570297212	0.14878235
																																											8.9640110382	0.15501247
																																											8.9709923553	0.16142096
																																											8.9779736723	0.16800773
																																											8.9849549893	0.17477228
																																											8.9919363063	0.18171375
																																											8.9989176233	0.18883088
																																											9.0058989403	0.19612196
																																											9.0128802573	0.20358489
																																											9.0198615743	0.21121708
																																											9.0268428913	0.21901552
																																											9.0338242083	0.22697669
																																											9.0408055253	0.23509659
																																											9.0477868423	0.24337074
																																											9.0547681593	0.25179414
																																											9.0617494764	0.26036127
																																											9.0687307934	0.26906611
																																											9.0757121104	0.2779021
																																											9.0826934274	0.28686216
																																											9.0896747444	0.29593867
																																											9.0966560614	0.3051235
																																											9.1036373784	0.31440797
																																											9.1106186954	0.32378292
																																											9.1176000124	0.33323863
																																											9.1245813294	0.34276491
																																											9.1315626464	0.35235107
																																											9.1385439634	0.36198593
																																											9.1455252805	0.37165785
																																											9.1525065975	0.38135477
																																											9.1594879145	0.39106416
																																											9.1664692315	0.40077312
																																											9.1734505485	0.41046836
																																											9.1804318655	0.42013625
																																											9.1874131825	0.42976283
																																											9.1943944995	0.43933384
																																											9.2013758165	0.44883477
																																											9.2083571335	0.45825089
																																											9.2153384505	0.46756729
																																											9.2223197675	0.4767689
																																											9.2293010845	0.48584054
																																											9.2362824016	0.49476697
																																											9.2432637186	0.50353293
																																											9.2502450356	0.51212317
																																											9.2572263526	0.52052251
																																											9.2642076696	0.52871589
																																											9.2711889866	0.53668838
																																											9.2781703036	0.54442528
																																											9.2851516206	0.55191212
																																											9.2921329376	0.55913473
																																											9.2991142546	0.56607928
																																											9.3060955716	0.57273234
																																											9.3130768886	0.57908089
																																											9.3200582056	0.5851124
																																											9.3270395227	0.59081486
																																											9.3340208397	0.59617681
																																											9.3410021567	0.60118739
																																											9.3479834737	0.6058364
																																											9.3549647907	0.61011428
																																											9.3619461077	0.61401221
																																											9.3689274247	0.6175221
																																											9.3759087417	0.62063662
																																											9.3828900587	0.62334925
																																											9.3898713757	0.62565428
																																											9.3968526927	0.62754686
																																											9.4038340097	0.62902297
																																											9.4108153268	0.63007949
																																											9.4177966438	0.63071417
																																											9.4247779608	0.63092566
																																											9.4317592778	0.63071352
																																											9.4387405948	0.6300782
																																											9.4457219118	0.62902104
																																											9.4527032288	0.62754429
																																											9.4596845458	0.62565108
																																											9.4666658628	0.62334541
																																											9.4736471798	0.62063215
																																											9.4806284968	0.617517
																																											9.4876098138	0.61400648
																																											9.4945911308	0.61010793
																																											9.5015724479	0.60582942
																																											9.5085537649	0.6011798
																																											9.5155350819	0.59616861
																																											9.5225163989	0.59080605
																																											9.5294977159	0.585103
																																											9.5364790329	0.57907089
																																											9.5434603499	0.57272175
																																											9.5504416669	0.56606811
																																											9.5574229839	0.55912297
																																											9.5644043009	0.55189979
																																											9.5713856179	0.54441238
																																											9.5783669349	0.53667492
																																											9.585348252	0.52870187
																																											9.592329569	0.52050795
																																											9.599310886	0.51210806
																																											9.606292203	0.50351728
																																											9.61327352	0.49475079
																																											9.620254837	0.48582383
																																											9.627236154	0.47675167
																																											9.634217471	0.46754954
																																											9.641198788	0.45823263
																																											9.648180105	0.448816
																																											9.655161422	0.43931456
																																											9.662142739	0.42974305
																																											9.669124056	0.42011598
																																											9.6761053731	0.41044759
																																											9.6830866901	0.40075185
																																											9.6900680071	0.39104239
																																											9.6970493241	0.3813325
																																											9.7040306411	0.37163509
																																											9.7110119581	0.36196267
																																											9.7179932751	0.35232731
																																											9.7249745921	0.34274065
																																											9.7319559091	0.33321385
																																											9.7389372261	0.32375763
																																											9.7459185431	0.31438216
																																											9.7528998601	0.30509716
																																											9.7598811772	0.2959118
																																											9.7668624942	0.28683474
																																											9.7738438112	0.27787413
																																											9.7808251282	0.26903757
																																											9.7878064452	0.26033215
																																											9.7947877622	0.25176441
																																											9.8017690792	0.2433404
																																											9.8087503962	0.23506562
																																											9.8157317132	0.22694506
																																											9.8227130302	0.21898321
																																											9.8296943472	0.21118408
																																											9.8366756642	0.20355115
																																											9.8436569812	0.19608747
																																											9.8506382983	0.1887956
																																											9.8576196153	0.18167766
																																											9.8646009323	0.17473534
																																											9.8715822493	0.16796989
																																											9.8785635663	0.1613822
																																											9.8855448833	0.15497273
																																											9.8925262003	0.1487416
																																											9.8995075173	0.14268856
																																											9.9064888343	0.13681305
																																											9.9134701513	0.13111417
																																											9.9204514683	0.12559075
																																											9.9274327853	0.12024131
																																											9.9344141024	0.11506415
																																											9.9413954194	0.11005729
																																											9.9483767364	0.10521854
																																											9.9553580534	0.10054552
																																											9.9623393704	0.09603564
																																											9.9693206874	0.09168614
																																											9.9763020044	0.08749412
																																											9.9832833214	0.08345652
																																											9.9902646384	0.07957018
																																											9.9972459554	0.07583182
																																											10.0042272724	0.07223805
																																											10.0112085894	0.06878544
																																											10.0181899064	0.06547045
																																											10.0251712235	0.06228953
																																											10.0321525405	0.05923904
																																											10.0391338575	0.05631537
																																											10.0461151745	0.05351483
																																											10.0530964915	0.05083377
																																											10.0600778085	0.04826851
																																											10.0670591255	0.0458154
																																											10.0740404425	0.04347081
																																											10.0810217595	0.04123111
																																											10.0880030765	0.03909274
																																											10.0949843935	0.03705215
																																											10.1019657105	0.03510586
																																											10.1089470276	0.03325043
																																											10.1159283446	0.03148247
																																											10.1229096616	0.02979867
																																											10.1298909786	0.02819576
																																											10.1368722956	0.02667058
																																											10.1438536126	0.02521998
																																											10.1508349296	0.02384095
																																											10.1578162466	0.02253051
																																											10.1647975636	0.02128577
																																											10.1717788806	0.02010393
																																											10.1787601976	0.01898225
																																											10.1857415146	0.0179181
																																											10.1927228316	0.0169089
																																											10.1997041487	0.01595218
																																											10.2066854657	0.01504552
																																											10.2136667827	0.0141866
																																											10.2206480997	0.01337319
																																											10.2276294167	0.01260312
																																											10.2346107337	0.01187431
																																											10.2415920507	0.01118475
																																											10.2485733677	0.0105325
																																											10.2555546847	0.00991572
																																											10.2625360017	0.00933261
																																											10.2695173187	0.00878148
																																											10.2764986357	0.00826067
																																											10.2834799528	0.00776861
																																											10.2904612698	0.00730379
																																											10.2974425868	0.00686477
																																											10.3044239038	0.00645017
																																											10.3114052208	0.00605866
																																											10.3183865378	0.00568899
																																											10.3253678548	0.00533994
																																											10.3323491718	0.00501036
																																											10.3393304888	0.00469916
																																											10.3463118058	0.00440527
																																											10.3532931228	0.00412771
																																											10.3602744398	0.0038655
																																											10.3672557568	0.00361775
																																											10.3742370739	0.00338357
																																											10.3812183909	0.00316214
																																											10.3881997079	0.00295267
																																											10.3951810249	0.0027544
																																											10.4021623419	0.00256661
																																											10.4091436589	0.00238862
																																											10.4161249759	0.00221976
																																											10.4231062929	0.00205942
																																											10.4300876099	0.00190699
																																											10.4370689269	0.0017619
																																											10.4440502439	0.00162359
																																											10.4510315609	0.00149155
																																											10.458012878	0.00136528
																																											10.464994195	0.00124428
																																											10.471975512	0.00112809
																																											10.478956829	0.00101626
																																											10.485938146	0.00090836
																																											10.492919463	0.00080397
																																											10.49990078	0.00070268
																																											10.506882097	0.00060411
																																											10.513863414	0.00050787
																																											10.520844731	0.00041358
																																											10.527826048	0.00032088
																																											10.534807365	0.00022941
																																											10.541788682	0.00013881
																																											10.5487699991	0.00004875
																																											10.5557513161	-0.00004112
																																											10.5627326331	-0.00013116
																																											10.5697139501	-0.00022169
																																											10.5766952671	-0.00031305
																																											10.5836765841	-0.00040559
																																											10.5906579011	-0.00049964
																																											10.5976392181	-0.00059555
																																											10.6046205351	-0.00069367
																																											10.6116018521	-0.00079435
																																											10.6185831691	-0.00089794
																																											10.6255644861	-0.0010048
																																											10.6325458031	-0.00111531
																																											10.6395271202	-0.00122983
																																											10.6465084372	-0.00134876
																																											10.6534897542	-0.00147248
																																											10.6604710712	-0.00160141
																																											10.6674523882	-0.00173595
																																											10.6744337052	-0.00187653
																																											10.6814150222	-0.00202359
																																											10.6883963392	-0.00217759
																																											10.6953776562	-0.00233898
																																											10.7023589732	-0.00250825
																																											10.7093402902	-0.00268588
																																											10.7163216072	-0.00287239
																																											10.7233029243	-0.00306831
																																											10.7302842413	-0.00327417
																																											10.7372655583	-0.00349053
																																											10.7442468753	-0.00371796
																																											10.7512281923	-0.00395707
																																											10.7582095093	-0.00420846
																																											10.7651908263	-0.00447275
																																											10.7721721433	-0.0047506
																																											10.7791534603	-0.00504266
																																											10.7861347773	-0.00534963
																																											10.7931160943	-0.00567219
																																											10.8000974113	-0.00601108
																																											10.8070787283	-0.00636701
																																											10.8140600454	-0.00674076
																																											10.8210413624	-0.00713309
																																											10.8280226794	-0.00754478
																																											10.8350039964	-0.00797664
																																											10.8419853134	-0.00842949
																																											10.8489666304	-0.00890415
																																											10.8559479474	-0.00940147
																																											10.8629292644	-0.00992231
																																											10.8699105814	-0.01046753
																																											10.8768918984	-0.01103802
																																											10.8838732154	-0.01163464
																																											10.8908545324	-0.0122583
																																											10.8978358495	-0.01290988
																																											10.9048171665	-0.01359029
																																											10.9117984835	-0.01430041
																																											10.9187798005	-0.01504114
																																											10.9257611175	-0.01581337
																																											10.9327424345	-0.01661798
																																											10.9397237515	-0.01745584
																																											10.9467050685	-0.01832781
																																											10.9536863855	-0.01923473
																																											10.9606677025	-0.02017742
																																											10.9676490195	-0.02115667
																																											10.9746303365	-0.02217327
																																											10.9816116535	-0.02322795
																																											10.9885929706	-0.02432143
																																											10.9955742876	-0.02545436
																																											11.0025556046	-0.02662739
																																											11.0095369216	-0.02784109
																																											11.0165182386	-0.029096
																																											11.0234995556	-0.0303926
																																											11.0304808726	-0.0317313
																																											11.0374621896	-0.03311246
																																											11.0444435066	-0.03453637
																																											11.0514248236	-0.03600325
																																											11.0584061406	-0.03751324
																																											11.0653874576	-0.0390664
																																											11.0723687747	-0.0406627
																																											11.0793500917	-0.04230203
																																											11.0863314087	-0.04398418
																																											11.0933127257	-0.04570885
																																											11.1002940427	-0.04747563
																																											11.1072753597	-0.04928401
																																											11.1142566767	-0.05113336
																																											11.1212379937	-0.05302296
																																											11.1282193107	-0.05495196
																																											11.1352006277	-0.05691938
																																											11.1421819447	-0.05892416
																																											11.1491632617	-0.06096506
																																											11.1561445787	-0.06304077
																																											11.1631258958	-0.06514982
																																											11.1701072128	-0.06729063
																																											11.1770885298	-0.06946147
																																											11.1840698468	-0.07166052
																																											11.1910511638	-0.07388579
																																											11.1980324808	-0.0761352
																																											11.2050137978	-0.07840651
																																											11.2119951148	-0.08069738
																																											11.2189764318	-0.08300534
																																											11.2259577488	-0.0853278
																																											11.2329390658	-0.08766205
																																											11.2399203828	-0.09000528
																																											11.2469016999	-0.09235456
																																											11.2538830169	-0.09470687
																																											11.2608643339	-0.09705907
																																											11.2678456509	-0.09940794
																																											11.2748269679	-0.10175019
																																											11.2818082849	-0.10408244
																																											11.2887896019	-0.10640123
																																											11.2957709189	-0.10870304
																																											11.3027522359	-0.11098432
																																											11.3097335529	-0.11324145
																																											11.3167148699	-0.11547077
																																											11.3236961869	-0.11766862
																																											11.3306775039	-0.11983129
																																											11.337658821	-0.1219551
																																											11.344640138	-0.12403636
																																											11.351621455	-0.12607137
																																											11.358602772	-0.1280565
																																											11.365584089	-0.12998814
																																											11.372565406	-0.13186271
																																											11.379546723	-0.13367671
																																											11.38652804	-0.13542672
																																											11.393509357	-0.13710938
																																											11.400490674	-0.13872143
																																											11.407471991	-0.14025974
																																											11.414453308	-0.14172125
																																											11.4214346251	-0.14310306
																																											11.4284159421	-0.14440239
																																											11.4353972591	-0.14561662
																																											11.4423785761	-0.14674327
																																											11.4493598931	-0.14778003
																																											11.4563412101	-0.14872476
																																											11.4633225271	-0.14957549
																																											11.4703038441	-0.15033047
																																											11.4772851611	-0.15098809
																																											11.4842664781	-0.15154699
																																											11.4912477951	-0.15200598
																																											11.4982291121	-0.15236409
																																											11.5052104291	-0.15262057
																																											11.5121917462	-0.15277487
																																											11.5191730632	-0.15282666
																																											11.5261543802	-0.15277584
																																											11.5331356972	-0.15262251
																																											11.5401170142	-0.152367
																																											11.5470983312	-0.15200985
																																											11.5540796482	-0.15155183
																																											11.5610609652	-0.15099389
																																											11.5680422822	-0.15033722
																																											11.5750235992	-0.1495832
																																											11.5820049162	-0.14873342
																																											11.5889862332	-0.14778963
																																											11.5959675503	-0.14675381
																																											11.6029488673	-0.14562809
																																											11.6099301843	-0.14441478
																																											11.6169115013	-0.14311636
																																											11.6238928183	-0.14173546
																																											11.6308741353	-0.14027485
																																											11.6378554523	-0.13873744
																																											11.6448367693	-0.13712626
																																											11.6518180863	-0.13544448
																																											11.6587994033	-0.13369534
																																											11.6657807203	-0.13188219
																																											11.6727620373	-0.13000847
																																											11.6797433543	-0.12807767
																																											11.6867246714	-0.12609337
																																											11.6937059884	-0.12405918
																																											11.7006873054	-0.12197874
																																											11.7076686224	-0.11985573
																																											11.7146499394	-0.11769385
																																											11.7216312564	-0.11549679
																																											11.7286125734	-0.11326825
																																											11.7355938904	-0.1110119
																																											11.7425752074	-0.1087314
																																											11.7495565244	-0.10643034
																																											11.7565378414	-0.10411231
																																											11.7635191584	-0.10178082
																																											11.7705004754	-0.09943932
																																											11.7774817925	-0.0970912
																																											11.7844631095	-0.09473975
																																											11.7914444265	-0.0923882
																																											11.7984257435	-0.09003966
																																											11.8054070605	-0.08769719
																																											11.8123883775	-0.08536369
																																											11.8193696945	-0.08304199
																																											11.8263510115	-0.0807348
																																											11.8333323285	-0.07844471
																																											11.8403136455	-0.07617418
																																											11.8472949625	-0.07392557
																																											11.8542762795	-0.07170111
																																											11.8612575966	-0.06950289
																																											11.8682389136	-0.06733288
																																											11.8752202306	-0.06519293
																																											11.8822015476	-0.06308476
																																											11.8891828646	-0.06100996
																																											11.8961641816	-0.05896998
																																											11.9031454986	-0.05696617
																																											11.9101268156	-0.05499973
																																											11.9171081326	-0.05307176
																																											11.9240894496	-0.05118322
																																											11.9310707666	-0.04933496
																																											11.9380520836	-0.04752773
																																											11.9450334006	-0.04576213
																																											11.9520147177	-0.0440387
																																											11.9589960347	-0.04235783
																																											11.9659773517	-0.04071985
																																											11.9729586687	-0.03912495
																																											11.9799399857	-0.03757326
																																											11.9869213027	-0.03606481
																																											11.9939026197	-0.03459954
																																											12.0008839367	-0.03317732
																																											12.0078652537	-0.03179794
																																											12.0148465707	-0.0304611
																																											12.0218278877	-0.02916646
																																											12.0288092047	-0.02791361
																																											12.0357905218	-0.02670208
																																											12.0427718388	-0.02553133
																																											12.0497531558	-0.0244008
																																											12.0567344728	-0.02330986
																																											12.0637157898	-0.02225784
																																											12.0706971068	-0.02124406
																																											12.0776784238	-0.02026777
																																											12.0846597408	-0.01932821
																																											12.0916410578	-0.0184246
																																											12.0986223748	-0.01755612
																																											12.1056036918	-0.01672195
																																											12.1125850088	-0.01592123
																																											12.1195663258	-0.01515312
																																											12.1265476429	-0.01441673
																																											12.1335289599	-0.01371121
																																											12.1405102769	-0.01303567
																																											12.1474915939	-0.01238923
																																											12.1544729109	-0.01177102
																																											12.1614542279	-0.01118015
																																											12.1684355449	-0.01061576
																																											12.1754168619	-0.010077
																																											12.1823981789	-0.00956299
																																											12.1893794959	-0.00907291
																																											12.1963608129	-0.00860591
																																											12.2033421299	-0.00816119
																																											12.210323447	-0.00773794
																																											12.217304764	-0.00733538
																																											12.224286081	-0.00695273
																																											12.231267398	-0.00658924
																																											12.238248715	-0.00624418
																																											12.245230032	-0.00591684
																																											12.252211349	-0.00560653
																																											12.259192666	-0.00531256
																																											12.266173983	-0.00503429
																																											12.2731553	-0.00477109
																																											12.280136617	-0.00452234
																																											12.287117934	-0.00428747
																																											12.294099251	-0.0040659
																																											12.3010805681	-0.00385709
																																											12.3080618851	-0.00366052
																																											12.3150432021	-0.0034757
																																											12.3220245191	-0.00330213
																																											12.3290058361	-0.00313938
																																											12.3359871531	-0.00298701
																																											12.3429684701	-0.0028446
																																											12.3499497871	-0.00271177
																																											12.3569311041	-0.00258814
																																											12.3639124211	-0.00247339
																																											12.3708937381	-0.00236718
																																											12.3778750551	-0.0022692
																																											12.3848563722	-0.00217918
																																											12.3918376892	-0.00209687
																																											12.3988190062	-0.00202201
																																											12.4058003232	-0.00195439
																																											12.4127816402	-0.00189381
																																											12.4197629572	-0.0018401
																																											12.4267442742	-0.0017931
																																											12.4337255912	-0.00175267
																																											12.4407069082	-0.0017187
																																											12.4476882252	-0.0016911
																																											12.4546695422	-0.0016698
																																											12.4616508592	-0.00165473
																																											12.4686321762	-0.00164588
																																											12.4756134933	-0.00164323
																																											12.4825948103	-0.00164679
																																											12.4895761273	-0.00165661
																																											12.4965574443	-0.00167272
																																											12.5035387613	-0.00169522
																																											12.5105200783	-0.0017242
																																											12.5175013953	-0.0017598
																																											12.5244827123	-0.00180216
																																											12.5314640293	-0.00185145
																																											12.5384453463	-0.00190788
																																											12.5454266633	-0.00197167
																																											12.5524079803	-0.00204307
																																											12.5593892974	-0.00212237
																																											12.5663706144	-0.00220988
																																											};
																																											    \end{axis}
																																												    \end{tikzpicture}
																										    \begin{tikzpicture}[scale=0.9]
																												    \begin{axis}[
																															 xtick={
																																 0, 1.5708, 3.14159, 4.7123889, 6.28318,
																																   7.85398, 9.42477, 10.9955689, 12.56636
																																       },
																																	       xticklabels={
																																			       $0$, $\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$,
																																				       $\frac{5\pi}{2}$, $3\pi$, $\frac{7\pi}{2}$, $4\pi$
																																					      },
																																						      xlabel={$\tau$ (\SI{}{\radian})},
																																							      ylabel={Amplitude}]
																																								      \addplot[smooth, blue]  table[x=angle,y=energy] {
																																										      angle energy
																																											  0	1.14903999997532E-008
																																											  0.006981317	0.000120877
																																											  0.013962634	0.0002422161
																																											  0.020943951	0.0003644876
																																											  0.027925268	0.0004881698
																																											  0.034906585	0.0006137216
																																											  0.041887902	0.000741656
																																											  0.0488692191	0.0008724328
																																											  0.0558505361	0.0010065727
																																											  0.0628318531	0.0011445648
																																											  0.0698131701	0.0012869364
																																											  0.0767944871	0.001434221
																																											  0.0837758041	0.001586961
																																											  0.0907571211	0.0017457247
																																											  0.0977384381	0.0019110784
																																											  0.1047197551	0.0020836489
																																											  0.1117010721	0.0022640319
																																											  0.1186823891	0.002452878
																																											  0.1256637061	0.0026508479
																																											  0.1326450232	0.0028586433
																																											  0.1396263402	0.0030769791
																																											  0.1466076572	0.0033065939
																																											  0.1535889742	0.0035482622
																																											  0.1605702912	0.0038027911
																																											  0.1675516082	0.0040710286
																																											  0.1745329252	0.0043538492
																																											  0.1815142422	0.0046521477
																																											  0.1884955592	0.0049668743
																																											  0.1954768762	0.0052990269
																																											  0.2024581932	0.0056496262
																																											  0.2094395102	0.0060197309
																																											  0.2164208272	0.0064104517
																																											  0.2234021443	0.0068229395
																																											  0.2303834613	0.0072584091
																																											  0.2373647783	0.0077180972
																																											  0.2443460953	0.0082032945
																																											  0.2513274123	0.008715345
																																											  0.2583087293	0.0092556458
																																											  0.2652900463	0.0098256308
																																											  0.2722713633	0.0104267916
																																											  0.2792526803	0.0110606825
																																											  0.2862339973	0.0117288883
																																											  0.2932153143	0.0124330762
																																											  0.3001966313	0.0131749382
																																											  0.3071779484	0.0139562274
																																											  0.3141592654	0.0147787628
																																											  0.3211405824	0.0156443916
																																											  0.3281218994	0.0165550316
																																											  0.3351032164	0.0175126352
																																											  0.3420845334	0.0185192342
																																											  0.3490658504	0.0195768656
																																											  0.3560471674	0.0206876446
																																											  0.3630284844	0.0218537341
																																											  0.3700098014	0.0230773112
																																											  0.3769911184	0.0243606135
																																											  0.3839724354	0.0257059147
																																											  0.3909537524	0.0271155186
																																											  0.3979350695	0.0285917487
																																											  0.4049163865	0.0301369751
																																											  0.4118977035	0.0317535842
																																											  0.4188790205	0.0334439721
																																											  0.4258603375	0.0352105511
																																											  0.4328416545	0.0370557348
																																											  0.4398229715	0.0389819508
																																											  0.4468042885	0.0409915972
																																											  0.4537856055	0.0430871062
																																											  0.4607669225	0.0452708227
																																											  0.4677482395	0.0475451311
																																											  0.4747295565	0.0499123319
																																											  0.4817108736	0.0523747128
																																											  0.4886921906	0.0549344996
																																											  0.4956735076	0.0575938445
																																											  0.5026548246	0.0603548333
																																											  0.5096361416	0.0632194998
																																											  0.5166174586	0.0661897369
																																											  0.5235987756	0.0692673668
																																											  0.5305800926	0.0724541067
																																											  0.5375614096	0.0757515121
																																											  0.5445427266	0.0791610462
																																											  0.5515240436	0.0826839857
																																											  0.5585053606	0.0863214674
																																											  0.5654866776	0.0900744719
																																											  0.5724679947	0.0939437671
																																											  0.5794493117	0.0979299367
																																											  0.5864306287	0.1020333689
																																											  0.5934119457	0.1062542145
																																											  0.6003932627	0.1105924042
																																											  0.6073745797	0.1150476287
																																											  0.6143558967	0.1196193066
																																											  0.6213372137	0.1243066115
																																											  0.6283185307	0.1291084445
																																											  0.6352998477	0.1340233986
																																											  0.6422811647	0.1390497819
																																											  0.6492624817	0.1441856038
																																											  0.6562437987	0.1494285648
																																											  0.6632251158	0.1547760213
																																											  0.6702064328	0.1602250285
																																											  0.6771877498	0.1657723028
																																											  0.6841690668	0.1714141976
																																											  0.6911503838	0.1771467579
																																											  0.6981317008	0.1829656568
																																											  0.7051130178	0.1888662518
																																											  0.7120943348	0.1948435055
																																											  0.7190756518	0.20089208
																																											  0.7260569688	0.2070062643
																																											  0.7330382858	0.2131800188
																																											  0.7400196028	0.2194069392
																																											  0.7470009199	0.2256803287
																																											  0.7539822369	0.231993143
																																											  0.7609635539	0.2383380182
																																											  0.7679448709	0.2447073091
																																											  0.7749261879	0.251093041
																																											  0.7819075049	0.2574869884
																																											  0.7888888219	0.2638806571
																																											  0.7958701389	0.2702652923
																																											  0.8028514559	0.276631917
																																											  0.8098327729	0.2829713415
																																											  0.8168140899	0.2892741809
																																											  0.8237954069	0.2955308636
																																											  0.8307767239	0.3017317282
																																											  0.837758041	0.3078669125
																																											  0.844739358	0.3139265196
																																											  0.851720675	0.3199005441
																																											  0.858701992	0.3257789677
																																											  0.865683309	0.3315517208
																																											  0.872664626	0.3372087701
																																											  0.879645943	0.3427401307
																																											  0.88662726	0.3481358644
																																											  0.893608577	0.353386157
																																											  0.900589894	0.3584813217
																																											  0.907571211	0.3634118329
																																											  0.914552528	0.3681683629
																																											  0.9215338451	0.372741797
																																											  0.9285151621	0.3771233036
																																											  0.9354964791	0.3813042937
																																											  0.9424777961	0.3852765259
																																											  0.9494591131	0.3890320881
																																											  0.9564404301	0.3925634353
																																											  0.9634217471	0.3958634245
																																											  0.9704030641	0.3989253208
																																											  0.9773843811	0.4017428481
																																											  0.9843656981	0.4043101825
																																											  0.9913470151	0.4066220024
																																											  0.9983283321	0.4086734821
																																											  1.0053096491	0.4104603389
																																											  1.0122909662	0.4119787895
																																											  1.0192722832	0.4132256471
																																											  1.0262536002	0.4141982767
																																											  1.0332349172	0.414894611
																																											  1.0402162342	0.4153131748
																																											  1.0471975512	0.415453084
																																											  1.0541788682	0.415314037
																																											  1.0611601852	0.414896329
																																											  1.0681415022	0.4142008439
																																											  1.0751228192	0.4132290624
																																											  1.0821041362	0.411983053
																																											  1.0890854532	0.4104654451
																																											  1.0960667703	0.4086794439
																																											  1.1030480873	0.4066287994
																																											  1.1100294043	0.4043178146
																																											  1.1170107213	0.4017513088
																																											  1.1239920383	0.3989346026
																																											  1.1309733553	0.3958735273
																																											  1.1379546723	0.3925743536
																																											  1.1449359893	0.3890438145
																																											  1.1519173063	0.3852890537
																																											  1.1588986233	0.381317609
																																											  1.1658799403	0.3771374062
																																											  1.1728612573	0.3727566806
																																											  1.1798425743	0.3681840067
																																											  1.1868238914	0.3634282446
																																											  1.1938052084	0.3584984937
																																											  1.2007865254	0.3534040686
																																											  1.2077678424	0.3481545158
																																											  1.2147491594	0.3427595163
																																											  1.2217304764	0.3372288747
																																											  1.2287117934	0.3315725381
																																											  1.2356931104	0.3258004985
																																											  1.2426744274	0.3199227811
																																											  1.2496557444	0.313949442
																																											  1.2566370614	0.307890528
																																											  1.2636183784	0.3017560226
																																											  1.2705996955	0.295555851
																																											  1.2775810125	0.2892998266
																																											  1.2845623295	0.2829976597
																																											  1.2915436465	0.2766589
																																											  1.2985249635	0.2702929478
																																											  1.3055062805	0.2639089644
																																											  1.3124875975	0.257515954
																																											  1.3194689145	0.2511226649
																																											  1.3264502315	0.244737599
																																											  1.3334315485	0.2383689729
																																											  1.3404128655	0.2320247637
																																											  1.3473941825	0.2257126217
																																											  1.3543754995	0.2194399112
																																											  1.3613568166	0.2132136697
																																											  1.3683381336	0.2070406148
																																											  1.3753194506	0.20092713
																																											  1.3823007676	0.1948792681
																																											  1.3892820846	0.1889027335
																																											  1.3962634016	0.1830028858
																																											  1.4032447186	0.1771847406
																																											  1.4102260356	0.1714529612
																																											  1.4172073526	0.1658118538
																																											  1.4241886696	0.1602654081
																																											  1.4311699866	0.1548172436
																																											  1.4381513036	0.1494706547
																																											  1.4451326207	0.1442286048
																																											  1.4521139377	0.1390937059
																																											  1.4590952547	0.1340682868
																																											  1.4660765717	0.1291543369
																																											  1.4730578887	0.1243535571
																																											  1.4800392057	0.1196673389
																																											  1.4870205227	0.1150967944
																																											  1.4940018397	0.110642752
																																											  1.5009831567	0.1063058042
																																											  1.5079644737	0.1020862492
																																											  1.5149457907	0.0979841673
																																											  1.5219271077	0.0939994174
																																											  1.5289084247	0.0901316157
																																											  1.5358897418	0.0863801806
																																											  1.5428710588	0.0827443344
																																											  1.5498523758	0.0792231193
																																											  1.5568336928	0.0758153987
																																											  1.5638150098	0.0725199076
																																											  1.5707963268	0.0693351849
																																											  1.5777776438	0.0662596591
																																											  1.5847589608	0.0632916562
																																											  1.5917402778	0.0604293389
																																											  1.5987215948	0.0576708283
																																											  1.6057029118	0.0550140973
																																											  1.6126842288	0.052457075
																																											  1.6196655459	0.0499976061
																																											  1.6266468629	0.0476334812
																																											  1.6336281799	0.0453624189
																																											  1.6406094969	0.0431821307
																																											  1.6475908139	0.0410902551
																																											  1.6545721309	0.0390844306
																																											  1.6615534479	0.0371622688
																																											  1.6685347649	0.0353213692
																																											  1.6755160819	0.0335593258
																																											  1.6824973989	0.0318737382
																																											  1.6894787159	0.0302622017
																																											  1.6964600329	0.0287223461
																																											  1.7034413499	0.0272517915
																																											  1.710422667	0.0258482178
																																											  1.717403984	0.0245092928
																																											  1.724385301	0.0232327452
																																											  1.731366618	0.0220163252
																																											  1.738347935	0.0208578266
																																											  1.745329252	0.0197550799
																																											  1.752310569	0.0187059699
																																											  1.759291886	0.0177084152
																																											  1.766273203	0.0167603991
																																											  1.77325452	0.0158599302
																																											  1.780235837	0.0150050907
																																											  1.787217154	0.0141940171
																																											  1.7941984711	0.0134248816
																																											  1.8011797881	0.0126959205
																																											  1.8081611051	0.0120054275
																																											  1.8151424221	0.0113517658
																																											  1.8221237391	0.0107333213
																																											  1.8291050561	0.0101485787
																																											  1.8360863731	0.0095960303
																																											  1.8430676901	0.0090742659
																																											  1.8500490071	0.0085819069
																																											  1.8570303241	0.0081176352
																																											  1.8640116411	0.0076802047
																																											  1.8709929581	0.0072683981
																																											  1.8779742751	0.0068810593
																																											  1.8849555922	0.0065171046
																																											  1.8919369092	0.0061754634
																																											  1.8989182262	0.0058551474
																																											  1.9058995432	0.0055552196
																																											  1.9128808602	0.005274761
																																											  1.9198621772	0.0050129377
																																											  1.9268434942	0.004768949
																																											  1.9338248112	0.0045420357
																																											  1.9408061282	0.0043314916
																																											  1.9477874452	0.0041366463
																																											  1.9547687622	0.0039568891
																																											  1.9617500792	0.0037916376
																																											  1.9687313962	0.0036403678
																																											  1.9757127133	0.0035025763
																																											  1.9826940303	0.0033778206
																																											  1.9896753473	0.0032656897
																																											  1.9966566643	0.0031658254
																																											  2.0036379813	0.0030778828
																																											  2.0106192983	0.0030015757
																																											  2.0176006153	0.0029366706
																																											  2.0245819323	0.0028829236
																																											  2.0315632493	0.0028401936
																																											  2.0385445663	0.0028083212
																																											  2.0455258833	0.0027872129
																																											  2.0525072003	0.0027768277
																																											  2.0594885174	0.0027771143
																																											  2.0664698344	0.0027881066
																																											  2.0734511514	0.0028098575
																																											  2.0804324684	0.0028424636
																																											  2.0874137854	0.0028860582
																																											  2.0943951024	0.0029407997
																																											  2.1013764194	0.0030069256
																																											  2.1083577364	0.0030846668
																																											  2.1153390534	0.0031743369
																																											  2.1223203704	0.0032762623
																																											  2.1293016874	0.0033908289
																																											  2.1362830044	0.0035184686
																																											  2.1432643214	0.003659639
																																											  2.1502456385	0.0038148802
																																											  2.1572269555	0.0039847465
																																											  2.1642082725	0.0041698506
																																											  2.1711895895	0.0043708692
																																											  2.1781709065	0.0045885238
																																											  2.1851522235	0.0048235864
																																											  2.1921335405	0.0050768922
																																											  2.1991148575	0.0053493219
																																											  2.2060961745	0.0056418343
																																											  2.2130774915	0.0059554305
																																											  2.2200588085	0.0062911983
																																											  2.2270401255	0.0066502625
																																											  2.2340214426	0.0070338399
																																											  2.2410027596	0.0074432104
																																											  2.2479840766	0.007879721
																																											  2.2549653936	0.0083448024
																																											  2.2619467106	0.0088399502
																																											  2.2689280276	0.0093667534
																																											  2.2759093446	0.0099268714
																																											  2.2828906616	0.0105220482
																																											  2.2898719786	0.0111541374
																																											  2.2968532956	0.0118250393
																																											  2.3038346126	0.0125367787
																																											  2.3108159296	0.0132914697
																																											  2.3177972466	0.0140912922
																																											  2.3247785637	0.0149385683
																																											  2.3317598807	0.0158356832
																																											  2.3387411977	0.0167851368
																																											  2.3457225147	0.0177895419
																																											  2.3527038317	0.0188516047
																																											  2.3596851487	0.0199741299
																																											  2.3666664657	0.0211600361
																																											  2.3736477827	0.0224123636
																																											  2.3806290997	0.0237342371
																																											  2.3876104167	0.0251289005
																																											  2.3945917337	0.0265997152
																																											  2.4015730507	0.0281501388
																																											  2.4085543678	0.0297837505
																																											  2.4155356848	0.0315042011
																																											  2.4225170018	0.033315303
																																											  2.4294983188	0.0352209282
																																											  2.4364796358	0.0372250594
																																											  2.4434609528	0.0393318019
																																											  2.4504422698	0.0415453236
																																											  2.4574235868	0.0438699003
																																											  2.4644049038	0.0463098843
																																											  2.4713862208	0.0488697214
																																											  2.4783675378	0.0515539422
																																											  2.4853488548	0.0543671127
																																											  2.4923301718	0.0573138837
																																											  2.4993114889	0.060398957
																																											  2.5062928059	0.0636270886
																																											  2.5132741229	0.0670030595
																																											  2.5202554399	0.0705316613
																																											  2.5272367569	0.0742177315
																																											  2.5342180739	0.07806609
																																											  2.5411993909	0.08208156
																																											  2.5481807079	0.0862689129
																																											  2.5551620249	0.0906329066
																																											  2.5621433419	0.095178257
																																											  2.5691246589	0.0999095727
																																											  2.5761059759	0.1048314069
																																											  2.583087293	0.1099481835
																																											  2.59006861	0.1152642432
																																											  2.597049927	0.1207837325
																																											  2.604031244	0.1265106818
																																											  2.611012561	0.1324489033
																																											  2.617993878	0.138602036
																																											  2.624975195	0.1449734704
																																											  2.631956512	0.1515663529
																																											  2.638937829	0.1583835706
																																											  2.645919146	0.1654276986
																																											  2.652900463	0.1727010111
																																											  2.65988178	0.180205417
																																											  2.666863097	0.1879424891
																																											  2.6738444141	0.1959133847
																																											  2.6808257311	0.2041188618
																																											  2.6878070481	0.2125592241
																																											  2.6947883651	0.2212343383
																																											  2.7017696821	0.2301435644
																																											  2.7087509991	0.239285755
																																											  2.7157323161	0.248659257
																																											  2.7227136331	0.2582618286
																																											  2.7296949501	0.2680906976
																																											  2.7366762671	0.2781424593
																																											  2.7436575841	0.2884131431
																																											  2.7506389011	0.2988981101
																																											  2.7576202182	0.309592127
																																											  2.7646015352	0.3204892503
																																											  2.7715828522	0.3315829278
																																											  2.7785641692	0.342865884
																																											  2.7855454862	0.3543301883
																																											  2.7925268032	0.3659671975
																																											  2.7995081202	0.377767585
																																											  2.8064894372	0.3897213312
																																											  2.8134707542	0.4018177269
																																											  2.8204520712	0.4140453467
																																											  2.8274333882	0.4263921081
																																											  2.8344147052	0.4388452238
																																											  2.8413960222	0.4513912824
																																											  2.8483773393	0.4640161875
																																											  2.8553586563	0.4767052296
																																											  2.8623399733	0.4894430833
																																											  2.8693212903	0.5022138427
																																											  2.8763026073	0.5150010405
																																											  2.8832839243	0.527787672
																																											  2.8902652413	0.540556233
																																											  2.8972465583	0.5532887754
																																											  2.9042278753	0.5659669031
																																											  2.9112091923	0.578571859
																																											  2.9181905093	0.5910845303
																																											  2.9251718263	0.6034855155
																																											  2.9321531434	0.6157551616
																																											  2.9391344604	0.6278736419
																																											  2.9461157774	0.6398209641
																																											  2.9530970944	0.651577052
																																											  2.9600784114	0.6631218079
																																											  2.9670597284	0.6744351548
																																											  2.9740410454	0.6854971011
																																											  2.9810223624	0.6962878051
																																											  2.9880036794	0.7067876149
																																											  2.9949849964	0.7169771637
																																											  3.0019663134	0.7268373962
																																											  3.0089476304	0.7363496539
																																											  3.0159289474	0.7454957252
																																											  3.0229102645	0.7542579104
																																											  3.0298915815	0.7626190814
																																											  3.0368728985	0.770562723
																																											  3.0438542155	0.7780730206
																																											  3.0508355325	0.7851348818
																																											  3.0578168495	0.7917340192
																																											  3.0647981665	0.7978569707
																																											  3.0717794835	0.8034911787
																																											  3.0787608005	0.8086250043
																																											  3.0857421175	0.8132477891
																																											  3.0927234345	0.8173499029
																																											  3.0997047515	0.8209227372
																																											  3.1066860685	0.8239587952
																																											  3.1136673856	0.8264516518
																																											  3.1206487026	0.8283960519
																																											  3.1276300196	0.8297878687
																																											  3.1346113366	0.8306241379
																																											  3.1415926536	0.8309030939
																																											  3.1485739706	0.83062414
																																											  3.1555552876	0.8297878653
																																											  3.1625366046	0.8283960506
																																											  3.1695179216	0.8264516526
																																											  3.1764992386	0.8239587917
																																											  3.1834805556	0.8209227369
																																											  3.1904618726	0.8173498993
																																											  3.1974431897	0.8132477952
																																											  3.2044245067	0.8086250071
																																											  3.2114058237	0.8034911781
																																											  3.2183871407	0.7978569755
																																											  3.2253684577	0.7917340218
																																											  3.2323497747	0.7851348833
																																											  3.2393310917	0.7780730209
																																											  3.2463124087	0.7705627233
																																											  3.2532937257	0.7626190751
																																											  3.2602750427	0.7542579051
																																											  3.2672563597	0.745495722
																																											  3.2742376767	0.7363496529
																																											  3.2812189937	0.7268373984
																																											  3.2882003108	0.7169771626
																																											  3.2951816278	0.7067876181
																																											  3.3021629448	0.6962877995
																																											  3.3091442618	0.6854971085
																																											  3.3161255788	0.6744351545
																																											  3.3231068958	0.6631218076
																																											  3.3300882128	0.6515770528
																																											  3.3370695298	0.6398209594
																																											  3.3440508468	0.6278736394
																																											  3.3510321638	0.6157551687
																																											  3.3580134808	0.6034855183
																																											  3.3649947978	0.5910845298
																																											  3.3719761149	0.5785718552
																																											  3.3789574319	0.5659669035
																																											  3.3859387489	0.5532887736
																																											  3.3929200659	0.5405562356
																																											  3.3999013829	0.5277876659
																																											  3.4068826999	0.5150010473
																																											  3.4138640169	0.5022138473
																																											  3.4208453339	0.4894430856
																																											  3.4278266509	0.4767052298
																																											  3.4348079679	0.464016192
																																											  3.4417892849	0.4513912771
																																											  3.4487706019	0.4388452216
																																											  3.4557519189	0.4263921027
																																											  3.462733236	0.4140453509
																																											  3.469714553	0.4018177246
																																											  3.47669587	0.3897213365
																																											  3.483677187	0.3777675826
																																											  3.490658504	0.3659671929
																																											  3.497639821	0.3543301804
																																											  3.504621138	0.3428658847
																																											  3.511602455	0.3315829296
																																											  3.518583772	0.3204892498
																																											  3.525565089	0.3095921222
																																											  3.532546406	0.2988981128
																																											  3.539527723	0.2884131371
																																											  3.5465090401	0.278142463
																																											  3.5534903571	0.2680906925
																																											  3.5604716741	0.2582618267
																																											  3.5674529911	0.2486592539
																																											  3.5744343081	0.2392857551
																																											  3.5814156251	0.2301435634
																																											  3.5883969421	0.2212343372
																																											  3.5953782591	0.2125592273
																																											  3.6023595761	0.2041188627
																																											  3.6093408931	0.1959133866
																																											  3.6163222101	0.187942492
																																											  3.6233035271	0.180205422
																																											  3.6302848441	0.1727010051
																																											  3.6372661612	0.1654277022
																																											  3.6442474782	0.1583835709
																																											  3.6512287952	0.1515663541
																																											  3.6582101122	0.1449734716
																																											  3.6651914292	0.1386020436
																																											  3.6721727462	0.1324489064
																																											  3.6791540632	0.1265106781
																																											  3.6861353802	0.1207837331
																																											  3.6931166972	0.1152642426
																																											  3.7000980142	0.1099481924
																																											  3.7070793312	0.1048314047
																																											  3.7140606482	0.0999095672
																																											  3.7210419653	0.0951782545
																																											  3.7280232823	0.090632906
																																											  3.7350045993	0.0862689121
																																											  3.7419859163	0.0820815493
																																											  3.7489672333	0.0780660931
																																											  3.7559485503	0.0742177289
																																											  3.7629298673	0.0705316617
																																											  3.7699111843	0.067003053
																																											  3.7768925013	0.0636270895
																																											  3.7838738183	0.0603989597
																																											  3.7908551353	0.0573138774
																																											  3.7978364523	0.0543671114
																																											  3.8048177693	0.0515539383
																																											  3.8117990864	0.0488697248
																																											  3.8187804034	0.0463098828
																																											  3.8257617204	0.0438698929
																																											  3.8327430374	0.0415453234
																																											  3.8397243544	0.0393317957
																																											  3.8467056714	0.0372250614
																																											  3.8536869884	0.0352209209
																																											  3.8606683054	0.0333153016
																																											  3.8676496224	0.0315042034
																																											  3.8746309394	0.0297837445
																																											  3.8816122564	0.0281501428
																																											  3.8885935734	0.0265997174
																																											  3.8955748905	0.025128904
																																											  3.9025562075	0.0237342353
																																											  3.9095375245	0.0224123598
																																											  3.9165188415	0.0211600422
																																											  3.9235001585	0.0199741305
																																											  3.9304814755	0.018851601
																																											  3.9374627925	0.0177895435
																																											  3.9444441095	0.0167851328
																																											  3.9514254265	0.0158356767
																																											  3.9584067435	0.0149385625
																																											  3.9653880605	0.0140912892
																																											  3.9723693775	0.013291464
																																											  3.9793506945	0.0125367767
																																											  3.9863320116	0.0118250397
																																											  3.9933133286	0.0111541402
																																											  4.0002946456	0.0105220533
																																											  4.0072759626	0.009926871
																																											  4.0142572796	0.0093667517
																																											  4.0212385966	0.0088399514
																																											  4.0282199136	0.0083447966
																																											  4.0352012306	0.0078797199
																																											  4.0421825476	0.0074432094
																																											  4.0491638646	0.0070338325
																																											  4.0561451816	0.0066502603
																																											  4.0631264986	0.0062911859
																																											  4.0701078157	0.0059554294
																																											  4.0770891327	0.0056418301
																																											  4.0840704497	0.005349322
																																											  4.0910517667	0.0050768907
																																											  4.0980330837	0.004823582
																																											  4.1050144007	0.0045885227
																																											  4.1119957177	0.004370869
																																											  4.1189770347	0.0041698464
																																											  4.1259583517	0.0039847369
																																											  4.1329396687	0.0038148692
																																											  4.1399209857	0.0036596369
																																											  4.1469023027	0.0035184597
																																											  4.1538836197	0.0033908269
																																											  4.1608649368	0.0032762545
																																											  4.1678462538	0.003174323
																																											  4.1748275708	0.0030846656
																																											  4.1818088878	0.0030069223
																																											  4.1887902048	0.0029408023
																																											  4.1957715218	0.0028860486
																																											  4.2027528388	0.0028424584
																																											  4.2097341558	0.0028098559
																																											  4.2167154728	0.0027880924
																																											  4.2236967898	0.0027771008
																																											  4.2306781068	0.0027768127
																																											  4.2376594238	0.0027872063
																																											  4.2446407409	0.0028083076
																																											  4.2516220579	0.0028401817
																																											  4.2586033749	0.0028829131
																																											  4.2655846919	0.0029366483
																																											  4.2725660089	0.0030015704
																																											  4.2795473259	0.0030778617
																																											  4.2865286429	0.0031657997
																																											  4.2935099599	0.003265673
																																											  4.3004912769	0.0033778014
																																											  4.3074725939	0.0035025525
																																											  4.3144539109	0.0036403439
																																											  4.3214352279	0.0037916192
																																											  4.3284165449	0.0039568608
																																											  4.335397862	0.0041366165
																																											  4.342379179	0.0043314588
																																											  4.349360496	0.0045420038
																																											  4.356341813	0.0047689151
																																											  4.36332313	0.0050129042
																																											  4.370304447	0.0052747237
																																											  4.377285764	0.0055551739
																																											  4.384267081	0.0058551095
																																											  4.391248398	0.0061754207
																																											  4.398229715	0.006517062
																																											  4.405211032	0.0068810115
																																											  4.412192349	0.0072683462
																																											  4.419173666	0.0076801451
																																											  4.4261549831	0.0081175795
																																											  4.4331363001	0.0085818423
																																											  4.4401176171	0.0090741969
																																											  4.4470989341	0.0095959589
																																											  4.4540802511	0.010148499
																																											  4.4610615681	0.0107332521
																																											  4.4680428851	0.0113516811
																																											  4.4750242021	0.0120053412
																																											  4.4820055191	0.0126958244
																																											  4.4889868361	0.013424777
																																											  4.4959681531	0.0141939114
																																											  4.5029494701	0.0150049877
																																											  4.5099307872	0.0158598096
																																											  4.5169121042	0.0167602791
																																											  4.5238934212	0.017708293
																																											  4.5308747382	0.0187058328
																																											  4.5378560552	0.0197549362
																																											  4.5448373722	0.0208576725
																																											  4.5518186892	0.0220161596
																																											  4.5588000062	0.0232325666
																																											  4.5657813232	0.0245091079
																																											  4.5727626402	0.025848021
																																											  4.5797439572	0.0272515876
																																											  4.5867252742	0.0287221285
																																											  4.5937065912	0.0302619819
																																											  4.6006879083	0.0318734979
																																											  4.6076692253	0.0335590809
																																											  4.6146505423	0.0353211037
																																											  4.6216318593	0.0371619967
																																											  4.6286131763	0.0390841403
																																											  4.6355944933	0.0410899422
																																											  4.6425758103	0.0431818002
																																											  4.6495571273	0.0453620773
																																											  4.6565384443	0.0476331195
																																											  4.6635197613	0.0499972279
																																											  4.6705010783	0.0524566876
																																											  4.6774823953	0.055013685
																																											  4.6844637124	0.0576703922
																																											  4.6914450294	0.0604288862
																																											  4.6984263464	0.0632911755
																																											  4.7054076634	0.0662591675
																																											  4.7123889804	0.0693346562
																																											  4.7193702974	0.0725193572
																																											  4.7263516144	0.0758148343
																																											  4.7333329314	0.079222519
																																											  4.7403142484	0.082743714
																																											  4.7472955654	0.0863795307
																																											  4.7542768824	0.0901309397
																																											  4.7612581994	0.093998709
																																											  4.7682395164	0.097983435
																																											  4.7752208335	0.1020854864
																																											  4.7822021505	0.1063050042
																																											  4.7891834675	0.1106419211
																																											  4.7961647845	0.1150959239
																																											  4.8031461015	0.1196664353
																																											  4.8101274185	0.124352626
																																											  4.8171087355	0.1291533722
																																											  4.8240900525	0.1340672794
																																											  4.8310713695	0.1390926655
																																											  4.8380526865	0.1442275198
																																											  4.8450340035	0.1494695269
																																											  4.8520153205	0.1548160862
																																											  4.8589966376	0.1602642034
																																											  4.8659779546	0.1658106065
																																											  4.8729592716	0.1714516669
																																											  4.8799405886	0.1771834044
																																											  4.8869219056	0.1830015146
																																											  4.8939032226	0.1889013147
																																											  4.9008845396	0.1948777997
																																											  4.9078658566	0.2009256208
																																											  4.9148471736	0.2070390574
																																											  4.9218284906	0.2132120633
																																											  4.9288098076	0.2194382585
																																											  4.9357911246	0.2257109212
																																											  4.9427724416	0.2320230195
																																											  4.9497537587	0.2383671789
																																											  4.9567350757	0.2447357492
																																											  4.9637163927	0.2511207768
																																											  4.9706977097	0.2575140206
																																											  4.9776790267	0.2639069824
																																											  4.9846603437	0.2702909157
																																											  4.9916416607	0.2766568269
																																											  4.9986229777	0.2829955301
																																											  5.0056042947	0.2892976467
																																											  5.0125856117	0.2955536287
																																											  5.0195669287	0.3017537558
																																											  5.0265482457	0.3078882111
																																											  5.0335295628	0.3139470843
																																											  5.0405108798	0.3199203755
																																											  5.0474921968	0.3257980464
																																											  5.0544735138	0.3315700491
																																											  5.0614548308	0.3372263467
																																											  5.0684361478	0.3427569324
																																											  5.0754174648	0.3481518962
																																											  5.0823987818	0.35340142
																																											  5.0893800988	0.3584957975
																																											  5.0963614158	0.3634255113
																																											  5.1033427328	0.3681812465
																																											  5.1103240498	0.3727538772
																																											  5.1173053668	0.3771345624
																																											  5.1242866839	0.3813147433
																																											  5.1312680009	0.3852861527
																																											  5.1382493179	0.389040888
																																											  5.1452306349	0.3925713956
																																											  5.1522119519	0.3958705438
																																											  5.1591932689	0.3989316065
																																											  5.1661745859	0.4017482862
																																											  5.1731559029	0.4043147709
																																											  5.1801372199	0.4066257357
																																											  5.1871185369	0.4086763699
																																											  5.1940998539	0.4104623614
																																											  5.2010811709	0.4119799547
																																											  5.208062488	0.4132259537
																																											  5.215043805	0.4141977307
																																											  5.222025122	0.4148932067
																																											  5.229006439	0.4153109122
																																											  5.235987756	0.4154499655
																																											  5.242969073	0.4153100586
																																											  5.24995039	0.414891493
																																											  5.256931707	0.4141951634
																																											  5.263913024	0.4132225469
																																											  5.270894341	0.4119756877
																																											  5.277875658	0.4104572484
																																											  5.284856975	0.4086704185
																																											  5.291838292	0.4066189448
																																											  5.2988196091	0.4043071415
																																											  5.3058009261	0.4017398325
																																											  5.3127822431	0.398922322
																																											  5.3197635601	0.3958604501
																																											  5.3267448771	0.3925604928
																																											  5.3337261941	0.3890291695
																																											  5.3407075111	0.3852736327
																																											  5.3476888281	0.3813014293
																																											  5.3546701451	0.3771204685
																																											  5.3616514621	0.372738997
																																											  5.3686327791	0.3681656017
																																											  5.3756140961	0.3634091094
																																											  5.3825954132	0.358478632
																																											  5.3895767302	0.353383505
																																											  5.3965580472	0.3481332458
																																											  5.4035393642	0.3427375543
																																											  5.4105206812	0.3372062418
																																											  5.4175019982	0.3315492316
																																											  5.4244833152	0.3257765163
																																											  5.4314646322	0.3198981404
																																											  5.4384459492	0.3139241594
																																											  5.4454272662	0.3078646028
																																											  5.4524085832	0.3017294577
																																											  5.4593899002	0.2955286549
																																											  5.4663712172	0.2892720047
																																											  5.4733525343	0.2829692135
																																											  5.4803338513	0.2766298421
																																											  5.4873151683	0.2702632639
																																											  5.4942964853	0.2638786765
																																											  5.5012778023	0.2574850542
																																											  5.5082591193	0.2510911499
																																											  5.5152404363	0.2447054617
																																											  5.5222217533	0.2383362308
																																											  5.5292030703	0.2319914033
																																											  5.5361843873	0.2256786304
																																											  5.5431657043	0.2194052854
																																											  5.5501470213	0.2131784145
																																											  5.5571283383	0.2070047101
																																											  5.5641096554	0.2008905696
																																											  5.5710909724	0.1948420499
																																											  5.5780722894	0.1888648306
																																											  5.5850536064	0.1829642811
																																											  5.5920349234	0.1771454279
																																											  5.5990162404	0.1714129116
																																											  5.6059975574	0.1657710497
																																											  5.6129788744	0.1602238298
																																											  5.6199601914	0.1547748601
																																											  5.6269415084	0.1494274461
																																											  5.6339228254	0.1441845268
																																											  5.6409041424	0.1390487376
																																											  5.6478854595	0.1340223938
																																											  5.6548667765	0.1291074703
																																											  5.6618480935	0.1243056773
																																											  5.6688294105	0.1196184107
																																											  5.6758107275	0.115046756
																																											  5.6827920445	0.1105915732
																																											  5.6897733615	0.1062534176
																																											  5.6967546785	0.1020326004
																																											  5.7037359955	0.0979292062
																																											  5.7107173125	0.0939430551
																																											  5.7176986295	0.0900737933
																																											  5.7246799465	0.0863208191
																																											  5.7316612635	0.0826833624
																																											  5.7386425806	0.0791604451
																																											  5.7456238976	0.0757509425
																																											  5.7526052146	0.0724535586
																																											  5.7595865316	0.0692668456
																																											  5.7665678486	0.0661892419
																																											  5.7735491656	0.063219023
																																											  5.7805304826	0.0603543812
																																											  5.7875117996	0.0575934088
																																											  5.7944931166	0.0549340886
																																											  5.8014744336	0.0523743233
																																											  5.8084557506	0.0499119545
																																											  5.8154370676	0.0475447734
																																											  5.8224183847	0.0452704882
																																											  5.8293997017	0.0430867749
																																											  5.8363810187	0.0409912953
																																											  5.8433623357	0.0389816559
																																											  5.8503436527	0.0370554536
																																											  5.8573249697	0.0352102849
																																											  5.8643062867	0.0334437207
																																											  5.8712876037	0.0317533512
																																											  5.8782689207	0.0301367515
																																											  5.8852502377	0.0285915389
																																											  5.8922315547	0.0271153134
																																											  5.8992128717	0.0257057206
																																											  5.9061941887	0.0243604255
																																											  5.9131755058	0.0230771376
																																											  5.9201568228	0.0218535688
																																											  5.9271381398	0.0206874968
																																											  5.9341194568	0.0195767158
																																											  5.9411007738	0.0185190849
																																											  5.9480820908	0.0175125057
																																											  5.9550634078	0.0165549036
																																											  5.9620447248	0.0156442731
																																											  5.9690260418	0.0147786537
																																											  5.9760073588	0.0139561257
																																											  5.9829886758	0.0131748358
																																											  5.9899699928	0.0124329836
																																											  5.9969513099	0.0117288079
																																											  6.0039326269	0.0110605941
																																											  6.0109139439	0.0104267068
																																											  6.0178952609	0.0098255518
																																											  6.0248765779	0.0092555718
																																											  6.0318578949	0.0087152776
																																											  6.0388392119	0.0082032335
																																											  6.0458205289	0.0077180415
																																											  6.0528018459	0.0072583503
																																											  6.0597831629	0.0068228845
																																											  6.0667644799	0.0064103981
																																											  6.0737457969	0.0060196797
																																											  6.0807271139	0.0056495764
																																											  6.087708431	0.0052989852
																																											  6.094689748	0.0049668402
																																											  6.101671065	0.0046521099
																																											  6.108652382	0.0043538064
																																											  6.115633699	0.0040710024
																																											  6.122615016	0.0038027619
																																											  6.129596333	0.0035482283
																																											  6.13657765	0.0033065566
																																											  6.143558967	0.0030769433
																																											  6.150540284	0.0028586162
																																											  6.157521601	0.0026508323
																																											  6.164502918	0.0024528596
																																											  6.1714842351	0.0022640095
																																											  6.1784655521	0.0020836258
																																											  6.1854468691	0.0019110654
																																											  6.1924281861	0.0017457057
																																											  6.1994095031	0.0015869471
																																											  6.2063908201	0.0014341984
																																											  6.2133721371	0.0012869163
																																											  6.2203534541	0.0011445498
																																											  6.2273347711	0.0010065556
																																											  6.2343160881	0.000872424
																																											  6.2412974051	0.0007416386
																																											  6.2482787221	0.0006137125
																																											  6.2552600391	0.000488148
																																											  6.2622413562	0.0003644655
																																											  6.2692226732	0.0002421955
																																											  6.2762039902	0.0001208641
																																											  6.2831853072	-1.14903999997532E-008
																																											  6.2901666242	-0.000120877
																																											  6.2971479412	-0.0002422161
																																											  6.3041292582	-0.0003644876
																																											  6.3111105752	-0.0004881698
																																											  6.3180918922	-0.0006137216
																																											  6.3250732092	-0.000741656
																																											  6.3320545262	-0.0008724328
																																											  6.3390358432	-0.0010065727
																																											  6.3460171603	-0.0011445648
																																											  6.3529984773	-0.0012869364
																																											  6.3599797943	-0.001434221
																																											  6.3669611113	-0.001586961
																																											  6.3739424283	-0.0017457247
																																											  6.3809237453	-0.0019110784
																																											  6.3879050623	-0.0020836489
																																											  6.3948863793	-0.0022640319
																																											  6.4018676963	-0.002452878
																																											  6.4088490133	-0.0026508479
																																											  6.4158303303	-0.0028586433
																																											  6.4228116473	-0.0030769791
																																											  6.4297929643	-0.0033065939
																																											  6.4367742814	-0.0035482622
																																											  6.4437555984	-0.0038027911
																																											  6.4507369154	-0.0040710286
																																											  6.4577182324	-0.0043538492
																																											  6.4646995494	-0.0046521477
																																											  6.4716808664	-0.0049668743
																																											  6.4786621834	-0.0052990269
																																											  6.4856435004	-0.0056496186
																																											  6.4926248174	-0.0060197309
																																											  6.4996061344	-0.0064104517
																																											  6.5065874514	-0.006822946
																																											  6.5135687684	-0.0072584091
																																											  6.5205500855	-0.0077180972
																																											  6.5275314025	-0.0082032945
																																											  6.5345127195	-0.008715345
																																											  6.5414940365	-0.0092556382
																																											  6.5484753535	-0.0098256308
																																											  6.5554566705	-0.0104267916
																																											  6.5624379875	-0.0110606825
																																											  6.5694193045	-0.0117288948
																																											  6.5764006215	-0.0124330762
																																											  6.5833819385	-0.0131749382
																																											  6.5903632555	-0.0139562274
																																											  6.5973445725	-0.0147787628
																																											  6.6043258895	-0.0156443916
																																											  6.6113072066	-0.0165550316
																																											  6.6182885236	-0.0175126352
																																											  6.6252698406	-0.0185192266
																																											  6.6322511576	-0.0195768656
																																											  6.6392324746	-0.0206876511
																																											  6.6462137916	-0.0218537341
																																											  6.6531951086	-0.0230773112
																																											  6.6601764256	-0.0243606135
																																											  6.6671577426	-0.0257059147
																																											  6.6741390596	-0.0271155186
																																											  6.6811203766	-0.0285917487
																																											  6.6881016936	-0.0301369816
																																											  6.6950830107	-0.0317535907
																																											  6.7020643277	-0.0334439721
																																											  6.7090456447	-0.0352105511
																																											  6.7160269617	-0.0370557348
																																											  6.7230082787	-0.0389819508
																																											  6.7299895957	-0.0409916038
																																											  6.7369709127	-0.0430871062
																																											  6.7439522297	-0.0452708227
																																											  6.7509335467	-0.0475451311
																																											  6.7579148637	-0.0499123384
																																											  6.7648961807	-0.0523747193
																																											  6.7718774977	-0.0549344996
																																											  6.7788588147	-0.0575938434
																																											  6.7858401318	-0.0603548398
																																											  6.7928214488	-0.0632194987
																																											  6.7998027658	-0.0661897434
																																											  6.8067840828	-0.0692673733
																																											  6.8137653998	-0.0724541056
																																											  6.8207467168	-0.0757515121
																																											  6.8277280338	-0.0791610451
																																											  6.8347093508	-0.0826839846
																																											  6.8416906678	-0.0863214739
																																											  6.8486719848	-0.0900744708
																																											  6.8556533018	-0.0939437736
																																											  6.8626346188	-0.0979299432
																																											  6.8696159358	-0.1020333754
																																											  6.8765972529	-0.1062542199
																																											  6.8835785699	-0.1105924107
																																											  6.8905598869	-0.1150476276
																																											  6.8975412039	-0.1196193131
																																											  6.9045225209	-0.1243066245
																																											  6.9115038379	-0.1291084499
																																											  6.9184851549	-0.1340234052
																																											  6.9254664719	-0.1390497949
																																											  6.9324477889	-0.1441856168
																																											  6.9394291059	-0.1494285702
																																											  6.9464104229	-0.1547760343
																																											  6.9533917399	-0.1602250415
																																											  6.960373057	-0.1657723083
																																											  6.967354374	-0.171414203
																																											  6.974335691	-0.1771467633
																																											  6.981317008	-0.1829656699
																																											  6.988298325	-0.1888662573
																																											  6.995279642	-0.194843525
																																											  7.002260959	-0.2008920995
																																											  7.009242276	-0.2070062838
																																											  7.016223593	-0.2131800242
																																											  7.02320491	-0.2194069587
																																											  7.030186227	-0.2256803482
																																											  7.037167544	-0.231993155
																																											  7.044148861	-0.2383380301
																																											  7.0511301781	-0.244707321
																																											  7.0581114951	-0.2510930529
																																											  7.0650928121	-0.2574870079
																																											  7.0720741291	-0.263880669
																																											  7.0790554461	-0.2702653108
																																											  7.0860367631	-0.2766319355
																																											  7.0930180801	-0.2829713534
																																											  7.0999993971	-0.2892741928
																																											  7.1069807141	-0.2955308896
																																											  7.1139620311	-0.3017317467
																																											  7.1209433481	-0.307866931
																																											  7.1279246651	-0.3139265381
																																											  7.1349059822	-0.3199005626
																																											  7.1418872992	-0.3257789861
																																											  7.1488686162	-0.3315517393
																																											  7.1558499332	-0.337208795
																																											  7.1628312502	-0.3427401491
																																											  7.1698125672	-0.3481358894
																																											  7.1767938842	-0.353386183
																																											  7.1837752012	-0.3584813467
																																											  7.1907565182	-0.3634118654
																																											  7.1977378352	-0.3681683879
																																											  7.2047191522	-0.3727418296
																																											  7.2117004692	-0.3771233285
																																											  7.2186817862	-0.3813043186
																																											  7.2256631033	-0.3852765508
																																											  7.2326444203	-0.3890321131
																																											  7.2396257373	-0.3925634602
																																											  7.2466070543	-0.3958634494
																																											  7.2535883713	-0.3989253458
																																											  7.2605696883	-0.401742873
																																											  7.2675510053	-0.4043102074
																																											  7.2745323223	-0.4066220274
																																											  7.2815136393	-0.408673507
																																											  7.2884949563	-0.4104603639
																																											  7.2954762733	-0.4119788145
																																											  7.3024575903	-0.413225672
																																											  7.3094389074	-0.4141983016
																																											  7.3164202244	-0.4148946425
																																											  7.3234015414	-0.4153132062
																																											  7.3303828584	-0.4154531089
																																											  7.3373641754	-0.4153140619
																																											  7.3443454924	-0.4148963539
																																											  7.3513268094	-0.4142008688
																																											  7.3583081264	-0.4132290873
																																											  7.3652894434	-0.4119830779
																																											  7.3722707604	-0.41046547
																																											  7.3792520774	-0.4086794689
																																											  7.3862333944	-0.4066288244
																																											  7.3932147114	-0.4043178395
																																											  7.4001960285	-0.4017513337
																																											  7.4071773455	-0.3989346275
																																											  7.4141586625	-0.3958735522
																																											  7.4211399795	-0.3925743786
																																											  7.4281212965	-0.3890438394
																																											  7.4351026135	-0.3852890722
																																											  7.4420839305	-0.3813176339
																																											  7.4490652475	-0.3771374246
																																											  7.4560465645	-0.372756699
																																											  7.4630278815	-0.3681840317
																																											  7.4700091985	-0.3634282695
																																											  7.4769905155	-0.3584985122
																																											  7.4839718326	-0.3534040946
																																											  7.4909531496	-0.3481545342
																																											  7.4979344666	-0.3427595347
																																											  7.5049157836	-0.3372289008
																																											  7.5118971006	-0.3315725641
																																											  7.5188784176	-0.325800517
																																											  7.5258597346	-0.3199227995
																																											  7.5328410516	-0.3139494604
																																											  7.5398223686	-0.3078905464
																																											  7.5468036856	-0.301756041
																																											  7.5537850026	-0.2955558694
																																											  7.5607663196	-0.289299845
																																											  7.5677476366	-0.2829976781
																																											  7.5747289537	-0.2766589261
																																											  7.5817102707	-0.2702929597
																																											  7.5886915877	-0.2639089828
																																											  7.5956729047	-0.2575159735
																																											  7.6026542217	-0.2511226844
																																											  7.6096355387	-0.2447376109
																																											  7.6166168557	-0.2383689924
																																											  7.6235981727	-0.2320247756
																																											  7.6305794897	-0.2257126337
																																											  7.6375608067	-0.2194399231
																																											  7.6445421237	-0.2132136751
																																											  7.6515234407	-0.2070406202
																																											  7.6585047578	-0.200927142
																																											  7.6654860748	-0.1948792811
																																											  7.6724673918	-0.1889027465
																																											  7.6794487088	-0.1830028988
																																											  7.6864300258	-0.177184746
																																											  7.6934113428	-0.1714529666
																																											  7.7003926598	-0.1658118668
																																											  7.7073739768	-0.1602654211
																																											  7.7143552938	-0.154817249
																																											  7.7213366108	-0.1494706677
																																											  7.7283179278	-0.1442286037
																																											  7.7352992448	-0.1390937189
																																											  7.7422805618	-0.1340682998
																																											  7.7492618789	-0.1291543499
																																											  7.7562431959	-0.1243535701
																																											  7.7632245129	-0.1196673379
																																											  7.7702058299	-0.1150967933
																																											  7.7771871469	-0.1106427575
																																											  7.7841684639	-0.1063058031
																																											  7.7911497809	-0.1020862557
																																											  7.7981310979	-0.0979841803
																																											  7.8051124149	-0.0939994305
																																											  7.8120937319	-0.0901316222
																																											  7.8190750489	-0.0863801795
																																											  7.8260563659	-0.0827443333
																																											  7.833037683	-0.0792231258
																																											  7.840019	-0.0758154052
																																											  7.847000317	-0.0725199141
																																											  7.853981634	-0.0693351839
																																											  7.860962951	-0.0662596656
																																											  7.867944268	-0.0632916551
																																											  7.874925585	-0.0604293454
																																											  7.881906902	-0.0576708348
																																											  7.888888219	-0.0550140973
																																											  7.895869536	-0.0524570815
																																											  7.902850853	-0.0499976126
																																											  7.90983217	-0.0476334812
																																											  7.916813487	-0.0453624255
																																											  7.9237948041	-0.0431821307
																																											  7.9307761211	-0.0410902616
																																											  7.9377574381	-0.0390844306
																																											  7.9447387551	-0.0371622753
																																											  7.9517200721	-0.0353213692
																																											  7.9587013891	-0.0335593258
																																											  7.9656827061	-0.0318737382
																																											  7.9726640231	-0.0302622082
																																											  7.9796453401	-0.0287223461
																																											  7.9866266571	-0.0272517915
																																											  7.9936079741	-0.0258482178
																																											  8.0005892911	-0.0245092993
																																											  8.0075706081	-0.0232327452
																																											  8.0145519252	-0.0220163252
																																											  8.0215332422	-0.0208578266
																																											  8.0285145592	-0.0197550799
																																											  8.0354958762	-0.0187059765
																																											  8.0424771932	-0.0177084217
																																											  8.0494585102	-0.0167604056
																																											  8.0564398272	-0.0158599302
																																											  8.0634211442	-0.0150050907
																																											  8.0704024612	-0.0141940171
																																											  8.0773837782	-0.013424874
																																											  8.0843650952	-0.0126959205
																																											  8.0913464122	-0.0120054275
																																											  8.0983277293	-0.0113517658
																																											  8.1053090463	-0.0107333213
																																											  8.1122903633	-0.0101485787
																																											  8.1192716803	-0.0095960303
																																											  8.1262529973	-0.0090742659
																																											  8.1332343143	-0.0085819069
																																											  8.1402156313	-0.0081176417
																																											  8.1471969483	-0.0076802047
																																											  8.1541782653	-0.0072684046
																																											  8.1611595823	-0.0068810658
																																											  8.1681408993	-0.0065171046
																																											  8.1751222163	-0.0061754634
																																											  8.1821035333	-0.0058551474
																																											  8.1890848504	-0.0055552196
																																											  8.1960661674	-0.005274761
																																											  8.2030474844	-0.0050129377
																																											  8.2100288014	-0.004768949
																																											  8.2170101184	-0.0045420357
																																											  8.2239914354	-0.0043314916
																																											  8.2309727524	-0.0041366463
																																											  8.2379540694	-0.0039568891
																																											  8.2449353864	-0.0037916376
																																											  8.2519167034	-0.0036403678
																																											  8.2588980204	-0.0035025763
																																											  8.2658793374	-0.0033778206
																																											  8.2728606545	-0.0032656897
																																											  8.2798419715	-0.0031658254
																																											  8.2868232885	-0.0030778828
																																											  8.2938046055	-0.0030015757
																																											  8.3007859225	-0.0029366706
																																											  8.3077672395	-0.0028829236
																																											  8.3147485565	-0.0028401936
																																											  8.3217298735	-0.0028083212
																																											  8.3287111905	-0.0027872129
																																											  8.3356925075	-0.0027768277
																																											  8.3426738245	-0.0027771143
																																											  8.3496551415	-0.0027881066
																																											  8.3566364585	-0.0028098575
																																											  8.3636177756	-0.0028424701
																																											  8.3705990926	-0.0028860582
																																											  8.3775804096	-0.0029407997
																																											  8.3845617266	-0.0030069256
																																											  8.3915430436	-0.0030846668
																																											  8.3985243606	-0.0031743369
																																											  8.4055056776	-0.0032762623
																																											  8.4124869946	-0.0033908289
																																											  8.4194683116	-0.0035184686
																																											  8.4264496286	-0.003659639
																																											  8.4334309456	-0.0038148802
																																											  8.4404122626	-0.0039847465
																																											  8.4473935797	-0.0041698506
																																											  8.4543748967	-0.0043708692
																																											  8.4613562137	-0.0045885238
																																											  8.4683375307	-0.0048235864
																																											  8.4753188477	-0.0050768922
																																											  8.4823001647	-0.0053493219
																																											  8.4892814817	-0.0056418343
																																											  8.4962627987	-0.0059554305
																																											  8.5032441157	-0.0062911983
																																											  8.5102254327	-0.0066502625
																																											  8.5172067497	-0.0070338399
																																											  8.5241880667	-0.0074432104
																																											  8.5311693837	-0.007879721
																																											  8.5381507008	-0.0083448024
																																											  8.5451320178	-0.0088399502
																																											  8.5521133348	-0.0093667534
																																											  8.5590946518	-0.0099268714
																																											  8.5660759688	-0.0105220482
																																											  8.5730572858	-0.0111541374
																																											  8.5800386028	-0.0118250393
																																											  8.5870199198	-0.0125367787
																																											  8.5940012368	-0.0132914697
																																											  8.6009825538	-0.0140912922
																																											  8.6079638708	-0.0149385683
																																											  8.6149451878	-0.0158356832
																																											  8.6219265049	-0.0167851368
																																											  8.6289078219	-0.0177895419
																																											  8.6358891389	-0.0188516047
																																											  8.6428704559	-0.0199741299
																																											  8.6498517729	-0.0211600361
																																											  8.6568330899	-0.0224123636
																																											  8.6638144069	-0.0237342371
																																											  8.6707957239	-0.0251289081
																																											  8.6777770409	-0.0265997152
																																											  8.6847583579	-0.0281501388
																																											  8.6917396749	-0.0297837505
																																											  8.6987209919	-0.0315042011
																																											  8.7057023089	-0.033315303
																																											  8.712683626	-0.0352209282
																																											  8.719664943	-0.0372250594
																																											  8.72664626	-0.0393318019
																																											  8.733627577	-0.0415453236
																																											  8.740608894	-0.0438699003
																																											  8.747590211	-0.0463098843
																																											  8.754571528	-0.048869729
																																											  8.761552845	-0.0515539422
																																											  8.768534162	-0.0543671127
																																											  8.775515479	-0.0573138837
																																											  8.782496796	-0.0603989635
																																											  8.789478113	-0.0636270962
																																											  8.7964594301	-0.0670030595
																																											  8.8034407471	-0.0705316689
																																											  8.8104220641	-0.0742177315
																																											  8.8174033811	-0.0780660976
																																											  8.8243846981	-0.08208156
																																											  8.8313660151	-0.0862689129
																																											  8.8383473321	-0.0906329142
																																											  8.8453286491	-0.095178257
																																											  8.8523099661	-0.0999095803
																																											  8.8592912831	-0.1048314069
																																											  8.8662726001	-0.1099481976
																																											  8.8732539171	-0.1152642497
																																											  8.8802352341	-0.1207837401
																																											  8.8872165512	-0.1265106883
																																											  8.8941978682	-0.1324489174
																																											  8.9011791852	-0.1386020436
																																											  8.9081605022	-0.1449734769
																																											  8.9151418192	-0.1515663605
																																											  8.9221231362	-0.1583835782
																																											  8.9291044532	-0.1654277127
																																											  8.9360857702	-0.1727010186
																																											  8.9430670872	-0.1802054311
																																											  8.9500484042	-0.1879424967
																																											  8.9570297212	-0.1959133988
																																											  8.9640110382	-0.2041188759
																																											  8.9709923553	-0.2125592382
																																											  8.9779736723	-0.2212343524
																																											  8.9849549893	-0.230143572
																																											  8.9919363063	-0.2392857691
																																											  8.9989176233	-0.2486592711
																																											  9.0058989403	-0.2582618427
																																											  9.0128802573	-0.2680907052
																																											  9.0198615743	-0.2781424734
																																											  9.0268428913	-0.2884131572
																																											  9.0338242083	-0.2988981318
																																											  9.0408055253	-0.3095921411
																																											  9.0477868423	-0.320489272
																																											  9.0547681593	-0.331582943
																																											  9.0617494764	-0.3428658981
																																											  9.0687307934	-0.3543302024
																																											  9.0757121104	-0.3659672116
																																											  9.0826934274	-0.3777676066
																																											  9.0896747444	-0.3897213594
																																											  9.0966560614	-0.4018177486
																																											  9.1036373784	-0.4140453684
																																											  9.1106186954	-0.4263921298
																																											  9.1176000124	-0.438845252
																																											  9.1245813294	-0.4513913041
																																											  9.1315626464	-0.4640162092
																																											  9.1385439634	-0.4767052578
																																											  9.1455252805	-0.4894431115
																																											  9.1525065975	-0.5022138785
																																											  9.1594879145	-0.5150010698
																																											  9.1664692315	-0.5277877002
																																											  9.1734505485	-0.5405562612
																																											  9.1804318655	-0.5532888036
																																											  9.1874131825	-0.5659669389
																																											  9.1943944995	-0.5785718948
																																											  9.2013758165	-0.5910845596
																																											  9.2083571335	-0.6034855437
																																											  9.2153384505	-0.6157551974
																																											  9.2223197675	-0.6278736777
																																											  9.2293010845	-0.6398209934
																																											  9.2362824016	-0.6515770878
																																											  9.2432637186	-0.6631218437
																																											  9.2502450356	-0.6744351906
																																											  9.2572263526	-0.6854971369
																																											  9.2642076696	-0.6962878409
																																											  9.2711889866	-0.7067876507
																																											  9.2781703036	-0.7169771995
																																											  9.2851516206	-0.726837432
																																											  9.2921329376	-0.7363496897
																																											  9.2991142546	-0.745495761
																																											  9.3060955716	-0.7542579462
																																											  9.3130768886	-0.7626191172
																																											  9.3200582056	-0.7705627588
																																											  9.3270395227	-0.7780730564
																																											  9.3340208397	-0.7851349252
																																											  9.3410021567	-0.791734055
																																											  9.3479834737	-0.7978570141
																																											  9.3549647907	-0.8034912145
																																											  9.3619461077	-0.8086250401
																																											  9.3689274247	-0.8132478325
																																											  9.3759087417	-0.8173499463
																																											  9.3828900587	-0.8209227806
																																											  9.3898713757	-0.823958831
																																											  9.3968526927	-0.8264517017
																																											  9.4038340097	-0.8283960953
																																											  9.4108153268	-0.8297879121
																																											  9.4177966438	-0.8306241813
																																											  9.4247779608	-0.8309031362
																																											  9.4317592778	-0.8306241758
																																											  9.4387405948	-0.8297879087
																																											  9.4457219118	-0.828396094
																																											  9.4527032288	-0.826451696
																																											  9.4596845458	-0.8239588351
																																											  9.4666658628	-0.8209227803
																																											  9.4736471798	-0.8173499492
																																											  9.4806284968	-0.8132478386
																																											  9.4876098138	-0.8086250429
																																											  9.4945911308	-0.8034912215
																																											  9.5015724479	-0.7978570113
																																											  9.5085537649	-0.7917340576
																																											  9.5155350819	-0.7851349267
																																											  9.5225163989	-0.7780730567
																																											  9.5294977159	-0.7705627667
																																											  9.5364790329	-0.7626191185
																																											  9.5434603499	-0.7542579485
																																											  9.5504416669	-0.7454957654
																																											  9.5574229839	-0.7363496887
																																											  9.5644043009	-0.7268374342
																																											  9.5713856179	-0.7169771984
																																											  9.5783669349	-0.7067876473
																																											  9.585348252	-0.6962878353
																																											  9.592329569	-0.6854971378
																																											  9.599310886	-0.6744351903
																																											  9.606292203	-0.6631218434
																																											  9.61327352	-0.651577082
																																											  9.620254837	-0.6398209952
																																											  9.627236154	-0.6278736751
																																											  9.634217471	-0.6157551904
																																											  9.641198788	-0.6034855399
																																											  9.648180105	-0.5910845591
																																											  9.655161422	-0.578571891
																																											  9.662142739	-0.5659669328
																																											  9.669124056	-0.5532888094
																																											  9.6761053731	-0.5405562648
																																											  9.6830866901	-0.5277877017
																																											  9.6900680071	-0.5150010689
																																											  9.6970493241	-0.5022138755
																																											  9.7040306411	-0.4894431073
																																											  9.7110119581	-0.476705258
																																											  9.7179932751	-0.4640162136
																																											  9.7249745921	-0.4513913063
																																											  9.7319559091	-0.4388452433
																																											  9.7389372261	-0.4263921244
																																											  9.7459185431	-0.414045365
																																											  9.7528998601	-0.4018177463
																																											  9.7598811772	-0.3897213582
																																											  9.7668624942	-0.3777676043
																																											  9.7738438112	-0.3659672146
																																											  9.7808251282	-0.3543302021
																																											  9.7878064452	-0.3428659064
																																											  9.7947877622	-0.3315829437
																																											  9.8017690792	-0.3204892715
																																											  9.8087503962	-0.3095921439
																																											  9.8157317132	-0.298898128
																																											  9.8227130302	-0.2884131512
																																											  9.8296943472	-0.2781424771
																																											  9.8366756642	-0.2680907066
																																											  9.8436569812	-0.2582618408
																																											  9.8506382983	-0.2486592615
																																											  9.8576196153	-0.2392857692
																																											  9.8646009323	-0.2301435775
																																											  9.8715822493	-0.2212343513
																																											  9.8785635663	-0.2125592414
																																											  9.8855448833	-0.2041188703
																																											  9.8925262003	-0.1959134007
																																											  9.8995075173	-0.1879424996
																																											  9.9064888343	-0.1802054296
																																											  9.9134701513	-0.1727010192
																																											  9.9204514683	-0.1654277098
																																											  9.9274327853	-0.1583835775
																																											  9.9344141024	-0.1515663617
																																											  9.9413954194	-0.1449734792
																																											  9.9483767364	-0.1386020436
																																											  9.9553580534	-0.1324489139
																																											  9.9623393704	-0.1265106922
																																											  9.9693206874	-0.1207837407
																																											  9.9763020044	-0.1152642502
																																											  9.9832833214	-0.1099481924
																																											  9.9902646384	-0.1048314047
																																											  9.9972459554	-0.0999095813
																																											  10.0042272724	-0.0951782545
																																											  10.0112085894	-0.0906329136
																																											  10.0181899064	-0.0862689121
																																											  10.0251712235	-0.0820815634
																																											  10.0321525405	-0.0780660931
																																											  10.0391338575	-0.0742177365
																																											  10.0461151745	-0.0705316682
																																											  10.0530964915	-0.0670030606
																																											  10.0600778085	-0.063627096
																																											  10.0670591255	-0.0603989597
																																											  10.0740404425	-0.057313885
																																											  10.0810217595	-0.0543671114
																																											  10.0880030765	-0.0515539448
																																											  10.0949843935	-0.0488697248
																																											  10.1019657105	-0.0463098828
																																											  10.1089470276	-0.0438699005
																																											  10.1159283446	-0.0415453234
																																											  10.1229096616	-0.0393318033
																																											  10.1298909786	-0.0372250614
																																											  10.1368722956	-0.0352209285
																																											  10.1438536126	-0.0333153016
																																											  10.1508349296	-0.0315042034
																																											  10.1578162466	-0.0297837445
																																											  10.1647975636	-0.0281501428
																																											  10.1717788806	-0.0265997174
																																											  10.1787601976	-0.025128904
																																											  10.1857415146	-0.0237342353
																																											  10.1927228316	-0.0224123598
																																											  10.1997041487	-0.0211600422
																																											  10.2066854657	-0.0199741305
																																											  10.2136667827	-0.018851601
																																											  10.2206480997	-0.0177895435
																																											  10.2276294167	-0.0167851328
																																											  10.2346107337	-0.0158356767
																																											  10.2415920507	-0.0149385625
																																											  10.2485733677	-0.0140912892
																																											  10.2555546847	-0.013291464
																																											  10.2625360017	-0.0125367767
																																											  10.2695173187	-0.0118250397
																																											  10.2764986357	-0.0111541402
																																											  10.2834799528	-0.0105220533
																																											  10.2904612698	-0.009926871
																																											  10.2974425868	-0.0093667517
																																											  10.3044239038	-0.0088399514
																																											  10.3114052208	-0.0083447966
																																											  10.3183865378	-0.0078797199
																																											  10.3253678548	-0.0074432094
																																											  10.3323491718	-0.0070338325
																																											  10.3393304888	-0.0066502603
																																											  10.3463118058	-0.0062911859
																																											  10.3532931228	-0.0059554294
																																											  10.3602744398	-0.0056418301
																																											  10.3672557568	-0.005349322
																																											  10.3742370739	-0.0050768907
																																											  10.3812183909	-0.004823582
																																											  10.3881997079	-0.0045885227
																																											  10.3951810249	-0.004370869
																																											  10.4021623419	-0.0041698464
																																											  10.4091436589	-0.0039847369
																																											  10.4161249759	-0.0038148692
																																											  10.4231062929	-0.0036596369
																																											  10.4300876099	-0.0035184597
																																											  10.4370689269	-0.0033908269
																																											  10.4440502439	-0.0032762545
																																											  10.4510315609	-0.003174323
																																											  10.458012878	-0.0030846656
																																											  10.464994195	-0.0030069223
																																											  10.471975512	-0.0029408023
																																											  10.478956829	-0.0028860486
																																											  10.485938146	-0.0028424584
																																											  10.492919463	-0.0028098559
																																											  10.49990078	-0.0027880924
																																											  10.506882097	-0.0027771008
																																											  10.513863414	-0.0027768127
																																											  10.520844731	-0.0027872063
																																											  10.527826048	-0.0028083076
																																											  10.534807365	-0.0028401817
																																											  10.541788682	-0.0028829066
																																											  10.5487699991	-0.0029366483
																																											  10.5557513161	-0.0030015704
																																											  10.5627326331	-0.0030778617
																																											  10.5697139501	-0.0031657997
																																											  10.5766952671	-0.003265673
																																											  10.5836765841	-0.0033778014
																																											  10.5906579011	-0.0035025525
																																											  10.5976392181	-0.0036403439
																																											  10.6046205351	-0.0037916192
																																											  10.6116018521	-0.0039568608
																																											  10.6185831691	-0.0041366165
																																											  10.6255644861	-0.0043314588
																																											  10.6325458031	-0.0045420038
																																											  10.6395271202	-0.0047689151
																																											  10.6465084372	-0.0050129042
																																											  10.6534897542	-0.0052747237
																																											  10.6604710712	-0.0055551739
																																											  10.6674523882	-0.0058551029
																																											  10.6744337052	-0.0061754207
																																											  10.6814150222	-0.0065170555
																																											  10.6883963392	-0.0068810115
																																											  10.6953776562	-0.0072683462
																																											  10.7023589732	-0.0076801451
																																											  10.7093402902	-0.0081175795
																																											  10.7163216072	-0.0085818423
																																											  10.7233029243	-0.0090741904
																																											  10.7302842413	-0.0095959524
																																											  10.7372655583	-0.010148499
																																											  10.7442468753	-0.0107332456
																																											  10.7512281923	-0.0113516811
																																											  10.7582095093	-0.0120053347
																																											  10.7651908263	-0.0126958244
																																											  10.7721721433	-0.0134247705
																																											  10.7791534603	-0.0141939049
																																											  10.7861347773	-0.0150049736
																																											  10.7931160943	-0.0158598096
																																											  10.8000974113	-0.016760265
																																											  10.8070787283	-0.0177082865
																																											  10.8140600454	-0.0187058328
																																											  10.8210413624	-0.0197549297
																																											  10.8280226794	-0.0208576725
																																											  10.8350039964	-0.0220161596
																																											  10.8419853134	-0.0232325666
																																											  10.8489666304	-0.0245091014
																																											  10.8559479474	-0.025848021
																																											  10.8629292644	-0.0272515876
																																											  10.8699105814	-0.0287221285
																																											  10.8768918984	-0.0302619678
																																											  10.8838732154	-0.0318734914
																																											  10.8908545324	-0.0335590668
																																											  10.8978358495	-0.0353211037
																																											  10.9048171665	-0.0371619826
																																											  10.9117984835	-0.0390841327
																																											  10.9187798005	-0.0410899357
																																											  10.9257611175	-0.0431817937
																																											  10.9327424345	-0.0453620708
																																											  10.9397237515	-0.047633113
																																											  10.9467050685	-0.0499972214
																																											  10.9536863855	-0.0524566735
																																											  10.9606677025	-0.0550136709
																																											  10.9676490195	-0.0576703857
																																											  10.9746303365	-0.0604288797
																																											  10.9816116535	-0.063291169
																																											  10.9885929706	-0.0662591534
																																											  10.9955742876	-0.0693346497
																																											  11.0025556046	-0.0725193507
																																											  11.0095369216	-0.0758148213
																																											  11.0165182386	-0.0792225125
																																											  11.0234995556	-0.0827436934
																																											  11.0304808726	-0.08637951
																																											  11.0374621896	-0.0901309191
																																											  11.0444435066	-0.093998696
																																											  11.0514248236	-0.097983422
																																											  11.0584061406	-0.1020854658
																																											  11.0653874576	-0.1063049836
																																											  11.0723687747	-0.1106419005
																																											  11.0793500917	-0.1150959032
																																											  11.0863314087	-0.1196664158
																																											  11.0933127257	-0.1243526054
																																											  11.1002940427	-0.1291533516
																																											  11.1072753597	-0.1340672588
																																											  11.1142566767	-0.1390926384
																																											  11.1212379937	-0.1442274927
																																											  11.1282193107	-0.1494695063
																																											  11.1352006277	-0.1548160526
																																											  11.1421819447	-0.1602641687
																																											  11.1491632617	-0.1658105794
																																											  11.1561445787	-0.1714516333
																																											  11.1631258958	-0.1771833773
																																											  11.1701072128	-0.1830014734
																																											  11.1770885298	-0.1889012811
																																											  11.1840698468	-0.194877766
																																											  11.1910511638	-0.2009255872
																																											  11.1980324808	-0.2070390162
																																											  11.2050137978	-0.2132120232
																																											  11.2119951148	-0.2194382184
																																											  11.2189764318	-0.2257108876
																																											  11.2259577488	-0.2320229783
																																											  11.2329390658	-0.2383671387
																																											  11.2399203828	-0.2447357156
																																											  11.2469016999	-0.2511207367
																																											  11.2538830169	-0.2575139729
																																											  11.2608643339	-0.2639069347
																																											  11.2678456509	-0.2702908615
																																											  11.2748269679	-0.2766567792
																																											  11.2818082849	-0.2829954824
																																											  11.2887896019	-0.289297599
																																											  11.2957709189	-0.2955535745
																																											  11.3027522359	-0.3017537016
																																											  11.3097335529	-0.3078881568
																																											  11.3167148699	-0.3139470301
																																											  11.3236961869	-0.3199203137
																																											  11.3306775039	-0.3257979922
																																											  11.337658821	-0.3315699884
																																											  11.344640138	-0.3372262784
																																											  11.351621455	-0.3427568782
																																											  11.358602772	-0.348151842
																																											  11.365584089	-0.3534013451
																																											  11.372565406	-0.3584957292
																																											  11.379546723	-0.3634254506
																																											  11.38652804	-0.3681811782
																																											  11.393509357	-0.3727538088
																																											  11.400490674	-0.3771345016
																																											  11.407471991	-0.3813146684
																																											  11.414453308	-0.3852860779
																																											  11.4214346251	-0.3890408132
																																											  11.4284159421	-0.3925713348
																																											  11.4353972591	-0.3958704765
																																											  11.4423785761	-0.3989315317
																																											  11.4493598931	-0.4017482113
																																											  11.4563412101	-0.404314696
																																											  11.4633225271	-0.4066256685
																																											  11.4703038441	-0.4086762886
																																											  11.4772851611	-0.4104622866
																																											  11.4842664781	-0.4119798799
																																											  11.4912477951	-0.4132258789
																																											  11.4982291121	-0.4141976494
																																											  11.5052104291	-0.4148931254
																																											  11.5121917462	-0.4153108308
																																											  11.5191730632	-0.4154498841
																																											  11.5261543802	-0.4153099772
																																											  11.5331356972	-0.4148914181
																																											  11.5401170142	-0.4141950885
																																											  11.5470983312	-0.413222472
																																											  11.5540796482	-0.4119756129
																																											  11.5610609652	-0.4104571736
																																											  11.5680422822	-0.4086703436
																																											  11.5750235992	-0.4066188775
																																											  11.5820049162	-0.4043070667
																																											  11.5889862332	-0.4017397576
																																											  11.5959675503	-0.3989222472
																																											  11.6029488673	-0.3958603753
																																											  11.6099301843	-0.3925604179
																																											  11.6169115013	-0.3890290947
																																											  11.6238928183	-0.3852735579
																																											  11.6308741353	-0.3813013545
																																											  11.6378554523	-0.3771203937
																																											  11.6448367693	-0.3727389363
																																											  11.6518180863	-0.3681655269
																																											  11.6587994033	-0.3634090345
																																											  11.6657807203	-0.3584785637
																																											  11.6727620373	-0.3533834366
																																											  11.6797433543	-0.3481331851
																																											  11.6867246714	-0.3427374935
																																											  11.6937059884	-0.3372061735
																																											  11.7006873054	-0.3315491633
																																											  11.7076686224	-0.3257764555
																																											  11.7146499394	-0.3198980861
																																											  11.7216312564	-0.3139241052
																																											  11.7286125734	-0.3078645486
																																											  11.7355938904	-0.3017294035
																																											  11.7425752074	-0.2955285931
																																											  11.7495565244	-0.2892719505
																																											  11.7565378414	-0.2829691658
																																											  11.7635191584	-0.2766297944
																																											  11.7705004754	-0.2702632162
																																											  11.7774817925	-0.2638786223
																																											  11.7844631095	-0.2574850065
																																											  11.7914444265	-0.2510911022
																																											  11.7984257435	-0.2447054216
																																											  11.8054070605	-0.2383361831
																																											  11.8123883775	-0.2319913556
																																											  11.8193696945	-0.2256785968
																																											  11.8263510115	-0.2194052518
																																											  11.8333323285	-0.2131783733
																																											  11.8403136455	-0.2070046765
																																											  11.8472949625	-0.200890536
																																											  11.8542762795	-0.1948420087
																																											  11.8612575966	-0.1888647894
																																											  11.8682389136	-0.182964254
																																											  11.8752202306	-0.1771453943
																																											  11.8822015476	-0.171412878
																																											  11.8891828646	-0.1657710226
																																											  11.8961641816	-0.1602238027
																																											  11.9031454986	-0.154774833
																																											  11.9101268156	-0.149427419
																																											  11.9171081326	-0.1441844997
																																											  11.9240894496	-0.1390487105
																																											  11.9310707666	-0.1340223667
																																											  11.9380520836	-0.1291074497
																																											  11.9450334006	-0.1243056643
																																											  11.9520147177	-0.1196183836
																																											  11.9589960347	-0.115046743
																																											  11.9659773517	-0.1105915526
																																											  11.9729586687	-0.106253397
																																											  11.9799399857	-0.1020325874
																																											  11.9869213027	-0.0979291856
																																											  11.9939026197	-0.093943042
																																											  12.0008839367	-0.0900737803
																																											  12.0078652537	-0.0863207985
																																											  12.0148465707	-0.0826833418
																																											  12.0218278877	-0.0791604321
																																											  12.0288092047	-0.0757509295
																																											  12.0357905218	-0.0724535445
																																											  12.0427718388	-0.0692668391
																																											  12.0497531558	-0.0661892213
																																											  12.0567344728	-0.0632190089
																																											  12.0637157898	-0.0603543747
																																											  12.0706971068	-0.0575933947
																																											  12.0776784238	-0.0549340745
																																											  12.0846597408	-0.0523743103
																																											  12.0916410578	-0.049911948
																																											  12.0986223748	-0.0475447669
																																											  12.1056036918	-0.0452704741
																																											  12.1125850088	-0.0430867683
																																											  12.1195663258	-0.0409912812
																																											  12.1265476429	-0.0389816494
																																											  12.1335289599	-0.037055447
																																											  12.1405102769	-0.0352102784
																																											  12.1474915939	-0.0334437142
																																											  12.1544729109	-0.0317533372
																																											  12.1614542279	-0.030136745
																																											  12.1684355449	-0.0285915324
																																											  12.1754168619	-0.0271152993
																																											  12.1823981789	-0.0257057141
																																											  12.1893794959	-0.0243604255
																																											  12.1963608129	-0.0230771376
																																											  12.2033421299	-0.0218535688
																																											  12.210323447	-0.0206874903
																																											  12.217304764	-0.0195767093
																																											  12.224286081	-0.0185190849
																																											  12.231267398	-0.0175124992
																																											  12.238248715	-0.0165549036
																																											  12.245230032	-0.0156442666
																																											  12.252211349	-0.0147786396
																																											  12.259192666	-0.0139561192
																																											  12.266173983	-0.0131748358
																																											  12.2731553	-0.0124329771
																																											  12.280136617	-0.0117288014
																																											  12.287117934	-0.0110605941
																																											  12.294099251	-0.0104267068
																																											  12.3010805681	-0.0098255518
																																											  12.3080618851	-0.0092555718
																																											  12.3150432021	-0.0087152776
																																											  12.3220245191	-0.0082032335
																																											  12.3290058361	-0.007718035
																																											  12.3359871531	-0.0072583503
																																											  12.3429684701	-0.0068228845
																																											  12.3499497871	-0.0064103905
																																											  12.3569311041	-0.0060196797
																																											  12.3639124211	-0.0056495764
																																											  12.3708937381	-0.0052989787
																																											  12.3778750551	-0.0049668402
																																											  12.3848563722	-0.0046521099
																																											  12.3918376892	-0.0043538064
																																											  12.3988190062	-0.0040709948
																																											  12.4058003232	-0.0038027543
																																											  12.4127816402	-0.0035482283
																																											  12.4197629572	-0.0033065566
																																											  12.4267442742	-0.0030769433
																																											  12.4337255912	-0.0028586162
																																											  12.4407069082	-0.0026508323
																																											  12.4476882252	-0.0024528531
																																											  12.4546695422	-0.0022640095
																																											  12.4616508592	-0.0020836258
																																											  12.4686321762	-0.0019110654
																																											  12.4756134933	-0.0017456992
																																											  12.4825948103	-0.0015869471
																																											  12.4895761273	-0.0014341984
																																											  12.4965574443	-0.0012869163
																																											  12.5035387613	-0.0011445498
																																											  12.5105200783	-0.0010065556
																																											  12.5175013953	-0.000872424
																																											  12.5244827123	-0.0007416386
																																											  12.5314640293	-0.0006137125
																																											  12.5384453463	-0.000488148
																																											  12.5454266633	-0.0003644655
																																											  12.5524079803	-0.0002421955
																																											  12.5593892974	-0.0001208641
																																											  12.5663706144	1.14903999997532E-008
																																											      };
																																												      \addplot[smooth, red]  table[x=angle,y=energy] {
																																														      angle energy
																																															   0	0.0033957422
																																															   0.006981317	0.0034023092
																																															   0.013962634	0.0034220302
																																															   0.020943951	0.0034549693
																																															   0.027925268	0.0035012598
																																															   0.034906585	0.0035610578
																																															   0.041887902	0.0036345792
																																															   0.0488692191	0.0037220864
																																															   0.0558505361	0.0038238939
																																															   0.0628318531	0.0039403683
																																															   0.0698131701	0.0040719088
																																															   0.0767944871	0.0042189989
																																															   0.0837758041	0.004382143
																																															   0.0907571211	0.0045619073
																																															   0.0977384381	0.0047589218
																																															   0.1047197551	0.0049738688
																																															   0.1117010721	0.0052074825
																																															   0.1186823891	0.0054605709
																																															   0.1256637061	0.0057339766
																																															   0.1326450232	0.0060286173
																																															   0.1396263402	0.0063454874
																																															   0.1466076572	0.0066856152
																																															   0.1535889742	0.0070501253
																																															   0.1605702912	0.0074401966
																																															   0.1675516082	0.0078570829
																																															   0.1745329252	0.0083020998
																																															   0.1815142422	0.0087766463
																																															   0.1884955592	0.0092821954
																																															   0.1954768762	0.009820287
																																															   0.2024581932	0.010392573
																																															   0.2094395102	0.0110007377
																																															   0.2164208272	0.0116465891
																																															   0.2234021443	0.0123319959
																																															   0.2303834613	0.0130589211
																																															   0.2373647783	0.0138294255
																																															   0.2443460953	0.0146456293
																																															   0.2513274123	0.0155097907
																																															   0.2583087293	0.0164242132
																																															   0.2652900463	0.0173913112
																																															   0.2722713633	0.0184136007
																																															   0.2792526803	0.0194936783
																																															   0.2862339973	0.0206342587
																																															   0.2932153143	0.0218381139
																																															   0.3001966313	0.0231081561
																																															   0.3071779484	0.0244473494
																																															   0.3141592654	0.0258587804
																																															   0.3211405824	0.027345626
																																															   0.3281218994	0.0289111494
																																															   0.3351032164	0.0305586968
																																															   0.3420845334	0.0322917212
																																															   0.3490658504	0.0341137464
																																															   0.3560471674	0.0360283896
																																															   0.3630284844	0.038039335
																																															   0.3700098014	0.040150358
																																															   0.3769911184	0.0423652859
																																															   0.3839724354	0.0446880429
																																															   0.3909537524	0.0471225788
																																															   0.3979350695	0.0496729131
																																															   0.4049163865	0.0523431184
																																															   0.4118977035	0.0551372944
																																															   0.4188790205	0.0580595753
																																															   0.4258603375	0.0611141227
																																															   0.4328416545	0.0643051123
																																															   0.4398229715	0.0676367184
																																															   0.4468042885	0.0711131037
																																															   0.4537856055	0.0747384069
																																															   0.4607669225	0.078516745
																																															   0.4677482395	0.0824521895
																																															   0.4747295565	0.0865487403
																																															   0.4817108736	0.0908103203
																																															   0.4886921906	0.0952407861
																																															   0.4956735076	0.0998438655
																																															   0.5026548246	0.1046231636
																																															   0.5096361416	0.1095821619
																																															   0.5166174586	0.1147241682
																																															   0.5235987756	0.1200523115
																																															   0.5305800926	0.1255695517
																																															   0.5375614096	0.1312785915
																																															   0.5445427266	0.1371819493
																																															   0.5515240436	0.1432818386
																																															   0.5585053606	0.1495802215
																																															   0.5654866776	0.1560787812
																																															   0.5724679947	0.1627788343
																																															   0.5794493117	0.1696814211
																																															   0.5864306287	0.1767871639
																																															   0.5934119457	0.1840963633
																																															   0.6003932627	0.1916088544
																																															   0.6073745797	0.199324122
																																															   0.6143558967	0.2072411542
																																															   0.6213372137	0.2153585183
																																															   0.6283185307	0.2236742849
																																															   0.6352998477	0.2321860234
																																															   0.6422811647	0.2408908218
																																															   0.6492624817	0.2497852093
																																															   0.6562437987	0.2588652004
																																															   0.6632251158	0.2681262115
																																															   0.6702064328	0.2775631506
																																															   0.6771877498	0.2871703063
																																															   0.6841690668	0.2969413926
																																															   0.6911503838	0.3068695299
																																															   0.6981317008	0.3169472434
																																															   0.7051130178	0.3271664586
																																															   0.7120943348	0.3375184858
																																															   0.7190756518	0.3479940486
																																															   0.7260569688	0.3585832614
																																															   0.7330382858	0.3692756535
																																															   0.7400196028	0.3800601658
																																															   0.7470009199	0.3909251585
																																															   0.7539822369	0.4018584443
																																															   0.7609635539	0.4128472721
																																															   0.7679448709	0.4238783731
																																															   0.7749261879	0.4349379723
																																															   0.7819075049	0.4460118031
																																															   0.7888888219	0.4570851449
																																															   0.7958701389	0.4681428428
																																															   0.8028514559	0.4791693409
																																															   0.8098327729	0.4901487166
																																															   0.8168140899	0.501064722
																																															   0.8237954069	0.5119008045
																																															   0.8307767239	0.5226401628
																																															   0.837758041	0.5332657845
																																															   0.844739358	0.5437604825
																																															   0.851720675	0.5541069501
																																															   0.858701992	0.5642878041
																																															   0.865683309	0.5742856434
																																															   0.872664626	0.5840830717
																																															   0.879645943	0.5936627737
																																															   0.88662726	0.6030075798
																																															   0.893608577	0.6121004522
																																															   0.900589894	0.6209246346
																																															   0.907571211	0.6294636131
																																															   0.914552528	0.6377012419
																																															   0.9215338451	0.6456217415
																																															   0.9285151621	0.6532097859
																																															   0.9354964791	0.6604505338
																																															   0.9424777961	0.6673296917
																																															   0.9494591131	0.6738335647
																																															   0.9564404301	0.6799490751
																																															   0.9634217471	0.6856638588
																																															   0.9704030641	0.6909662437
																																															   0.9773843811	0.6958453591
																																															   0.9843656981	0.7002911435
																																															   0.9913470151	0.7042943477
																																															   0.9983283321	0.7078466345
																																															   1.0053096491	0.7109405541
																																															   1.0122909662	0.713569611
																																															   1.0192722832	0.7157282424
																																															   1.0262536002	0.7174118856
																																															   1.0332349172	0.7186169908
																																															   1.0402162342	0.7193409766
																																															   1.0471975512	0.7195823085
																																															   1.0541788682	0.7193404776
																																															   1.0611601852	0.7186160004
																																															   1.0681415022	0.7174104115
																																															   1.0751228192	0.7157262704
																																															   1.0821041362	0.7135671411
																																															   1.0890854532	0.710937608
																																															   1.0960667703	0.707843197
																																															   1.1030480873	0.7042904275
																																															   1.1100294043	0.7002867407
																																															   1.1170107213	0.6958404812
																																															   1.1239920383	0.6909608841
																																															   1.1309733553	0.6856580177
																																															   1.1379546723	0.679942774
																																															   1.1449359893	0.6738267972
																																															   1.1519173063	0.6673224653
																																															   1.1588986233	0.6604428497
																																															   1.1658799403	0.653201644
																																															   1.1728612573	0.6456131495
																																															   1.1798425743	0.6376922084
																																															   1.1868238914	0.6294541447
																																															   1.1938052084	0.6209147247
																																															   1.2007865254	0.6120901095
																																															   1.2077678424	0.6029968042
																																															   1.2147491594	0.5936515871
																																															   1.2217304764	0.5840714609
																																															   1.2287117934	0.5742736161
																																															   1.2356931104	0.5642753744
																																															   1.2426744274	0.5540941115
																																															   1.2496557444	0.5437472436
																																															   1.2566370614	0.5332521519
																																															   1.2636183784	0.5226261375
																																															   1.2705996955	0.5118863854
																																															   1.2775810125	0.501049919
																																															   1.2845623295	0.4901335285
																																															   1.2915436465	0.4791537612
																																															   1.2985249635	0.468126878
																																															   1.3055062805	0.4570688037
																																															   1.3124875975	0.445995078
																																															   1.3194689145	0.4349208631
																																															   1.3264502315	0.4238608865
																																															   1.3334315485	0.4128293939
																																															   1.3404128655	0.4018401887
																																															   1.3473941825	0.3909065177
																																															   1.3543754995	0.3800411323
																																															   1.3613568166	0.3692562274
																																															   1.3683381336	0.3585634339
																																															   1.3753194506	0.3479738199
																																															   1.3823007676	0.3374978405
																																															   1.3892820846	0.3271453892
																																															   1.3962634016	0.3169257477
																																															   1.4032447186	0.3068476003
																																															   1.4102260356	0.2969190128
																																															   1.4172073526	0.2871474688
																																															   1.4241886696	0.277539838
																																															   1.4311699866	0.2681024227
																																															   1.4381513036	0.2588408909
																																															   1.4451326207	0.2497603901
																																															   1.4521139377	0.2408654634
																																															   1.4590952547	0.2321601086
																																															   1.4660765717	0.2236477822
																																															   1.4730578887	0.2153314168
																																															   1.4800392057	0.2072134301
																																															   1.4870205227	0.1992957362
																																															   1.4940018397	0.1915797961
																																															   1.5009831567	0.1840665782
																																															   1.5079644737	0.1767566412
																																															   1.5149457907	0.1696501065
																																															   1.5219271077	0.1627467084
																																															   1.5289084247	0.1560457886
																																															   1.5358897418	0.1495463351
																																															   1.5428710588	0.1432469966
																																															   1.5498523758	0.1371461093
																																															   1.5568336928	0.1312417113
																																															   1.5638150098	0.1255315597
																																															   1.5707963268	0.1200131643
																																															   1.5777776438	0.1146837952
																																															   1.5847589608	0.1095405035
																																															   1.5917402778	0.1045801473
																																															   1.5987215948	0.0997994174
																																															   1.6057029118	0.0951948248
																																															   1.6126842288	0.0907627774
																																															   1.6196655459	0.0864995053
																																															   1.6266468629	0.0824011788
																																															   1.6336281799	0.0784638675
																																															   1.6406094969	0.0746835422
																																															   1.6475908139	0.071056151
																																															   1.6545721309	0.0675775496
																																															   1.6615534479	0.0642436103
																																															   1.6685347649	0.0610501422
																																															   1.6755160819	0.0579929762
																																															   1.6824973989	0.0550679217
																																															   1.6894787159	0.0522708236
																																															   1.6964600329	0.0495975171
																																															   1.7034413499	0.047043895
																																															   1.710422667	0.044605888
																																															   1.717403984	0.042279456
																																															   1.724385301	0.0400606112
																																															   1.731366618	0.0379454631
																																															   1.738347935	0.0359301322
																																															   1.745329252	0.0340108497
																																															   1.752310569	0.0321839063
																																															   1.759291886	0.0304456612
																																															   1.766273203	0.0287925819
																																															   1.77325452	0.0272211836
																																															   1.780235837	0.0257281108
																																															   1.787217154	0.0243100673
																																															   1.7941984711	0.0229638538
																																															   1.8011797881	0.021686365
																																															   1.8081611051	0.0204745979
																																															   1.8151424221	0.0193256219
																																															   1.8221237391	0.0182366182
																																															   1.8291050561	0.0172048526
																																															   1.8360863731	0.0162276897
																																															   1.8430676901	0.0153025643
																																															   1.8500490071	0.0144270438
																																															   1.8570303241	0.0135987476
																																															   1.8640116411	0.012815396
																																															   1.8709929581	0.0120748131
																																															   1.8779742751	0.0113748756
																																															   1.8849555922	0.0107135746
																																															   1.8919369092	0.0100889787
																																															   1.8989182262	0.0094992137
																																															   1.9058995432	0.008942515
																																															   1.9128808602	0.0084171732
																																															   1.9198621772	0.0079215648
																																															   1.9268434942	0.0074541346
																																															   1.9338248112	0.007013402
																																															   1.9408061282	0.0065979322
																																															   1.9477874452	0.0062063868
																																															   1.9547687622	0.0058374653
																																															   1.9617500792	0.0054899576
																																															   1.9687313962	0.0051626769
																																															   1.9757127133	0.0048545202
																																															   1.9826940303	0.0045644367
																																															   1.9896753473	0.0042914155
																																															   1.9966566643	0.0040344913
																																															   2.0036379813	0.0037927758
																																															   2.0106192983	0.0035654047
																																															   2.0176006153	0.003351559
																																															   2.0245819323	0.0031504633
																																															   2.0315632493	0.0029613909
																																															   2.0385445663	0.002783652
																																															   2.0455258833	0.0026165872
																																															   2.0525072003	0.0024595685
																																															   2.0594885174	0.0023120254
																																															   2.0664698344	0.0021733808
																																															   2.0734511514	0.0020431272
																																															   2.0804324684	0.0019207679
																																															   2.0874137854	0.0018058244
																																															   2.0943951024	0.0016978663
																																															   2.1013764194	0.0015964781
																																															   2.1083577364	0.0015012519
																																															   2.1153390534	0.0014118375
																																															   2.1223203704	0.0013278692
																																															   2.1293016874	0.0012490196
																																															   2.1362830044	0.001175
																																															   2.1432643214	0.0011054917
																																															   2.1502456385	0.0010402331
																																															   2.1572269555	0.0009789618
																																															   2.1642082725	0.0009214391
																																															   2.1711895895	0.0008674286
																																															   2.1781709065	0.0008167186
																																															   2.1851522235	0.0007691151
																																															   2.1921335405	0.0007244118
																																															   2.1991148575	0.0006824418
																																															   2.2060961745	0.0006430389
																																															   2.2130774915	0.000606034
																																															   2.2200588085	0.0005712796
																																															   2.2270401255	0.0005386463
																																															   2.2340214426	0.0005080052
																																															   2.2410027596	0.0004792151
																																															   2.2479840766	0.0004521795
																																															   2.2549653936	0.0004267811
																																															   2.2619467106	0.000402919
																																															   2.2689280276	0.0003805063
																																															   2.2759093446	0.0003594508
																																															   2.2828906616	0.0003396535
																																															   2.2898719786	0.000321057
																																															   2.2968532956	0.0003035646
																																															   2.3038346126	0.0002871339
																																															   2.3108159296	0.0002716802
																																															   2.3177972466	0.0002571491
																																															   2.3247785637	0.0002434896
																																															   2.3317598807	0.0002306384
																																															   2.3387411977	0.0002185523
																																															   2.3457225147	0.0002071789
																																															   2.3527038317	0.0001964801
																																															   2.3596851487	0.0001864102
																																															   2.3666664657	0.0001769289
																																															   2.3736477827	0.0001680079
																																															   2.3806290997	0.0001596123
																																															   2.3876104167	0.0001516908
																																															   2.3945917337	0.0001442402
																																															   2.4015730507	0.000137221
																																															   2.4085543678	0.000130606
																																															   2.4155356848	0.0001243767
																																															   2.4225170018	0.0001184946
																																															   2.4294983188	0.0001129598
																																															   2.4364796358	0.000107735
																																															   2.4434609528	0.0001028092
																																															   2.4504422698	9.81593874000014E-005
																																															   2.4574235868	9.37755360000021E-005
																																															   2.4644049038	8.96346342000032E-005
																																															   2.4713862208	8.57277544000015E-005
																																															   2.4783675378	8.20394565999999E-005
																																															   2.4853488548	7.85586372000005E-005
																																															   2.4923301718	7.52676802000009E-005
																																															   2.4993114889	7.21663204000002E-005
																																															   2.5062928059	6.9221751399999E-005
																																															   2.5132741229	6.64488880000036E-005
																																															   2.5202554399	6.38192602000071E-005
																																															   2.5272367569	6.13434411999986E-005
																																															   2.5342180739	5.89907902000045E-005
																																															   2.5411993909	0.000056773
																																															   2.5481807079	5.4670176000006E-005
																																															   2.5551620249	5.26778140000073E-005
																																															   2.5621433419	5.07945292000031E-005
																																															   2.5691246589	0.000049006
																																															   2.5761059759	4.7316193400003E-005
																																															   2.583087293	4.57108746000009E-005
																																															   2.59006861	4.41962682000072E-005
																																															   2.597049927	4.27439405999985E-005
																																															   2.604031244	0.000041384
																																															   2.611012561	4.00783704000013E-005
																																															   2.617993878	3.88375924000039E-005
																																															   2.624975195	3.7670185000005E-005
																																															   2.631956512	3.65466863999908E-005
																																															   2.638937829	3.54788644000015E-005
																																															   2.645919146	3.4474166000012E-005
																																															   2.652900463	3.35064324000073E-005
																																															   2.65988178	3.25918250000112E-005
																																															   2.666863097	3.17085629999991E-005
																																															   2.6738444141	3.0873934800002E-005
																																															   2.6808257311	3.00792208000056E-005
																																															   2.6878070481	2.93081347999963E-005
																																															   2.6947883651	0.000028578
																																															   2.7017696821	2.78672744000175E-005
																																															   2.7087509991	2.71932623999993E-005
																																															   2.7157323161	2.65485030000179E-005
																																															   2.7227136331	2.59211920000113E-005
																																															   2.7296949501	2.53190779999912E-005
																																															   2.7366762671	2.47347608000048E-005
																																															   2.7436575841	2.41760565999893E-005
																																															   2.7506389011	2.36312963999841E-005
																																															   2.7576202182	2.31061984000136E-005
																																															   2.7646015352	2.25902518000143E-005
																																															   2.7715828522	2.20914184000109E-005
																																															   2.7785641692	2.16166162000098E-005
																																															   2.7855454862	2.11380928000215E-005
																																															   2.7925268032	2.06758585999944E-005
																																															   2.7995081202	2.02174244000042E-005
																																															   2.8064894372	1.97752860000289E-005
																																															   2.8134707542	0.000019337
																																															   2.8204520712	1.88957152000291E-005
																																															   2.8274333882	1.84737085999753E-005
																																															   2.8344147052	1.80554645999864E-005
																																															   2.8413960222	1.7630893600018E-005
																																															   2.8483773393	1.72213982000124E-005
																																															   2.8553586563	1.68104544000236E-005
																																															   2.8623399733	1.63935036000262E-005
																																															   2.8693212903	1.59822890000161E-005
																																															   2.8763026073	0.000015568
																																															   2.8832839243	1.51688834000296E-005
																																															   2.8902652413	1.47567082000033E-005
																																															   2.8972465583	1.434439539999E-005
																																															   2.9042278753	1.39297288000439E-005
																																															   2.9112091923	0.000013517
																																															   2.9181905093	1.30954170000641E-005
																																															   2.9251718263	1.2683367200006E-005
																																															   2.9321531434	1.22548642000342E-005
																																															   2.9391344604	1.18327184000511E-005
																																															   2.9461157774	1.14028730000548E-005
																																															   2.9530970944	1.09718833999906E-005
																																															   2.9600784114	1.05408832000164E-005
																																															   2.9670597284	1.01023280000834E-005
																																															   2.9740410454	9.65626080001725E-006
																																															   2.9810223624	9.21247760005128E-006
																																															   2.9880036794	8.75907160002853E-006
																																															   2.9949849964	8.30472740004362E-006
																																															   3.0019663134	7.84835059997047E-006
																																															   3.0089476304	7.38665520000348E-006
																																															   3.0159289474	6.91741460001616E-006
																																															   3.0229102645	6.45572700003205E-006
																																															   3.0298915815	5.97978180000291E-006
																																															   3.0368728985	5.50569500007425E-006
																																															   3.0438542155	5.0311048000462E-006
																																															   3.0508355325	4.54059339999313E-006
																																															   3.0578168495	4.0631664001145E-006
																																															   3.0647981665	3.57138340001395E-006
																																															   3.0717794835	3.08872939996929E-006
																																															   3.0787608005	2.59633799998271E-006
																																															   3.0857421175	2.0991488000055E-006
																																															   3.0927234345	0.000001601
																																															   3.0997047515	0.000001112
																																															   3.1066860685	6.20809600004879E-007
																																															   3.1136673856	1.2553580008845E-007
																																															   3.1206487026	-3.73510000040156E-007
																																															   3.1276300196	-8.70672000052863E-007
																																															   3.1346113366	-1.36469840000819E-006
																																															   3.1415926536	-1.85440500000134E-006
																																															   3.1485739706	-2.35060420000766E-006
																																															   3.1555552876	-0.000002849
																																															   3.1625366046	-3.33773459992859E-006
																																															   3.1695179216	-3.82459459996598E-006
																																															   3.1764992386	-4.30763400000034E-006
																																															   3.1834805556	-4.78823460003941E-006
																																															   3.1904618726	-5.26350420004817E-006
																																															   3.1974431897	-5.74471279995992E-006
																																															   3.2044245067	-6.21173699999478E-006
																																															   3.2114058237	-6.68355899996476E-006
																																															   3.2183871407	-7.14451139999239E-006
																																															   3.2253684577	-7.60284199990968E-006
																																															   3.2323497747	-8.06142880005467E-006
																																															   3.2393310917	-8.5069311999697E-006
																																															   3.2463124087	-8.95425499991553E-006
																																															   3.2532937257	-9.39448959996758E-006
																																															   3.2602750427	-9.82635859997361E-006
																																															   3.2672563597	-1.02583853999749E-005
																																															   3.2742376767	-1.0682859199973E-005
																																															   3.2812189937	-1.11007783999972E-005
																																															   3.2882003108	-1.15164235999776E-005
																																															   3.2951816278	-1.19275941999897E-005
																																															   3.3021629448	-1.23245177999776E-005
																																															   3.3091442618	-1.27256424000133E-005
																																															   3.3161255788	-1.31158049999081E-005
																																															   3.3231068958	-0.000013507
																																															   3.3300882128	-1.38915949999263E-005
																																															   3.3370695298	-1.42686355999455E-005
																																															   3.3440508468	-1.46403131999762E-005
																																															   3.3510321638	-1.50131831999634E-005
																																															   3.3580134808	-1.53786105999698E-005
																																															   3.3649947978	-1.57463913999512E-005
																																															   3.3719761149	-1.6104618799917E-005
																																															   3.3789574319	-1.64652335999937E-005
																																															   3.3859387489	-1.68162977999819E-005
																																															   3.3929200659	-1.71773084000071E-005
																																															   3.3999013829	-1.75232713999773E-005
																																															   3.4068826999	-1.78768931999307E-005
																																															   3.4138640169	-1.82283129999405E-005
																																															   3.4208453339	-1.85828292000034E-005
																																															   3.4278266509	-1.89316091999681E-005
																																															   3.4348079679	-0.000019294
																																															   3.4417892849	-1.96567314000029E-005
																																															   3.4487706019	-2.00195835999839E-005
																																															   3.4557519189	-2.0381170199979E-005
																																															   3.462733236	-2.07541793999788E-005
																																															   3.469714553	-0.000021135
																																															   3.47669587	-0.00002152
																																															   3.483677187	-0.000021914
																																															   3.490658504	-2.23135333999869E-005
																																															   3.497639821	-2.27233211999855E-005
																																															   3.504621138	-2.31461048000037E-005
																																															   3.511602455	-2.35791168000099E-005
																																															   3.518583772	-2.40303969999966E-005
																																															   3.525565089	-2.44927636000036E-005
																																															   3.532546406	-2.49752637999923E-005
																																															   3.539527723	-2.5465215999998E-005
																																															   3.5465090401	-2.59781017999949E-005
																																															   3.5534903571	-2.65206884000058E-005
																																															   3.5604716741	-2.70747631999912E-005
																																															   3.5674529911	-0.00002766
																																															   3.5744343081	-2.82636609999914E-005
																																															   3.5814156251	-2.88944284000114E-005
																																															   3.5883969421	-2.95665357999963E-005
																																															   3.5953782591	-3.02551021999775E-005
																																															   3.6023595761	-3.09872782000009E-005
																																															   3.6093408931	-3.17457181999853E-005
																																															   3.6163222101	-3.25564353999969E-005
																																															   3.6233035271	-3.33966103999994E-005
																																															   3.6302848441	-3.42824461999902E-005
																																															   3.6372661612	-0.000035216
																																															   3.6442474782	-3.6189645599996E-005
																																															   3.6512287952	-3.72281259999885E-005
																																															   3.6582101122	-3.83172209999921E-005
																																															   3.6651914292	-3.94621912000043E-005
																																															   3.6721727462	-4.06747887999881E-005
																																															   3.6791540632	-4.19428924000043E-005
																																															   3.6861353802	-4.32923279999886E-005
																																															   3.6931166972	-0.000044712
																																															   3.7000980142	-0.000046205
																																															   3.7070793312	-0.000047783
																																															   3.7140606482	-4.94544533999955E-005
																																															   3.7210419653	-5.12190511999938E-005
																																															   3.7280232823	-5.3087414200001E-005
																																															   3.7350045993	-5.50592824000024E-005
																																															   3.7419859163	-5.71398123999992E-005
																																															   3.7489672333	-5.93482606000006E-005
																																															   3.7559485503	-6.16756785999928E-005
																																															   3.7629298673	-6.41358957999966E-005
																																															   3.7699111843	-6.67535852000023E-005
																																															   3.7768925013	-6.95056986000017E-005
																																															   3.7838738183	-7.24331795999983E-005
																																															   3.7908551353	-7.55292505999969E-005
																																															   3.7978364523	-7.88055753999997E-005
																																															   3.8048177693	-8.22673105999941E-005
																																															   3.8117990864	-8.5947817600001E-005
																																															   3.8187804034	-8.98414145999969E-005
																																															   3.8257617204	-0.000093976
																																															   3.8327430374	-9.83438707999988E-005
																																															   3.8397243544	-0.0001029837
																																															   3.8467056714	-0.0001079018
																																															   3.8536869884	-0.0001131152
																																															   3.8606683054	-0.0001186509
																																															   3.8676496224	-0.000124513
																																															   3.8746309394	-0.000130736
																																															   3.8816122564	-0.0001373478
																																															   3.8885935734	-0.0001443558
																																															   3.8955748905	-0.0001518119
																																															   3.9025562075	-0.0001597116
																																															   3.9095375245	-0.0001681089
																																															   3.9165188415	-0.0001770242
																																															   3.9235001585	-0.0001864986
																																															   3.9304814755	-0.0001965687
																																															   3.9374627925	-0.0002072659
																																															   3.9444441095	-0.000218628
																																															   3.9514254265	-0.0002307101
																																															   3.9584067435	-0.0002435522
																																															   3.9653880605	-0.0002572171
																																															   3.9723693775	-0.0002717404
																																															   3.9793506945	-0.0002871924
																																															   3.9863320116	-0.0003036177
																																															   3.9933133286	-0.0003211016
																																															   4.0002946456	-0.0003396941
																																															   4.0072759626	-0.0003594892
																																															   4.0142572796	-0.000380551
																																															   4.0212385966	-0.0004029651
																																															   4.0282199136	-0.0004268223
																																															   4.0352012306	-0.0004522149
																																															   4.0421825476	-0.0004792533
																																															   4.0491638646	-0.000508033
																																															   4.0561451816	-0.0005386785
																																															   4.0631264986	-0.0005713092
																																															   4.0701078157	-0.000606054
																																															   4.0770891327	-0.0006430647
																																															   4.0840704497	-0.0006824649
																																															   4.0910517667	-0.000724439
																																															   4.0980330837	-0.0007691332
																																															   4.1050144007	-0.0008167427
																																															   4.1119957177	-0.0008674509
																																															   4.1189770347	-0.0009214605
																																															   4.1259583517	-0.0009789786
																																															   4.1329396687	-0.0010402513
																																															   4.1399209857	-0.0011055086
																																															   4.1469023027	-0.0011750108
																																															   4.1538836197	-0.0012490377
																																															   4.1608649368	-0.0013278852
																																															   4.1678462538	-0.0014118474
																																															   4.1748275708	-0.0015012647
																																															   4.1818088878	-0.0015964854
																																															   4.1887902048	-0.001697877
																																															   4.1957715218	-0.0018058311
																																															   4.2027528388	-0.0019207718
																																															   4.2097341558	-0.0020431394
																																															   4.2167154728	-0.0021733906
																																															   4.2236967898	-0.0023120306
																																															   4.2306781068	-0.0024595791
																																															   4.2376594238	-0.0026165947
																																															   4.2446407409	-0.0027836608
																																															   4.2516220579	-0.0029614065
																																															   4.2586033749	-0.0031504838
																																															   4.2655846919	-0.0033515703
																																															   4.2725660089	-0.0035654179
																																															   4.2795473259	-0.0037927922
																																															   4.2865286429	-0.0040345089
																																															   4.2935099599	-0.0042914271
																																															   4.3004912769	-0.0045644577
																																															   4.3074725939	-0.0048545368
																																															   4.3144539109	-0.0051626895
																																															   4.3214352279	-0.005489971
																																															   4.3284165449	-0.0058374822
																																															   4.335397862	-0.0062064
																																															   4.342379179	-0.0065979457
																																															   4.349360496	-0.007013422
																																															   4.356341813	-0.0074541563
																																															   4.36332313	-0.0079215935
																																															   4.370304447	-0.0084171956
																																															   4.377285764	-0.0089425419
																																															   4.384267081	-0.0094992441
																																															   4.391248398	-0.0100890018
																																															   4.398229715	-0.0107136048
																																															   4.405211032	-0.0113749013
																																															   4.412192349	-0.0120748391
																																															   4.419173666	-0.0128154305
																																															   4.4261549831	-0.0135987794
																																															   4.4331363001	-0.014427077
																																															   4.4401176171	-0.0153026118
																																															   4.4470989341	-0.0162277331
																																															   4.4540802511	-0.017204901
																																															   4.4610615681	-0.0182366653
																																															   4.4680428851	-0.0193256704
																																															   4.4750242021	-0.0204746529
																																															   4.4820055191	-0.021686423
																																															   4.4889868361	-0.0229639159
																																															   4.4959681531	-0.0243101284
																																															   4.5029494701	-0.0257281744
																																															   4.5099307872	-0.0272212493
																																															   4.5169121042	-0.0287926483
																																															   4.5238934212	-0.030445737
																																															   4.5308747382	-0.0321839797
																																															   4.5378560552	-0.0340109372
																																															   4.5448373722	-0.0359302227
																																															   4.5518186892	-0.0379455519
																																															   4.5588000062	-0.0400607157
																																															   4.5657813232	-0.0422795582
																																															   4.5727626402	-0.0446059958
																																															   4.5797439572	-0.0470440126
																																															   4.5867252742	-0.0495976379
																																															   4.5937065912	-0.0522709521
																																															   4.6006879083	-0.055068065
																																															   4.6076692253	-0.0579931188
																																															   4.6146505423	-0.0610502959
																																															   4.6216318593	-0.0642437688
																																															   4.6286131763	-0.0675777135
																																															   4.6355944933	-0.0710563221
																																															   4.6425758103	-0.0746837291
																																															   4.6495571273	-0.0784640596
																																															   4.6565384443	-0.0824013874
																																															   4.6635197613	-0.0864997192
																																															   4.6705010783	-0.0907629965
																																															   4.6774823953	-0.0951950612
																																															   4.6844637124	-0.0997996617
																																															   4.6914450294	-0.1045804045
																																															   4.6984263464	-0.1095407702
																																															   4.7054076634	-0.1146840757
																																															   4.7123889804	-0.1200134587
																																															   4.7193702974	-0.1255318739
																																															   4.7263516144	-0.1312420372
																																															   4.7333329314	-0.1371464487
																																															   4.7403142484	-0.1432473503
																																															   4.7472955654	-0.1495466999
																																															   4.7542768824	-0.1560461676
																																															   4.7612581994	-0.1627471106
																																															   4.7682395164	-0.1696505319
																																															   4.7752208335	-0.1767570771
																																															   4.7822021505	-0.1840670335
																																															   4.7891834675	-0.1915802612
																																															   4.7961647845	-0.1992962254
																																															   4.8031461015	-0.2072139458
																																															   4.8101274185	-0.2153319471
																																															   4.8171087355	-0.2236483344
																																															   4.8240900525	-0.2321606815
																																															   4.8310713695	-0.2408660577
																																															   4.8380526865	-0.2497610105
																																															   4.8450340035	-0.2588415322
																																															   4.8520153205	-0.2681030825
																																															   4.8589966376	-0.2775405234
																																															   4.8659779546	-0.287148178
																																															   4.8729592716	-0.2969197532
																																															   4.8799405886	-0.3068483614
																																															   4.8869219056	-0.3169265372
																																															   4.8939032226	-0.3271462043
																																															   4.9008845396	-0.3374986801
																																															   4.9078658566	-0.3479746812
																																															   4.9148471736	-0.3585643212
																																															   4.9218284906	-0.3692571495
																																															   4.9288098076	-0.3800420799
																																															   4.9357911246	-0.3909074896
																																															   4.9427724416	-0.4018411785
																																															   4.9497537587	-0.4128304237
																																															   4.9567350757	-0.4238619351
																																															   4.9637163927	-0.4349219455
																																															   4.9706977097	-0.4459961831
																																															   4.9776790267	-0.457069938
																																															   4.9846603437	-0.4681280416
																																															   4.9916416607	-0.4791549444
																																															   4.9986229777	-0.4901347348
																																															   5.0056042947	-0.5010511529
																																															   5.0125856117	-0.5118876494
																																															   5.0195669287	-0.5226274274
																																															   5.0265482457	-0.53325347
																																															   5.0335295628	-0.5437485901
																																															   5.0405108798	-0.55409548
																																															   5.0474921968	-0.5642767725
																																															   5.0544735138	-0.5742750429
																																															   5.0614548308	-0.5840729097
																																															   5.0684361478	-0.5936530578
																																															   5.0754174648	-0.6029983
																																															   5.0823987818	-0.6120916335
																																															   5.0893800988	-0.6209162626
																																															   5.0963614158	-0.629455704
																																															   5.1033427328	-0.637693788
																																															   5.1103240498	-0.6456147492
																																															   5.1173053668	-0.6532032629
																																															   5.1242866839	-0.6604444867
																																															   5.1312680009	-0.6673241187
																																															   5.1382493179	-0.6738284663
																																															   5.1452306349	-0.6799444597
																																															   5.1522119519	-0.6856597208
																																															   5.1591932689	-0.690962591
																																															   5.1661745859	-0.6958422031
																																															   5.1731559029	-0.7002884723
																																															   5.1801372199	-0.7042921737
																																															   5.1871185369	-0.7078449587
																																															   5.1940998539	-0.7109393683
																																															   5.2010811709	-0.7135689154
																																															   5.208062488	-0.7157280421
																																															   5.215043805	-0.7174121919
																																															   5.222025122	-0.7186177866
																																															   5.229006439	-0.7193422665
																																															   5.235987756	-0.7195840956
																																															   5.242969073	-0.719342761
																																															   5.24995039	-0.7186187681
																																															   5.256931707	-0.7174136679
																																															   5.263913024	-0.7157300137
																																															   5.270894341	-0.7135713739
																																															   5.277875658	-0.7109423149
																																															   5.284856975	-0.7078483868
																																															   5.291838292	-0.7042960974
																																															   5.2988196091	-0.7002928776
																																															   5.3058009261	-0.695847091
																																															   5.3127822431	-0.6909679538
																																															   5.3197635601	-0.6856655532
																																															   5.3267448771	-0.6799507617
																																															   5.3337261941	-0.6738352304
																																															   5.3407075111	-0.6673313458
																																															   5.3476888281	-0.6604521704
																																															   5.3546701451	-0.6532114042
																																															   5.3616514621	-0.6456233406
																																															   5.3686327791	-0.637702824
																																															   5.3756140961	-0.6294651782
																																															   5.3825954132	-0.6209261673
																																															   5.3895767302	-0.6121019699
																																															   5.3965580472	-0.6030090691
																																															   5.4035393642	-0.5936642531
																																															   5.4105206812	-0.5840845171
																																															   5.4175019982	-0.5742870635
																																															   5.4244833152	-0.5642892063
																																															   5.4314646322	-0.5541083205
																																															   5.4384459492	-0.5437618242
																																															   5.4454272662	-0.5332671054
																																															   5.4524085832	-0.5226414565
																																															   5.4593899002	-0.5119020732
																																															   5.4663712172	-0.501065965
																																															   5.4733525343	-0.4901499276
																																															   5.4803338513	-0.4791705254
																																															   5.4873151683	-0.4681439967
																																															   5.4942964853	-0.4570862825
																																															   5.5012778023	-0.4460129093
																																															   5.5082591193	-0.4349390535
																																															   5.5152404363	-0.4238794248
																																															   5.5222217533	-0.4128482951
																																															   5.5292030703	-0.4018594382
																																															   5.5361843873	-0.39092613
																																															   5.5431657043	-0.3800611075
																																															   5.5501470213	-0.3692765717
																																															   5.5571283383	-0.3585841578
																																															   5.5641096554	-0.3479949104
																																															   5.5710909724	-0.3375193235
																																															   5.5780722894	-0.3271672663
																																															   5.5850536064	-0.3169480309
																																															   5.5920349234	-0.3068702943
																																															   5.5990162404	-0.2969421297
																																															   5.6059975574	-0.2871710176
																																															   5.6129788744	-0.2775638391
																																															   5.6199601914	-0.2681268786
																																															   5.6269415084	-0.2588658369
																																															   5.6339228254	-0.2497858336
																																															   5.6409041424	-0.2408914187
																																															   5.6478854595	-0.2321866
																																															   5.6548667765	-0.2236748342
																																															   5.6618480935	-0.2153590541
																																															   5.6688294105	-0.2072416721
																																															   5.6758107275	-0.1993246155
																																															   5.6827920445	-0.1916093333
																																															   5.6897733615	-0.1840968117
																																															   5.6967546785	-0.1767876133
																																															   5.7037359955	-0.1696818371
																																															   5.7107173125	-0.1627792421
																																															   5.7176986295	-0.15607917
																																															   5.7246799465	-0.1495805959
																																															   5.7316612635	-0.1432821909
																																															   5.7386425806	-0.1371822914
																																															   5.7456238976	-0.1312789243
																																															   5.7526052146	-0.1255698552
																																															   5.7595865316	-0.1200526113
																																															   5.7665678486	-0.1147244483
																																															   5.7735491656	-0.1095824323
																																															   5.7805304826	-0.1046234244
																																															   5.7875117996	-0.0998441077
																																															   5.7944931166	-0.0952410222
																																															   5.8014744336	-0.0908105528
																																															   5.8084557506	-0.0865489522
																																															   5.8154370676	-0.0824523979
																																															   5.8224183847	-0.0785169409
																																															   5.8293997017	-0.0747385939
																																															   5.8363810187	-0.0711132767
																																															   5.8433623357	-0.0676368903
																																															   5.8503436527	-0.0643052783
																																															   5.8573249697	-0.0611142846
																																															   5.8643062867	-0.0580597222
																																															   5.8712876037	-0.0551374274
																																															   5.8782689207	-0.0523432491
																																															   5.8852502377	-0.0496730398
																																															   5.8922315547	-0.047122693
																																															   5.8992128717	-0.0446881553
																																															   5.9061941887	-0.0423653962
																																															   5.9131755058	-0.0401504526
																																															   5.9201568228	-0.038039425
																																															   5.9271381398	-0.0360284761
																																															   5.9341194568	-0.0341138334
																																															   5.9411007738	-0.0322918005
																																															   5.9480820908	-0.0305587764
																																															   5.9550634078	-0.0289112187
																																															   5.9620447248	-0.0273456966
																																															   5.9690260418	-0.0258588467
																																															   5.9760073588	-0.0244474151
																																															   5.9829886758	-0.0231082096
																																															   5.9899699928	-0.021838177
																																															   5.9969513099	-0.0206343095
																																															   6.0039326269	-0.0194937308
																																															   6.0109139439	-0.0184136413
																																															   6.0178952609	-0.0173913512
																																															   6.0248765779	-0.0164242443
																																															   6.0318578949	-0.0155098302
																																															   6.0388392119	-0.0146456653
																																															   6.0458205289	-0.0138294577
																																															   6.0528018459	-0.0130589547
																																															   6.0597831629	-0.0123320226
																																															   6.0667644799	-0.0116466083
																																															   6.0737457969	-0.0110007606
																																															   6.0807271139	-0.0103925964
																																															   6.087708431	-0.0098203219
																																															   6.094689748	-0.0092822166
																																															   6.101671065	-0.0087766624
																																															   6.108652382	-0.0083021224
																																															   6.115633699	-0.0078570996
																																															   6.122615016	-0.0074402102
																																															   6.129596333	-0.007050147
																																															   6.13657765	-0.0066856324
																																															   6.143558967	-0.0063454983
																																															   6.150540284	-0.0060286285
																																															   6.157521601	-0.0057339872
																																															   6.164502918	-0.0054605818
																																															   6.1714842351	-0.0052075015
																																															   6.1784655521	-0.0049738729
																																															   6.1854468691	-0.0047589303
																																															   6.1924281861	-0.0045619166
																																															   6.1994095031	-0.0043821474
																																															   6.2063908201	-0.0042190099
																																															   6.2133721371	-0.0040719162
																																															   6.2203534541	-0.0039403771
																																															   6.2273347711	-0.0038238968
																																															   6.2343160881	-0.0037220959
																																															   6.2412974051	-0.0036345869
																																															   6.2482787221	-0.003561063
																																															   6.2552600391	-0.003501266
																																															   6.2622413562	-0.0034549746
																																															   6.2692226732	-0.003422025
																																															   6.2762039902	-0.0034023098
																																															   6.2831853072	-0.0033957422
																																															   6.2901666242	-0.0034023092
																																															   6.2971479412	-0.0034220302
																																															   6.3041292582	-0.0034549693
																																															   6.3111105752	-0.0035012598
																																															   6.3180918922	-0.0035610578
																																															   6.3250732092	-0.0036345792
																																															   6.3320545262	-0.0037220864
																																															   6.3390358432	-0.0038238939
																																															   6.3460171603	-0.0039403683
																																															   6.3529984773	-0.0040719088
																																															   6.3599797943	-0.0042189989
																																															   6.3669611113	-0.004382143
																																															   6.3739424283	-0.0045619073
																																															   6.3809237453	-0.0047589218
																																															   6.3879050623	-0.0049738688
																																															   6.3948863793	-0.0052074825
																																															   6.4018676963	-0.0054605709
																																															   6.4088490133	-0.0057339766
																																															   6.4158303303	-0.0060286173
																																															   6.4228116473	-0.0063454874
																																															   6.4297929643	-0.0066856152
																																															   6.4367742814	-0.0070501253
																																															   6.4437555984	-0.0074401966
																																															   6.4507369154	-0.0078570829
																																															   6.4577182324	-0.0083020998
																																															   6.4646995494	-0.0087766463
																																															   6.4716808664	-0.0092821954
																																															   6.4786621834	-0.009820287
																																															   6.4856435004	-0.0103925665
																																															   6.4926248174	-0.0110007377
																																															   6.4996061344	-0.0116465891
																																															   6.5065874514	-0.0123319883
																																															   6.5135687684	-0.0130589211
																																															   6.5205500855	-0.0138294255
																																															   6.5275314025	-0.0146456293
																																															   6.5345127195	-0.0155097907
																																															   6.5414940365	-0.0164242067
																																															   6.5484753535	-0.0173913112
																																															   6.5554566705	-0.0184136007
																																															   6.5624379875	-0.0194936783
																																															   6.5694193045	-0.0206342511
																																															   6.5764006215	-0.0218381139
																																															   6.5833819385	-0.0231081561
																																															   6.5903632555	-0.0244473494
																																															   6.5973445725	-0.0258587804
																																															   6.6043258895	-0.027345626
																																															   6.6113072066	-0.0289111494
																																															   6.6182885236	-0.0305586968
																																															   6.6252698406	-0.0322917147
																																															   6.6322511576	-0.0341137464
																																															   6.6392324746	-0.036028382
																																															   6.6462137916	-0.038039335
																																															   6.6531951086	-0.040150358
																																															   6.6601764256	-0.0423652859
																																															   6.6671577426	-0.0446880429
																																															   6.6741390596	-0.0471225788
																																															   6.6811203766	-0.0496729131
																																															   6.6881016936	-0.0523431108
																																															   6.6950830107	-0.0551372868
																																															   6.7020643277	-0.0580595753
																																															   6.7090456447	-0.0611141227
																																															   6.7160269617	-0.0643051123
																																															   6.7230082787	-0.0676367184
																																															   6.7299895957	-0.0711130961
																																															   6.7369709127	-0.0747384069
																																															   6.7439522297	-0.078516745
																																															   6.7509335467	-0.0824521895
																																															   6.7579148637	-0.0865487327
																																															   6.7648961807	-0.0908103127
																																															   6.7718774977	-0.0952407861
																																															   6.7788588147	-0.0998438514
																																															   6.7858401318	-0.104623156
																																															   6.7928214488	-0.1095821478
																																															   6.7998027658	-0.1147241606
																																															   6.8067840828	-0.1200523039
																																															   6.8137653998	-0.1255695376
																																															   6.8207467168	-0.1312785915
																																															   6.8277280338	-0.1371819352
																																															   6.8347093508	-0.1432818245
																																															   6.8416906678	-0.1495802139
																																															   6.8486719848	-0.1560787671
																																															   6.8556533018	-0.1627788267
																																															   6.8626346188	-0.1696814135
																																															   6.8696159358	-0.1767871563
																																															   6.8765972529	-0.1840963416
																																															   6.8835785699	-0.1916088468
																																															   6.8905598869	-0.1993241079
																																															   6.8975412039	-0.2072411466
																																															   6.9045225209	-0.2153585032
																																															   6.9115038379	-0.2236742632
																																															   6.9184851549	-0.2321860158
																																															   6.9254664719	-0.2408908066
																																															   6.9324477889	-0.2497851942
																																															   6.9394291059	-0.2588651787
																																															   6.9464104229	-0.2681261963
																																															   6.9533917399	-0.2775631354
																																															   6.960373057	-0.2871702846
																																															   6.967354374	-0.2969413709
																																															   6.974335691	-0.3068695082
																																															   6.981317008	-0.3169472283
																																															   6.988298325	-0.3271664369
																																															   6.995279642	-0.337518463
																																															   7.002260959	-0.3479940259
																																															   7.009242276	-0.3585832386
																																															   7.016223593	-0.3692756318
																																															   7.02320491	-0.380060143
																																															   7.030186227	-0.3909251357
																																															   7.037167544	-0.401858415
																																															   7.044148861	-0.4128472428
																																															   7.0511301781	-0.4238783438
																																															   7.0581114951	-0.434937943
																																															   7.0650928121	-0.4460117804
																																															   7.0720741291	-0.4570851156
																																															   7.0790554461	-0.4681428059
																																															   7.0860367631	-0.479169304
																																															   7.0930180801	-0.4901486873
																																															   7.0999993971	-0.5010646927
																																															   7.1069807141	-0.5119007741
																																															   7.1139620311	-0.5226401259
																																															   7.1209433481	-0.5332657477
																																															   7.1279246651	-0.5437604456
																																															   7.1349059822	-0.5541069133
																																															   7.1418872992	-0.5642877672
																																															   7.1488686162	-0.5742856065
																																															   7.1558499332	-0.5840830272
																																															   7.1628312502	-0.5936627369
																																															   7.1698125672	-0.6030075353
																																															   7.1767938842	-0.6121004219
																																															   7.1837752012	-0.6209245901
																																															   7.1907565182	-0.6294635752
																																															   7.1977378352	-0.6377011974
																																															   7.2047191522	-0.6456217035
																																															   7.2117004692	-0.6532097414
																																															   7.2186817862	-0.6604504893
																																															   7.2256631033	-0.6673296472
																																															   7.2326444203	-0.6738335202
																																															   7.2396257373	-0.6799490306
																																															   7.2466070543	-0.6856638144
																																															   7.2535883713	-0.6909661992
																																															   7.2605696883	-0.6958453146
																																															   7.2675510053	-0.700291099
																																															   7.2745323223	-0.7042943032
																																															   7.2815136393	-0.70784659
																																															   7.2884949563	-0.7109405096
																																															   7.2954762733	-0.7135695665
																																															   7.3024575903	-0.715728198
																																															   7.3094389074	-0.7174118412
																																															   7.3164202244	-0.7186169387
																																															   7.3234015414	-0.7193409245
																																															   7.3303828584	-0.719582264
																																															   7.3373641754	-0.7193404332
																																															   7.3443454924	-0.718615956
																																															   7.3513268094	-0.717410367
																																															   7.3583081264	-0.715726226
																																															   7.3652894434	-0.7135670967
																																															   7.3722707604	-0.7109375636
																																															   7.3792520774	-0.7078431526
																																															   7.3862333944	-0.704290383
																																															   7.3932147114	-0.7002866962
																																															   7.4001960285	-0.6958404367
																																															   7.4071773455	-0.6909608397
																																															   7.4141586625	-0.6856579732
																																															   7.4211399795	-0.6799427295
																																															   7.4281212965	-0.6738267527
																																															   7.4351026135	-0.6673224284
																																															   7.4420839305	-0.6604428052
																																															   7.4490652475	-0.6532016072
																																															   7.4560465645	-0.6456131126
																																															   7.4630278815	-0.637692164
																																															   7.4700091985	-0.6294541002
																																															   7.4769905155	-0.6209146878
																																															   7.4839718326	-0.6120900791
																																															   7.4909531496	-0.6029967674
																																															   7.4979344666	-0.5936515502
																																															   7.5049157836	-0.5840714306
																																															   7.5118971006	-0.5742735858
																																															   7.5188784176	-0.5642753375
																																															   7.5258597346	-0.5540940746
																																															   7.5328410516	-0.5437472067
																																															   7.5398223686	-0.533252115
																																															   7.5468036856	-0.5226261006
																																															   7.5537850026	-0.5118863485
																																															   7.5607663196	-0.5010498821
																																															   7.5677476366	-0.4901334916
																																															   7.5747289537	-0.4791537308
																																															   7.5817102707	-0.4681268487
																																															   7.5886915877	-0.4570687668
																																															   7.5956729047	-0.4459950552
																																															   7.6026542217	-0.4349208403
																																															   7.6096355387	-0.4238608572
																																															   7.6166168557	-0.4128293711
																																															   7.6235981727	-0.4018401594
																																															   7.6305794897	-0.3909064884
																																															   7.6375608067	-0.3800411031
																																															   7.6445421237	-0.3692562058
																																															   7.6515234407	-0.3585634123
																																															   7.6585047578	-0.3479737906
																																															   7.6654860748	-0.3374978253
																																															   7.6724673918	-0.327145374
																																															   7.6794487088	-0.3169257325
																																															   7.6864300258	-0.3068475786
																																															   7.6934113428	-0.2969189911
																																															   7.7003926598	-0.2871474536
																																															   7.7073739768	-0.2775398228
																																															   7.7143552938	-0.268102401
																																															   7.7213366108	-0.2588408758
																																															   7.7283179278	-0.249760376
																																															   7.7352992448	-0.2408654482
																																															   7.7422805618	-0.2321600934
																																															   7.7492618789	-0.223647767
																																															   7.7562431959	-0.2153314017
																																															   7.7632245129	-0.207213416
																																															   7.7702058299	-0.1992957221
																																															   7.7771871469	-0.1915797744
																																															   7.7841684639	-0.1840665641
																																															   7.7911497809	-0.1767566336
																																															   7.7981310979	-0.1696500914
																																															   7.8051124149	-0.1627466933
																																															   7.8120937319	-0.156045781
																																															   7.8190750489	-0.149546321
																																															   7.8260563659	-0.1432469825
																																															   7.833037683	-0.1371461017
																																															   7.840019	-0.1312417038
																																															   7.847000317	-0.1255315521
																																															   7.853981634	-0.1200131502
																																															   7.860962951	-0.1146837876
																																															   7.867944268	-0.1095404894
																																															   7.874925585	-0.1045801397
																																															   7.881906902	-0.0997994098
																																															   7.888888219	-0.0951948248
																																															   7.895869536	-0.0907627698
																																															   7.902850853	-0.0864994977
																																															   7.90983217	-0.0824011788
																																															   7.916813487	-0.0784638599
																																															   7.9237948041	-0.0746835422
																																															   7.9307761211	-0.0710561434
																																															   7.9377574381	-0.0675775496
																																															   7.9447387551	-0.0642436027
																																															   7.9517200721	-0.0610501422
																																															   7.9587013891	-0.0579929762
																																															   7.9656827061	-0.0550679217
																																															   7.9726640231	-0.052270816
																																															   7.9796453401	-0.0495975171
																																															   7.9866266571	-0.047043895
																																															   7.9936079741	-0.044605888
																																															   8.0005892911	-0.0422794484
																																															   8.0075706081	-0.0400606112
																																															   8.0145519252	-0.0379454631
																																															   8.0215332422	-0.0359301322
																																															   8.0285145592	-0.0340108497
																																															   8.0354958762	-0.0321838988
																																															   8.0424771932	-0.0304456536
																																															   8.0494585102	-0.0287925743
																																															   8.0564398272	-0.0272211836
																																															   8.0634211442	-0.0257281108
																																															   8.0704024612	-0.0243100673
																																															   8.0773837782	-0.0229638473
																																															   8.0843650952	-0.021686365
																																															   8.0913464122	-0.0204745979
																																															   8.0983277293	-0.0193256219
																																															   8.1053090463	-0.0182366182
																																															   8.1122903633	-0.0172048526
																																															   8.1192716803	-0.0162276897
																																															   8.1262529973	-0.0153025643
																																															   8.1332343143	-0.0144270438
																																															   8.1402156313	-0.0135987401
																																															   8.1471969483	-0.012815396
																																															   8.1541782653	-0.0120748055
																																															   8.1611595823	-0.011374868
																																															   8.1681408993	-0.0107135746
																																															   8.1751222163	-0.0100889787
																																															   8.1821035333	-0.0094992137
																																															   8.1890848504	-0.008942515
																																															   8.1960661674	-0.0084171732
																																															   8.2030474844	-0.0079215648
																																															   8.2100288014	-0.0074541346
																																															   8.2170101184	-0.007013402
																																															   8.2239914354	-0.0065979322
																																															   8.2309727524	-0.0062063868
																																															   8.2379540694	-0.0058374653
																																															   8.2449353864	-0.0054899576
																																															   8.2519167034	-0.0051626769
																																															   8.2588980204	-0.0048545202
																																															   8.2658793374	-0.0045644367
																																															   8.2728606545	-0.0042914155
																																															   8.2798419715	-0.0040344913
																																															   8.2868232885	-0.0037927758
																																															   8.2938046055	-0.0035654047
																																															   8.3007859225	-0.003351559
																																															   8.3077672395	-0.0031504633
																																															   8.3147485565	-0.0029613909
																																															   8.3217298735	-0.002783652
																																															   8.3287111905	-0.0026165872
																																															   8.3356925075	-0.0024595685
																																															   8.3426738245	-0.0023120254
																																															   8.3496551415	-0.0021733808
																																															   8.3566364585	-0.0020431272
																																															   8.3636177756	-0.0019207603
																																															   8.3705990926	-0.0018058244
																																															   8.3775804096	-0.0016978663
																																															   8.3845617266	-0.0015964781
																																															   8.3915430436	-0.0015012519
																																															   8.3985243606	-0.0014118375
																																															   8.4055056776	-0.0013278692
																																															   8.4124869946	-0.0012490196
																																															   8.4194683116	-0.001175
																																															   8.4264496286	-0.0011054917
																																															   8.4334309456	-0.0010402331
																																															   8.4404122626	-0.0009789618
																																															   8.4473935797	-0.0009214391
																																															   8.4543748967	-0.0008674286
																																															   8.4613562137	-0.0008167186
																																															   8.4683375307	-0.0007691151
																																															   8.4753188477	-0.0007244118
																																															   8.4823001647	-0.0006824418
																																															   8.4892814817	-0.0006430389
																																															   8.4962627987	-0.000606034
																																															   8.5032441157	-0.0005712796
																																															   8.5102254327	-0.0005386463
																																															   8.5172067497	-0.0005080052
																																															   8.5241880667	-0.0004792151
																																															   8.5311693837	-0.0004521795
																																															   8.5381507008	-0.0004267811
																																															   8.5451320178	-0.000402919
																																															   8.5521133348	-0.0003805063
																																															   8.5590946518	-0.0003594508
																																															   8.5660759688	-0.0003396535
																																															   8.5730572858	-0.000321057
																																															   8.5800386028	-0.0003035646
																																															   8.5870199198	-0.0002871339
																																															   8.5940012368	-0.0002716802
																																															   8.6009825538	-0.0002571491
																																															   8.6079638708	-0.0002434896
																																															   8.6149451878	-0.0002306384
																																															   8.6219265049	-0.0002185523
																																															   8.6289078219	-0.0002071789
																																															   8.6358891389	-0.0001964801
																																															   8.6428704559	-0.0001864102
																																															   8.6498517729	-0.0001769289
																																															   8.6568330899	-0.0001680079
																																															   8.6638144069	-0.0001596123
																																															   8.6707957239	-0.0001516974
																																															   8.6777770409	-0.0001442402
																																															   8.6847583579	-0.000137221
																																															   8.6917396749	-0.000130606
																																															   8.6987209919	-0.0001243767
																																															   8.7057023089	-0.0001184946
																																															   8.712683626	-0.0001129598
																																															   8.719664943	-0.000107735
																																															   8.72664626	-0.0001028092
																																															   8.733627577	-9.81593874000014E-005
																																															   8.740608894	-9.37755360000021E-005
																																															   8.747590211	-8.96346342000032E-005
																																															   8.754571528	-8.57342616000026E-005
																																															   8.761552845	-8.20394565999999E-005
																																															   8.768534162	-7.85586372000005E-005
																																															   8.775515479	-7.52676802000009E-005
																																															   8.782496796	-7.21587277999966E-005
																																															   8.789478113	-6.92282586000001E-005
																																															   8.7964594301	-6.64488880000036E-005
																																															   8.8034407471	-6.38257674000081E-005
																																															   8.8104220641	-6.13434411999986E-005
																																															   8.8174033811	-5.89972974000055E-005
																																															   8.8243846981	-0.000056773
																																															   8.8313660151	-5.4670176000006E-005
																																															   8.8383473321	-5.26843212000014E-005
																																															   8.8453286491	-5.07945292000031E-005
																																															   8.8523099661	-4.90124690000066E-005
																																															   8.8592912831	-4.7316193400003E-005
																																															   8.8662726001	-4.57097892000019E-005
																																															   8.8732539171	-4.41886756000001E-005
																																															   8.8802352341	-4.27504477999996E-005
																																															   8.8872165512	-4.13764408000103E-005
																																															   8.8941978682	-4.00772849999953E-005
																																															   8.9011791852	-3.8844099600005E-005
																																															   8.9081605022	-3.76625924000118E-005
																																															   8.9151418192	-3.65531936000057E-005
																																															   8.9221231362	-3.54853716000025E-005
																																															   8.9291044532	-3.4473080600006E-005
																																															   8.9360857702	-3.35129396000083E-005
																																															   8.9430670872	-3.25907396000052E-005
																																															   8.9500484042	-3.17150702000002E-005
																																															   8.9570297212	-3.0872849399996E-005
																																															   8.9640110382	-3.00781354000135E-005
																																															   8.9709923553	-0.000029307
																																															   8.9779736723	-0.000028577
																																															   8.9849549893	-2.78737816000046E-005
																																															   8.9919363063	-2.71921770000072E-005
																																															   8.9989176233	-2.65474176000258E-005
																																															   9.0058989403	-2.59201066000192E-005
																																															   9.0128802573	-2.53255851999923E-005
																																															   9.0198615743	-2.47336754000127E-005
																																															   9.0268428913	-0.000024175
																																															   9.0338242083	-2.36367182000208E-005
																																															   9.0408055253	-2.31051129999937E-005
																																															   9.0477868423	-2.25956735999955E-005
																																															   9.0547681593	-2.21044328000131E-005
																																															   9.0617494764	-2.16155307999899E-005
																																															   9.0687307934	-0.000021137
																																															   9.0757121104	-2.06747732000023E-005
																																															   9.0826934274	-2.02228462000409E-005
																																															   9.0896747444	-1.97731151999891E-005
																																															   9.0966560614	-1.9342453999982E-005
																																															   9.1036373784	-1.89011370000103E-005
																																															   9.1106186954	-1.8479130400012E-005
																																															   9.1176000124	-1.80532938000022E-005
																																															   9.1245813294	-1.76363154000547E-005
																																															   9.1315626464	-1.72268200000214E-005
																																															   9.1385439634	-1.68082836000116E-005
																																															   9.1455252805	-1.63913328000143E-005
																																															   9.1525065975	-1.59866254000329E-005
																																															   9.1594879145	-1.55799070000739E-005
																																															   9.1664692315	-1.51667125999899E-005
																																															   9.1734505485	-1.47545374000191E-005
																																															   9.1804318655	-1.43422246000058E-005
																																															   9.1874131825	-1.39340652000608E-005
																																															   9.1943944995	-1.35213566000436E-005
																																															   9.2013758165	-1.31073460000186E-005
																																															   9.2083571335	-1.26811964000217E-005
																																															   9.2153384505	-1.22592005999955E-005
																																															   9.2223197675	-1.18370548000124E-005
																																															   9.2293010845	-1.14148020000093E-005
																																															   9.2362824016	-1.09762198000074E-005
																																															   9.2432637186	-1.05452195999778E-005
																																															   9.2502450356	-1.01066643999892E-005
																																															   9.2572263526	-9.66059720003409E-006
																																															   9.2642076696	-9.21681400001262E-006
																																															   9.2711889866	-8.76340799998987E-006
																																															   9.2781703036	-8.30906380006047E-006
																																															   9.2851516206	-7.85268699998731E-006
																																															   9.2921329376	-0.000007391
																																															   9.2991142546	-6.92175099997749E-006
																																															   9.3060955716	-6.4600634000489E-006
																																															   9.3130768886	-5.98411819996425E-006
																																															   9.3200582056	-0.00000551
																																															   9.3270395227	-5.03544120006305E-006
																																															   9.3340208397	-4.55143700001104E-006
																																															   9.3410021567	-4.06750280007584E-006
																																															   9.3479834737	-3.58222700008737E-006
																																															   9.3549647907	-3.09306580004165E-006
																																															   9.3619461077	-2.60067440005507E-006
																																															   9.3689274247	-0.00000211
																																															   9.3759087417	-1.61180239999226E-006
																																															   9.3828900587	-1.12285860004446E-006
																																															   9.3898713757	-6.25146000021726E-007
																																															   9.3968526927	-1.28786800057679E-007
																																															   9.4038340097	3.62666400022249E-007
																																															   9.4108153268	8.59828400034957E-007
																																															   9.4177966438	1.35385479999028E-006
																																															   9.4247779608	1.85766119992214E-006
																																															   9.4317592778	2.34626779999081E-006
																																															   9.4387405948	2.83814719997943E-006
																																															   9.4457219118	3.32689099996619E-006
																																															   9.4527032288	3.81375100000358E-006
																																															   9.4596845458	4.29679039998243E-006
																																															   9.4666658628	4.7773910000215E-006
																																															   9.4736471798	5.26025320002344E-006
																																															   9.4806284968	5.73386919999752E-006
																																															   9.4876098138	6.20740059997793E-006
																																															   9.4945911308	6.67271540000236E-006
																																															   9.5015724479	7.14017499997555E-006
																																															   9.5085537649	7.59850560000386E-006
																																															   9.5155350819	8.05058520003676E-006
																																															   9.5225163989	8.50259480000837E-006
																																															   9.5294977159	8.94341139989763E-006
																																															   9.5364790329	9.38364600000519E-006
																																															   9.5434603499	9.81551500001121E-006
																																															   9.5504416669	1.0247541799957E-005
																																															   9.5574229839	1.06785228000117E-005
																																															   9.5644043009	1.10964419999249E-005
																																															   9.5713856179	1.15120871999608E-005
																																															   9.5783669349	1.19156651999797E-005
																																															   9.585348252	1.23201813999607E-005
																																															   9.592329569	1.27137133999478E-005
																																															   9.599310886	1.31114685999467E-005
																																															   9.606292203	1.35026359999735E-005
																																															   9.61327352	1.38796659999718E-005
																																															   9.620254837	1.42642991999842E-005
																																															   9.627236154	0.000014636
																																															   9.634217471	1.50077614000099E-005
																																															   9.641198788	1.53731887999609E-005
																																															   9.648180105	1.57344623999967E-005
																																															   9.655161422	1.61002823999556E-005
																																															   9.662142739	1.64533045999837E-005
																																															   9.669124056	0.000016812
																																															   9.6761053731	1.71653793999971E-005
																																															   9.6830866901	1.7518935000016E-005
																																															   9.6900680071	1.78714713999772E-005
																																															   9.6970493241	1.82304837999803E-005
																																															   9.7040306411	1.85774073999945E-005
																																															   9.7110119581	1.89337800000078E-005
																																															   9.7179932751	1.92885669999809E-005
																																															   9.7249745921	1.96448024000206E-005
																																															   9.7319559091	2.00141617999472E-005
																																															   9.7389372261	2.037574839997E-005
																																															   9.7459185431	2.07552647999709E-005
																																															   9.7528998601	2.11295705999648E-005
																																															   9.7598811772	2.15145321999788E-005
																																															   9.7668624942	2.19086235999644E-005
																																															   9.7738438112	2.23081116000057E-005
																																															   9.7808251282	2.27178993999766E-005
																																															   9.7878064452	2.31406830000225E-005
																																															   9.7947877622	2.3580202200002E-005
																																															   9.8017690792	0.000024025
																																															   9.8087503962	2.44873417999947E-005
																																															   9.8157317132	2.49622493999901E-005
																																															   9.8227130302	2.54663013999901E-005
																																															   9.8296943472	2.5979187199987E-005
																																															   9.8366756642	2.65217737999701E-005
																																															   9.8436569812	2.70758486000111E-005
																																															   9.8506382983	2.76535329999938E-005
																																															   9.8576196153	2.82647463999974E-005
																																															   9.8646009323	2.88955137999897E-005
																																															   9.8715822493	2.95676211999885E-005
																																															   9.8785635663	3.02561876000112E-005
																																															   9.8855448833	3.09807709999998E-005
																																															   9.8925262003	3.17468035999913E-005
																																															   9.8995075173	3.25499282000097E-005
																																															   9.9064888343	3.33901032000122E-005
																																															   9.9134701513	3.42835315999962E-005
																																															   9.9204514683	3.52095179999845E-005
																																															   9.9274327853	3.61972382000031E-005
																																															   9.9344141024	3.72216188000013E-005
																																															   9.9413954194	3.83107138000049E-005
																																															   9.9483767364	3.94621912000043E-005
																																															   9.9553580534	4.0668281599987E-005
																																															   9.9623393704	0.000041944
																																															   9.9693206874	4.32858207999945E-005
																																															   9.9763020044	4.4705526399999E-005
																																															   9.9832833214	0.000046205
																																															   9.9902646384	0.000047783
																																															   9.9972459554	4.94555387999945E-005
																																															   10.0042272724	5.12190511999938E-005
																																															   10.0112085894	5.3080906999993E-005
																																															   10.0181899064	5.50592824000024E-005
																																															   10.0251712235	5.71408977999913E-005
																																															   10.0321525405	5.93482606000006E-005
																																															   10.0391338575	6.16691713999917E-005
																																															   10.0461151745	6.41434883999967E-005
																																															   10.0530964915	6.67470780000012E-005
																																															   10.0600778085	6.95132911999949E-005
																																															   10.0670591255	7.24331795999983E-005
																																															   10.0740404425	7.55227433999993E-005
																																															   10.0810217595	7.88055753999997E-005
																																															   10.0880030765	8.22749031999977E-005
																																															   10.0949843935	8.5947817600001E-005
																																															   10.1019657105	8.98414145999969E-005
																																															   10.1089470276	9.39695392000034E-005
																																															   10.1159283446	9.83438707999988E-005
																																															   10.1229096616	0.0001029772
																																															   10.1298909786	0.0001079018
																																															   10.1368722956	0.0001131087
																																															   10.1438536126	0.0001186509
																																															   10.1508349296	0.000124513
																																															   10.1578162466	0.000130736
																																															   10.1647975636	0.0001373478
																																															   10.1717788806	0.0001443558
																																															   10.1787601976	0.0001518119
																																															   10.1857415146	0.0001597116
																																															   10.1927228316	0.0001681089
																																															   10.1997041487	0.0001770242
																																															   10.2066854657	0.0001864986
																																															   10.2136667827	0.0001965687
																																															   10.2206480997	0.0002072659
																																															   10.2276294167	0.000218628
																																															   10.2346107337	0.0002307101
																																															   10.2415920507	0.0002435522
																																															   10.2485733677	0.0002572171
																																															   10.2555546847	0.0002717404
																																															   10.2625360017	0.0002871924
																																															   10.2695173187	0.0003036177
																																															   10.2764986357	0.0003211016
																																															   10.2834799528	0.0003396941
																																															   10.2904612698	0.0003594892
																																															   10.2974425868	0.000380551
																																															   10.3044239038	0.0004029651
																																															   10.3114052208	0.0004268223
																																															   10.3183865378	0.0004522149
																																															   10.3253678548	0.0004792533
																																															   10.3323491718	0.000508033
																																															   10.3393304888	0.0005386785
																																															   10.3463118058	0.0005713092
																																															   10.3532931228	0.000606054
																																															   10.3602744398	0.0006430647
																																															   10.3672557568	0.0006824649
																																															   10.3742370739	0.000724439
																																															   10.3812183909	0.0007691332
																																															   10.3881997079	0.0008167427
																																															   10.3951810249	0.0008674509
																																															   10.4021623419	0.0009214605
																																															   10.4091436589	0.0009789786
																																															   10.4161249759	0.0010402513
																																															   10.4231062929	0.0011055086
																																															   10.4300876099	0.0011750108
																																															   10.4370689269	0.0012490377
																																															   10.4440502439	0.0013278852
																																															   10.4510315609	0.0014118474
																																															   10.458012878	0.0015012647
																																															   10.464994195	0.0015964854
																																															   10.471975512	0.001697877
																																															   10.478956829	0.0018058311
																																															   10.485938146	0.0019207718
																																															   10.492919463	0.0020431394
																																															   10.49990078	0.0021733906
																																															   10.506882097	0.0023120306
																																															   10.513863414	0.0024595791
																																															   10.520844731	0.0026165947
																																															   10.527826048	0.0027836608
																																															   10.534807365	0.0029614065
																																															   10.541788682	0.0031504762
																																															   10.5487699991	0.0033515703
																																															   10.5557513161	0.0035654179
																																															   10.5627326331	0.0037927922
																																															   10.5697139501	0.0040345089
																																															   10.5766952671	0.0042914271
																																															   10.5836765841	0.0045644577
																																															   10.5906579011	0.0048545368
																																															   10.5976392181	0.0051626895
																																															   10.6046205351	0.005489971
																																															   10.6116018521	0.0058374822
																																															   10.6185831691	0.0062064
																																															   10.6255644861	0.0065979457
																																															   10.6325458031	0.007013422
																																															   10.6395271202	0.0074541563
																																															   10.6465084372	0.0079215935
																																															   10.6534897542	0.0084171956
																																															   10.6604710712	0.0089425419
																																															   10.6674523882	0.0094992365
																																															   10.6744337052	0.0100890018
																																															   10.6814150222	0.0107135972
																																															   10.6883963392	0.0113749013
																																															   10.6953776562	0.0120748391
																																															   10.7023589732	0.0128154305
																																															   10.7093402902	0.0135987794
																																															   10.7163216072	0.014427077
																																															   10.7233029243	0.0153026042
																																															   10.7302842413	0.0162277255
																																															   10.7372655583	0.017204901
																																															   10.7442468753	0.0182366577
																																															   10.7512281923	0.0193256704
																																															   10.7582095093	0.0204746453
																																															   10.7651908263	0.021686423
																																															   10.7721721433	0.0229639083
																																															   10.7791534603	0.0243101208
																																															   10.7861347773	0.0257281733
																																															   10.7931160943	0.0272212493
																																															   10.8000974113	0.0287926472
																																															   10.8070787283	0.0304457294
																																															   10.8140600454	0.0321839797
																																															   10.8210413624	0.0340109296
																																															   10.8280226794	0.0359302227
																																															   10.8350039964	0.0379455519
																																															   10.8419853134	0.0400607157
																																															   10.8489666304	0.0422795506
																																															   10.8559479474	0.0446059958
																																															   10.8629292644	0.0470440126
																																															   10.8699105814	0.0495976379
																																															   10.8768918984	0.052270951
																																															   10.8838732154	0.0550680574
																																															   10.8908545324	0.0579931177
																																															   10.8978358495	0.0610502959
																																															   10.9048171665	0.0642437677
																																															   10.9117984835	0.06757772
																																															   10.9187798005	0.0710563145
																																															   10.9257611175	0.0746837215
																																															   10.9327424345	0.078464052
																																															   10.9397237515	0.0824013798
																																															   10.9467050685	0.0864997116
																																															   10.9536863855	0.0907629954
																																															   10.9606677025	0.0951950601
																																															   10.9676490195	0.0997996541
																																															   10.9746303365	0.1045803969
																																															   10.9816116535	0.1095407626
																																															   10.9885929706	0.1146840746
																																															   10.9955742876	0.1200134511
																																															   11.0025556046	0.1255318663
																																															   11.0095369216	0.131242022
																																															   11.0165182386	0.1371464411
																																															   11.0234995556	0.1432473416
																																															   11.0304808726	0.1495466912
																																															   11.0374621896	0.156046159
																																															   11.0444435066	0.1627470954
																																															   11.0514248236	0.1696505168
																																															   11.0584061406	0.1767570684
																																															   11.0653874576	0.1840670248
																																															   11.0723687747	0.1915802525
																																															   11.0793500917	0.1992962168
																																															   11.0863314087	0.207213923
																																															   11.0933127257	0.2153319384
																																															   11.1002940427	0.2236483257
																																															   11.1072753597	0.2321606729
																																															   11.1142566767	0.2408660414
																																															   11.1212379937	0.2497609942
																																															   11.1282193107	0.2588415235
																																															   11.1352006277	0.2681030586
																																															   11.1421819447	0.2775405137
																																															   11.1491632617	0.2871481618
																																															   11.1561445787	0.2969197293
																																															   11.1631258958	0.3068483452
																																															   11.1701072128	0.3169265199
																																															   11.1770885298	0.3271461804
																																															   11.1840698468	0.3374986562
																																															   11.1910511638	0.3479746574
																																															   11.1980324808	0.3585643038
																																															   11.2050137978	0.369257118
																																															   11.2119951148	0.3800420485
																																															   11.2189764318	0.3909074657
																																															   11.2259577488	0.4018411611
																																															   11.2329390658	0.4128303922
																																															   11.2399203828	0.4238619113
																																															   11.2469016999	0.434921914
																																															   11.2538830169	0.4459961581
																																															   11.2608643339	0.4570699131
																																															   11.2678456509	0.4681280091
																																															   11.2748269679	0.4791549195
																																															   11.2818082849	0.4901347099
																																															   11.2887896019	0.501051128
																																															   11.2957709189	0.5118876168
																																															   11.3027522359	0.5226273948
																																															   11.3097335529	0.5332534375
																																															   11.3167148699	0.5437485576
																																															   11.3236961869	0.554095454
																																															   11.3306775039	0.56427674
																																															   11.337658821	0.5742750027
																																															   11.344640138	0.5840728761
																																															   11.351621455	0.5936530253
																																															   11.358602772	0.6029982675
																																															   11.365584089	0.6120915923
																																															   11.372565406	0.620916229
																																															   11.379546723	0.6294556639
																																															   11.38652804	0.6376937544
																																															   11.393509357	0.6456147156
																																															   11.400490674	0.6532032228
																																															   11.407471991	0.6604444455
																																															   11.414453308	0.6673240775
																																															   11.4214346251	0.6738284251
																																															   11.4284159421	0.6799444195
																																															   11.4353972591	0.6856596731
																																															   11.4423785761	0.6909625498
																																															   11.4493598931	0.6958421619
																																															   11.4563412101	0.7002884311
																																															   11.4633225271	0.7042921259
																																															   11.4703038441	0.7078449099
																																															   11.4772851611	0.7109393271
																																															   11.4842664781	0.7135688741
																																															   11.4912477951	0.7157280009
																																															   11.4982291121	0.7174121431
																																															   11.5052104291	0.7186177378
																																															   11.5121917462	0.7193422177
																																															   11.5191730632	0.7195840468
																																															   11.5261543802	0.7193427122
																																															   11.5331356972	0.7186187269
																																															   11.5401170142	0.7174136267
																																															   11.5470983312	0.7157299725
																																															   11.5540796482	0.7135713327
																																															   11.5610609652	0.7109422737
																																															   11.5680422822	0.7078483456
																																															   11.5750235992	0.7042960497
																																															   11.5820049162	0.7002928363
																																															   11.5889862332	0.6958470498
																																															   11.5959675503	0.6909679126
																																															   11.6029488673	0.685665512
																																															   11.6099301843	0.6799507205
																																															   11.6169115013	0.6738351891
																																															   11.6238928183	0.6673313046
																																															   11.6308741353	0.6604521292
																																															   11.6378554523	0.653211363
																																															   11.6448367693	0.6456233005
																																															   11.6518180863	0.6377027828
																																															   11.6587994033	0.629465137
																																															   11.6657807203	0.6209261337
																																															   11.6727620373	0.6121019362
																																															   11.6797433543	0.603009029
																																															   11.6867246714	0.593664213
																																															   11.6937059884	0.5840844835
																																															   11.7006873054	0.5742870298
																																															   11.7076686224	0.5642891662
																																															   11.7146499394	0.5541082879
																																															   11.7216312564	0.5437617917
																																															   11.7286125734	0.5332670729
																																															   11.7355938904	0.5226414239
																																															   11.7425752074	0.5119020472
																																															   11.7495565244	0.5010659325
																																															   11.7565378414	0.4901499026
																																															   11.7635191584	0.4791705005
																																															   11.7705004754	0.4681439718
																																															   11.7774817925	0.45708625
																																															   11.7844631095	0.4460128844
																																															   11.7914444265	0.4349390285
																																															   11.7984257435	0.4238793934
																																															   11.8054070605	0.4128482702
																																															   11.8123883775	0.4018594132
																																															   11.8193696945	0.3909261061
																																															   11.8263510115	0.3800610836
																																															   11.8333323285	0.3692765544
																																															   11.8403136455	0.3585841339
																																															   11.8472949625	0.3479948865
																																															   11.8542762795	0.3375193062
																																															   11.8612575966	0.327167249
																																															   11.8682389136	0.3169480146
																																															   11.8752202306	0.3068702705
																																															   11.8822015476	0.2969421058
																																															   11.8891828646	0.2871710013
																																															   11.8961641816	0.2775638228
																																															   11.9031454986	0.2681268623
																																															   11.9101268156	0.2588658206
																																															   11.9171081326	0.2497858173
																																															   11.9240894496	0.2408914024
																																															   11.9310707666	0.2321865837
																																															   11.9380520836	0.2236748255
																																															   11.9450334006	0.2153590389
																																															   11.9520147177	0.2072416558
																																															   11.9589960347	0.1993246003
																																															   11.9659773517	0.1916093247
																																															   11.9729586687	0.184096803
																																															   11.9799399857	0.1767875981
																																															   11.9869213027	0.1696818284
																																															   11.9939026197	0.1627792269
																																															   12.0008839367	0.1560791548
																																															   12.0078652537	0.1495805872
																																															   12.0148465707	0.1432821823
																																															   12.0218278877	0.1371822762
																																															   12.0288092047	0.1312789091
																																															   12.0357905218	0.1255698542
																																															   12.0427718388	0.1200526037
																																															   12.0497531558	0.1147244396
																																															   12.0567344728	0.1095824312
																																															   12.0637157898	0.1046234168
																																															   12.0706971068	0.0998441066
																																															   12.0776784238	0.0952410211
																																															   12.0846597408	0.0908105377
																																															   12.0916410578	0.0865489446
																																															   12.0986223748	0.0824523903
																																															   12.1056036918	0.0785169398
																																															   12.1125850088	0.0747385863
																																															   12.1195663258	0.0711132756
																																															   12.1265476429	0.0676368827
																																															   12.1335289599	0.0643052708
																																															   12.1405102769	0.061114277
																																															   12.1474915939	0.0580597146
																																															   12.1544729109	0.0551374263
																																															   12.1614542279	0.0523432415
																																															   12.1684355449	0.0496730322
																																															   12.1754168619	0.0471226919
																																															   12.1823981789	0.0446881477
																																															   12.1893794959	0.0423653962
																																															   12.1963608129	0.0401504526
																																															   12.2033421299	0.038039425
																																															   12.210323447	0.0360284685
																																															   12.217304764	0.0341138258
																																															   12.224286081	0.0322918005
																																															   12.231267398	0.0305587688
																																															   12.238248715	0.0289112187
																																															   12.245230032	0.027345689
																																															   12.252211349	0.0258588456
																																															   12.259192666	0.0244474075
																																															   12.266173983	0.0231082096
																																															   12.2731553	0.0218381694
																																															   12.280136617	0.0206343019
																																															   12.287117934	0.0194937308
																																															   12.294099251	0.0184136413
																																															   12.3010805681	0.0173913512
																																															   12.3080618851	0.0164242443
																																															   12.3150432021	0.0155098302
																																															   12.3220245191	0.0146456653
																																															   12.3290058361	0.0138294501
																																															   12.3359871531	0.0130589547
																																															   12.3429684701	0.0123320226
																																															   12.3499497871	0.0116466148
																																															   12.3569311041	0.0110007606
																																															   12.3639124211	0.0103925964
																																															   12.3708937381	0.0098203143
																																															   12.3778750551	0.0092822166
																																															   12.3848563722	0.0087766624
																																															   12.3918376892	0.0083021224
																																															   12.3988190062	0.0078571061
																																															   12.4058003232	0.0074402167
																																															   12.4127816402	0.007050147
																																															   12.4197629572	0.0066856324
																																															   12.4267442742	0.0063454983
																																															   12.4337255912	0.0060286285
																																															   12.4407069082	0.0057339872
																																															   12.4476882252	0.0054605743
																																															   12.4546695422	0.0052075015
																																															   12.4616508592	0.0049738729
																																															   12.4686321762	0.0047589303
																																															   12.4756134933	0.004561909
																																															   12.4825948103	0.0043821474
																																															   12.4895761273	0.0042190099
																																															   12.4965574443	0.0040719162
																																															   12.5035387613	0.0039403771
																																															   12.5105200783	0.0038238968
																																															   12.5175013953	0.0037220959
																																															   12.5244827123	0.0036345869
																																															   12.5314640293	0.003561063
																																															   12.5384453463	0.003501266
																																															   12.5454266633	0.0034549746
																																															   12.5524079803	0.003422025
																																															   12.5593892974	0.0034023098
																																															   12.5663706144	0.0033957422
																																															   };
																																															       \end{axis}
																																																       \end{tikzpicture}
